ConceptARC at Scale: Studying Conceptual Understanding in Reasoning Models

Large reasoning models (LRMs) perform well on challenging benchmarks, yet it remains unclear whether they form generalizable abstractions across conceptually related reasoning tasks. The Abstraction and Reasoning Corpus (ARC) provides a controlled testbed for studying abstraction, requiring solvers to infer transformation rules over two-dimensional grids from a small set of examples. While ARC evaluates rule abstraction within individual tasks, different tasks may share higher-level structure despite requiring different transformations$\unicode{x2014}$for example, several tasks may involve reasoning about objects contained within other objects. Benchmarks such as ConceptARC capture this structure by grouping ARC-style tasks into recurring spatial and semantic concepts, but they often contain only a few manually constructed tasks per concept. We introduce ConceptARC at Scale, a generator for creating thousands of ARC-style tasks targeting a specific concept. Using this generator, we construct ConceptARC-100, a dataset of 1,600 new, manually reviewed tasks, with 100 tasks for each of the 16 concepts defined by ConceptARC$\unicode{x2014}$ten times the size of the original benchmark. We evaluate a range of recent LRMs and models trained from scratch on ConceptARC-100 to characterize which concepts they solve reliably and where they struggle. We further analyze the models' internal representations and find clear semantic structure: task representations cluster according to the operations applied to objects, such as recoloring, removal, or translation, even when realized through substantially different rules and scenarios. Together, our results suggest that models form stable abstractions of transformation operations that generalize across diverse tasks.

==> figures/dataset/AboveBelow.tex <==
\vbox{%
\begingroup

% ============================================================
% Official ARC palette
% ============================================================

\definecolor{carcARCzero}{HTML}{000000}
\definecolor{carcARCone}{HTML}{0074D9}
\definecolor{carcARCtwo}{HTML}{FF4136}
\definecolor{carcARCthree}{HTML}{2ECC40}
\definecolor{carcARCfour}{HTML}{FFDC00}
\definecolor{carcARCfive}{HTML}{AAAAAA}
\definecolor{carcARCsix}{HTML}{F012BE}
\definecolor{carcARCseven}{HTML}{FF851B}
\definecolor{carcARCeight}{HTML}{7FDBFF}
\definecolor{carcARCnine}{HTML}{870C25}

% ============================================================
% Figure geometry
% ============================================================

% 12 panels at 1.05cm plus 11 gaps at 0.10cm = 13.70cm total width.
\def\carcARCPanelSize{1.05cm}
\def\carcARCHGap{0.10cm}
\def\carcARCVGap{0.10cm}

% ============================================================
% Generic square ARC-grid renderer
% ============================================================

\newcommand{\carcARCGrid}[2]{%
  \begingroup
  \pgfmathsetlengthmacro{\carcARCCellSize}{\carcARCPanelSize/(#1)}%
  \begin{tikzpicture}[x=\carcARCCellSize,y=\carcARCCellSize]
    \path[use as bounding box] (0,0) rectangle (#1,#1);
    \clip (0,0) rectangle (#1,#1);
    \fill[carcARCzero] (0,0) rectangle (#1,#1);

#2

    \draw[
      step=1,
      draw=white,
      opacity=0.32,
      line width=0.06pt
    ] (0,0) grid (#1,#1);

    \draw[
      draw=white,
      opacity=0.55,
      line width=0.18pt
    ] (0,0) rectangle (#1,#1);
  \end{tikzpicture}%
  \endgroup
}

% ============================================================
% Selected AboveBelow grids
% ============================================================

% Pair 01: task 3, version 1, support example 2
% Original 13x15 -> 15x15; centered padding L/R/T/B = 0/0/1/1.
\def\carcGridAIn{%
  \carcARCGrid{15}{%
    \fill[carcARCtwo] (0,10) rectangle (10,12);
    \fill[carcARCeight] (10,8) rectangle (11,12);
    \fill[carcARCtwo] (11,10) rectangle (15,12);
    \fill[carcARCseven] (0,8) rectangle (10,10);
    \fill[carcARCseven] (11,8) rectangle (15,10);
    \fill[carcARCfour] (0,7) rectangle (9,8);
    \fill[carcARCeight] (9,7) rectangle (10,8);
    \fill[carcARCfour] (10,7) rectangle (15,8);
    \fill[carcARCfour] (0,6) rectangle (8,7);
    \fill[carcARCeight] (8,6) rectangle (9,7);
    \fill[carcARCfour] (9,6) rectangle (15,7);
    \fill[carcARCnine] (0,5) rectangle (7,6);
    \fill[carcARCeight] (7,5) rectangle (8,6);
    \fill[carcARCnine] (8,5) rectangle (15,6);
    \fill[carcARCone] (0,4) rectangle (8,5);
    \fill[carcARCeight] (8,4) rectangle (9,5);
    \fill[carcARCone] (9,4) rectangle (15,5);
    \fill[carcARCone] (0,2) rectangle (9,4);
    \fill[carcARCeight] (9,2) rectangle (10,4);
    \fill[carcARCone] (10,2) rectangle (15,4);
  }%
}
\def\carcGridAOut{%
  \carcARCGrid{15}{%
    \fill[carcARCeight] (10,8) rectangle (11,12);
    \fill[carcARCeight] (9,7) rectangle (10,8);
    \fill[carcARCeight] (8,6) rectangle (9,7);
    \fill[carcARCeight] (7,5) rectangle (8,6);
  }%
}

% Pair 02: task 56, version 1, support example 3
% Original 11x16 -> 16x16; centered padding L/R/T/B = 0/0/2/3.
% Display extension retained: output stripe field continued through the top padding to the grid boundary.
\def\carcGridBIn{%
  \carcARCGrid{16}{%
    \fill[carcARCtwo] (0,9) rectangle (16,10);
  }%
}
\def\carcGridBOut{%
  \carcARCGrid{16}{%
    \fill[carcARCthree] (0,9) rectangle (1,16);
    \fill[carcARCsix] (1,9) rectangle (2,16);
    \fill[carcARCthree] (2,9) rectangle (3,16);
    \fill[carcARCsix] (3,9) rectangle (4,16);
    \fill[carcARCthree] (4,9) rectangle (5,16);
    \fill[carcARCsix] (5,9) rectangle (6,16);
    \fill[carcARCthree] (6,9) rectangle (7,16);
    \fill[carcARCsix] (7,9) rectangle (8,16);
    \fill[carcARCthree] (8,9) rectangle (9,16);
    \fill[carcARCsix] (9,9) rectangle (10,16);
    \fill[carcARCthree] (10,9) rectangle (11,16);
    \fill[carcARCsix] (11,9) rectangle (12,16);
    \fill[carcARCthree] (12,9) rectangle (13,16);
    \fill[carcARCsix] (13,9) rectangle (14,16);
    \fill[carcARCthree] (14,9) rectangle (15,16);
    \fill[carcARCsix] (15,9) rectangle (16,16);
  }%
}

% Pair 03: task 45, version 7, support example 3
% Original 28x27 -> 28x28; centered padding L/R/T/B = 0/1/0/0.
\def\carcGridCIn{%
  \carcARCGrid{28}{%
    \fill[carcARCthree] (3,25) rectangle (6,26);
    \fill[carcARCthree] (3,22) rectangle (4,25);
    \fill[carcARCthree] (5,22) rectangle (6,25);
    \fill[carcARCthree] (3,21) rectangle (6,22);
    \fill[carcARCthree] (13,21) rectangle (14,22);
    \fill[carcARCthree] (12,20) rectangle (13,21);
    \fill[carcARCthree] (14,20) rectangle (15,21);
    \fill[carcARCthree] (11,19) rectangle (12,20);
    \fill[carcARCthree] (15,19) rectangle (16,20);
    \fill[carcARCthree] (10,18) rectangle (11,19);
    \fill[carcARCthree] (16,18) rectangle (17,19);
    \fill[carcARCthree] (11,17) rectangle (12,18);
    \fill[carcARCthree] (15,17) rectangle (16,18);
    \fill[carcARCthree] (12,16) rectangle (13,17);
    \fill[carcARCthree] (14,16) rectangle (15,17);
    \fill[carcARCthree] (13,15) rectangle (14,16);
    \fill[carcARCfive] (0,10) rectangle (1,11);
    \fill[carcARCfive] (2,10) rectangle (3,11);
    \fill[carcARCfive] (4,10) rectangle (5,11);
    \fill[carcARCfive] (6,10) rectangle (7,11);
    \fill[carcARCfive] (8,10) rectangle (9,11);
    \fill[carcARCfive] (10,10) rectangle (11,11);
    \fill[carcARCfive] (12,10) rectangle (13,11);
    \fill[carcARCfive] (14,10) rectangle (15,11);
    \fill[carcARCfive] (16,10) rectangle (17,11);
    \fill[carcARCfive] (18,10) rectangle (19,11);
    \fill[carcARCfive] (20,10) rectangle (21,11);
    \fill[carcARCfive] (22,10) rectangle (23,11);
    \fill[carcARCfive] (24,10) rectangle (25,11);
    \fill[carcARCfive] (26,10) rectangle (27,11);
    \fill[carcARCsix] (5,6) rectangle (8,7);
    \fill[carcARCsix] (12,6) rectangle (15,7);
    \fill[carcARCsix] (19,6) rectangle (24,7);
    \fill[carcARCsix] (5,3) rectangle (6,6);
    \fill[carcARCsix] (7,3) rectangle (8,6);
    \fill[carcARCsix] (12,3) rectangle (13,6);
    \fill[carcARCsix] (14,3) rectangle (15,6);
    \fill[carcARCsix] (19,3) rectangle (20,6);
    \fill[carcARCsix] (23,3) rectangle (24,6);
    \fill[carcARCsix] (5,2) rectangle (8,3);
    \fill[carcARCsix] (12,2) rectangle (15,3);
    \fill[carcARCsix] (19,2) rectangle (24,3);
  }%
}
\def\carcGridCOut{%
  \carcARCGrid{28}{%
    \fill[carcARCthree] (3,25) rectangle (6,26);
    \fill[carcARCthree] (3,22) rectangle (4,25);
    \fill[carcARCthree] (5,22) rectangle (6,25);
    \fill[carcARCthree] (3,21) rectangle (6,22);
    \fill[carcARCthree] (13,21) rectangle (14,22);
    \fill[carcARCthree] (12,20) rectangle (13,21);
    \fill[carcARCthree] (14,20) rectangle (15,21);
    \fill[carcARCthree] (11,19) rectangle (12,20);
    \fill[carcARCthree] (15,19) rectangle (16,20);
    \fill[carcARCthree] (10,18) rectangle (11,19);
    \fill[carcARCthree] (16,18) rectangle (17,19);
    \fill[carcARCthree] (11,17) rectangle (12,18);
    \fill[carcARCthree] (15,17) rectangle (16,18);
    \fill[carcARCthree] (12,16) rectangle (13,17);
    \fill[carcARCthree] (14,16) rectangle (15,17);
    \fill[carcARCthree] (13,15) rectangle (14,16);
    \fill[carcARCfive] (0,10) rectangle (1,11);
    \fill[carcARCfive] (2,10) rectangle (3,11);
    \fill[carcARCfive] (4,10) rectangle (5,11);
    \fill[carcARCfive] (6,10) rectangle (7,11);
    \fill[carcARCfive] (8,10) rectangle (9,11);
    \fill[carcARCfive] (10,10) rectangle (11,11);
    \fill[carcARCfive] (12,10) rectangle (13,11);
    \fill[carcARCfive] (14,10) rectangle (15,11);
    \fill[carcARCfive] (16,10) rectangle (17,11);
    \fill[carcARCfive] (18,10) rectangle (19,11);
    \fill[carcARCfive] (20,10) rectangle (21,11);
    \fill[carcARCfive] (22,10) rectangle (23,11);
    \fill[carcARCfive] (24,10) rectangle (25,11);
    \fill[carcARCfive] (26,10) rectangle (27,11);
  }%
}

% Pair 04: task 46, version 4, support example 1
% Original 16x10 -> 16x16; centered padding L/R/T/B = 3/3/0/0.
\def\carcGridDIn{%
  \carcARCGrid{16}{%
    \fill[carcARCnine] (3,13) rectangle (5,14);
    \fill[carcARCeight] (5,13) rectangle (6,14);
    \fill[carcARCnine] (6,13) rectangle (13,14);
    \fill[carcARCnine] (3,12) rectangle (4,13);
    \fill[carcARCeight] (4,12) rectangle (5,13);
    \fill[carcARCnine] (5,12) rectangle (13,13);
    \fill[carcARCeight] (3,10) rectangle (4,12);
    \fill[carcARCnine] (4,11) rectangle (13,12);
    \fill[carcARCthree] (4,10) rectangle (13,11);
    \fill[carcARCthree] (3,9) rectangle (4,10);
    \fill[carcARCeight] (4,9) rectangle (5,10);
    \fill[carcARCthree] (5,9) rectangle (13,10);
    \fill[carcARCthree] (3,8) rectangle (5,9);
    \fill[carcARCeight] (5,8) rectangle (6,9);
    \fill[carcARCthree] (6,8) rectangle (13,9);
    \fill[carcARCsix] (3,7) rectangle (4,8);
    \fill[carcARCeight] (4,7) rectangle (5,8);
    \fill[carcARCsix] (5,7) rectangle (13,8);
    \fill[carcARCeight] (3,2) rectangle (4,7);
    \fill[carcARCsix] (4,6) rectangle (13,7);
    \fill[carcARCseven] (4,3) rectangle (13,6);
    \fill[carcARCone] (4,2) rectangle (13,3);
    \fill[carcARCone] (3,0) rectangle (4,2);
    \fill[carcARCeight] (4,0) rectangle (5,2);
    \fill[carcARCone] (5,0) rectangle (13,2);
  }%
}
\def\carcGridDOut{%
  \carcARCGrid{16}{%
    \fill[carcARCnine] (3,13) rectangle (5,14);
    \fill[carcARCeight] (5,13) rectangle (6,14);
    \fill[carcARCnine] (6,13) rectangle (13,14);
    \fill[carcARCnine] (3,12) rectangle (4,13);
    \fill[carcARCeight] (4,12) rectangle (5,13);
    \fill[carcARCnine] (5,12) rectangle (13,13);
    \fill[carcARCeight] (3,11) rectangle (4,12);
    \fill[carcARCnine] (4,11) rectangle (13,12);
    \fill[carcARCtwo] (3,10) rectangle (4,11);
    \fill[carcARCthree] (4,10) rectangle (13,11);
    \fill[carcARCthree] (3,9) rectangle (4,10);
    \fill[carcARCfive] (4,9) rectangle (5,10);
    \fill[carcARCthree] (5,9) rectangle (13,10);
    \fill[carcARCthree] (3,8) rectangle (5,9);
    \fill[carcARCtwo] (5,8) rectangle (6,9);
    \fill[carcARCthree] (6,8) rectangle (13,9);
    \fill[carcARCsix] (3,7) rectangle (4,8);
    \fill[carcARCfive] (4,7) rectangle (5,8);
    \fill[carcARCsix] (5,7) rectangle (13,8);
    \fill[carcARCtwo] (3,6) rectangle (4,7);
    \fill[carcARCsix] (4,6) rectangle (13,7);
    \fill[carcARCfive] (3,5) rectangle (4,6);
    \fill[carcARCseven] (4,3) rectangle (13,6);
    \fill[carcARCtwo] (3,4) rectangle (4,5);
    \fill[carcARCfive] (3,3) rectangle (4,4);
    \fill[carcARCtwo] (3,2) rectangle (4,3);
    \fill[carcARCone] (4,2) rectangle (13,3);
    \fill[carcARCone] (3,0) rectangle (4,2);
    \fill[carcARCfive] (4,1) rectangle (5,2);
    \fill[carcARCone] (5,0) rectangle (13,2);
    \fill[carcARCtwo] (4,0) rectangle (5,1);
  }%
}

% Pair 05: task 76, version 1, support example 1
% Original 15x27 -> 27x27; centered padding L/R/T/B = 0/0/6/6.
\def\carcGridEIn{%
  \carcARCGrid{27}{%
    \fill[carcARCfour] (13,17) rectangle (17,20);
    \fill[carcARCfour] (19,17) rectangle (23,20);
    \fill[carcARCone] (13,16) rectangle (18,17);
    \fill[carcARCone] (19,16) rectangle (24,17);
    \fill[carcARCone] (13,14) rectangle (14,16);
    \fill[carcARCone] (17,14) rectangle (18,16);
    \fill[carcARCone] (19,14) rectangle (20,16);
    \fill[carcARCone] (23,14) rectangle (24,16);
    \fill[carcARCone] (1,13) rectangle (6,14);
    \fill[carcARCone] (7,13) rectangle (12,14);
    \fill[carcARCone] (13,13) rectangle (18,14);
    \fill[carcARCone] (19,13) rectangle (24,14);
    \fill[carcARCone] (1,11) rectangle (2,13);
    \fill[carcARCone] (5,11) rectangle (6,13);
    \fill[carcARCone] (7,11) rectangle (8,13);
    \fill[carcARCone] (11,11) rectangle (12,13);
    \fill[carcARCone] (1,10) rectangle (6,11);
    \fill[carcARCone] (7,10) rectangle (12,11);
    \fill[carcARCfour] (1,7) rectangle (5,10);
    \fill[carcARCfour] (7,7) rectangle (11,10);
  }%
}
\def\carcGridEOut{%
  \carcARCGrid{27}{%
    \fill[carcARCfour] (13,19) rectangle (14,20);
    \fill[carcARCsix] (14,19) rectangle (15,20);
    \fill[carcARCfour] (15,19) rectangle (16,20);
    \fill[carcARCsix] (16,19) rectangle (17,20);
    \fill[carcARCfour] (19,19) rectangle (20,20);
    \fill[carcARCsix] (20,19) rectangle (21,20);
    \fill[carcARCfour] (21,19) rectangle (22,20);
    \fill[carcARCsix] (22,19) rectangle (23,20);
    \fill[carcARCsix] (13,18) rectangle (14,19);
    \fill[carcARCfour] (14,18) rectangle (15,19);
    \fill[carcARCsix] (15,18) rectangle (16,19);
    \fill[carcARCfour] (16,18) rectangle (17,19);
    \fill[carcARCsix] (19,18) rectangle (20,19);
    \fill[carcARCfour] (20,18) rectangle (21,19);
    \fill[carcARCsix] (21,18) rectangle (22,19);
    \fill[carcARCfour] (22,18) rectangle (23,19);
    \fill[carcARCfour] (13,17) rectangle (14,18);
    \fill[carcARCsix] (14,17) rectangle (15,18);
    \fill[carcARCfour] (15,17) rectangle (16,18);
    \fill[carcARCsix] (16,17) rectangle (17,18);
    \fill[carcARCfour] (19,17) rectangle (20,18);
    \fill[carcARCsix] (20,17) rectangle (21,18);
    \fill[carcARCfour] (21,17) rectangle (22,18);
    \fill[carcARCsix] (22,17) rectangle (23,18);
    \fill[carcARCone] (13,16) rectangle (18,17);
    \fill[carcARCone] (19,16) rectangle (24,17);
    \fill[carcARCone] (13,14) rectangle (14,16);
    \fill[carcARCone] (17,14) rectangle (18,16);
    \fill[carcARCone] (19,14) rectangle (20,16);
    \fill[carcARCone] (23,14) rectangle (24,16);
    \fill[carcARCone] (1,13) rectangle (6,14);
    \fill[carcARCone] (7,13) rectangle (12,14);
    \fill[carcARCone] (13,13) rectangle (18,14);
    \fill[carcARCone] (19,13) rectangle (24,14);
    \fill[carcARCone] (1,11) rectangle (2,13);
    \fill[carcARCone] (5,11) rectangle (6,13);
    \fill[carcARCone] (7,11) rectangle (8,13);
    \fill[carcARCone] (11,11) rectangle (12,13);
    \fill[carcARCone] (1,10) rectangle (6,11);
    \fill[carcARCone] (7,10) rectangle (12,11);
    \fill[carcARCfour] (1,7) rectangle (5,10);
    \fill[carcARCfour] (7,7) rectangle (11,10);
  }%
}

% Pair 06: task 72, version 3, support example 3
% Original 8x7 -> 8x8; centered padding L/R/T/B = 0/1/0/0.
\def\carcGridFIn{%
  \carcARCGrid{8}{%
    \fill[carcARCsix] (0,1) rectangle (1,8);
    \fill[carcARCsix] (4,6) rectangle (5,8);
    \fill[carcARCsix] (2,6) rectangle (3,7);
    \fill[carcARCsix] (6,2) rectangle (7,7);
    \fill[carcARCone] (2,5) rectangle (3,6);
    \fill[carcARCone] (4,5) rectangle (5,6);
    \fill[carcARCsix] (2,2) rectangle (3,5);
    \fill[carcARCsix] (4,0) rectangle (5,5);
    \fill[carcARCone] (6,1) rectangle (7,2);
    \fill[carcARCsix] (6,0) rectangle (7,1);
  }%
}
\def\carcGridFOut{%
  \carcARCGrid{8}{%
    \fill[carcARCsix] (0,1) rectangle (1,8);
    \fill[carcARCsix] (4,6) rectangle (5,8);
    \fill[carcARCsix] (2,6) rectangle (3,7);
    \fill[carcARCsix] (6,2) rectangle (7,7);
    \fill[carcARCfour] (2,2) rectangle (3,6);
    \fill[carcARCfour] (4,0) rectangle (5,6);
    \fill[carcARCfour] (6,0) rectangle (7,2);
  }%
}

% Pair 07: task 86, version 3, support example 1
% Original 19x19 -> 19x19; centered padding L/R/T/B = 0/0/0/0.
\def\carcGridGIn{%
  \carcARCGrid{19}{%
    \fill[carcARCsix] (1,17) rectangle (18,18);
    \fill[carcARCsix] (1,4) rectangle (2,17);
    \fill[carcARCeight] (13,16) rectangle (14,17);
    \fill[carcARCsix] (17,4) rectangle (18,17);
    \fill[carcARCfive] (5,14) rectangle (14,15);
    \fill[carcARCfive] (5,7) rectangle (6,14);
    \fill[carcARCnine] (12,13) rectangle (13,14);
    \fill[carcARCfive] (13,7) rectangle (14,14);
    \fill[carcARCnine] (10,7) rectangle (11,8);
    \fill[carcARCfive] (5,6) rectangle (14,7);
    \fill[carcARCsix] (1,3) rectangle (18,4);
    \fill[carcARCtwo] (8,2) rectangle (9,3);
    \fill[carcARCtwo] (18,2) rectangle (19,3);
    \fill[carcARCtwo] (13,0) rectangle (14,1);
  }%
}
\def\carcGridGOut{%
  \carcARCGrid{19}{%
    \fill[carcARCtwo] (8,2) rectangle (9,3);
    \fill[carcARCtwo] (18,2) rectangle (19,3);
    \fill[carcARCtwo] (13,0) rectangle (14,1);
  }%
}

% Pair 08: task 95, version 1, support example 1
% Original 15x27 -> 27x27; centered padding L/R/T/B = 0/0/6/6.
\def\carcGridHIn{%
  \carcARCGrid{27}{%
    \fill[carcARCeight] (1,17) rectangle (5,20);
    \fill[carcARCeight] (13,17) rectangle (17,20);
    \fill[carcARCfour] (1,16) rectangle (6,17);
    \fill[carcARCfour] (13,16) rectangle (18,17);
    \fill[carcARCfour] (1,14) rectangle (2,16);
    \fill[carcARCfour] (5,14) rectangle (6,16);
    \fill[carcARCfour] (13,14) rectangle (14,16);
    \fill[carcARCfour] (17,14) rectangle (18,16);
    \fill[carcARCfour] (1,13) rectangle (6,14);
    \fill[carcARCfour] (7,13) rectangle (12,14);
    \fill[carcARCfour] (13,13) rectangle (18,14);
    \fill[carcARCfour] (19,13) rectangle (24,14);
    \fill[carcARCfour] (7,11) rectangle (8,13);
    \fill[carcARCfour] (11,11) rectangle (12,13);
    \fill[carcARCfour] (19,11) rectangle (20,13);
    \fill[carcARCfour] (23,11) rectangle (24,13);
    \fill[carcARCfour] (7,10) rectangle (12,11);
    \fill[carcARCfour] (19,10) rectangle (24,11);
    \fill[carcARCeight] (7,7) rectangle (11,10);
    \fill[carcARCeight] (19,7) rectangle (23,10);
  }%
}
\def\carcGridHOut{%
  \carcARCGrid{27}{%
    \fill[carcARCeight] (1,17) rectangle (5,20);
    \fill[carcARCeight] (13,17) rectangle (17,20);
    \fill[carcARCfour] (1,16) rectangle (6,17);
    \fill[carcARCfour] (13,16) rectangle (18,17);
    \fill[carcARCfour] (1,14) rectangle (2,16);
    \fill[carcARCfour] (5,14) rectangle (6,16);
    \fill[carcARCfour] (13,14) rectangle (14,16);
    \fill[carcARCfour] (17,14) rectangle (18,16);
    \fill[carcARCfour] (1,13) rectangle (6,14);
    \fill[carcARCfour] (7,13) rectangle (12,14);
    \fill[carcARCfour] (13,13) rectangle (18,14);
    \fill[carcARCfour] (19,13) rectangle (24,14);
    \fill[carcARCfour] (7,11) rectangle (8,13);
    \fill[carcARCfour] (11,11) rectangle (12,13);
    \fill[carcARCfour] (19,11) rectangle (20,13);
    \fill[carcARCfour] (23,11) rectangle (24,13);
    \fill[carcARCfour] (7,10) rectangle (12,11);
    \fill[carcARCfour] (19,10) rectangle (24,11);
    \fill[carcARCeight] (7,9) rectangle (8,10);
    \fill[carcARCsix] (8,9) rectangle (9,10);
    \fill[carcARCeight] (9,9) rectangle (10,10);
    \fill[carcARCsix] (10,9) rectangle (11,10);
    \fill[carcARCeight] (19,9) rectangle (20,10);
    \fill[carcARCsix] (20,9) rectangle (21,10);
    \fill[carcARCeight] (21,9) rectangle (22,10);
    \fill[carcARCsix] (22,9) rectangle (23,10);
    \fill[carcARCsix] (7,8) rectangle (8,9);
    \fill[carcARCeight] (8,8) rectangle (9,9);
    \fill[carcARCsix] (9,8) rectangle (10,9);
    \fill[carcARCeight] (10,8) rectangle (11,9);
    \fill[carcARCsix] (19,8) rectangle (20,9);
    \fill[carcARCeight] (20,8) rectangle (21,9);
    \fill[carcARCsix] (21,8) rectangle (22,9);
    \fill[carcARCeight] (22,8) rectangle (23,9);
    \fill[carcARCeight] (7,7) rectangle (8,8);
    \fill[carcARCsix] (8,7) rectangle (9,8);
    \fill[carcARCeight] (9,7) rectangle (10,8);
    \fill[carcARCsix] (10,7) rectangle (11,8);
    \fill[carcARCeight] (19,7) rectangle (20,8);
    \fill[carcARCsix] (20,7) rectangle (21,8);
    \fill[carcARCeight] (21,7) rectangle (22,8);
    \fill[carcARCsix] (22,7) rectangle (23,8);
  }%
}

% Pair 09: task 100, version 1, support example 3
% Original 19x21 -> 21x21; centered padding L/R/T/B = 0/0/1/1.
\def\carcGridIIn{%
  \carcARCGrid{21}{%
    \fill[carcARCtwo] (7,19) rectangle (8,20);
    \fill[carcARCfour] (2,17) rectangle (17,18);
    \fill[carcARCfour] (2,4) rectangle (3,17);
    \fill[carcARCfour] (16,4) rectangle (17,17);
    \fill[carcARCone] (7,13) rectangle (14,14);
    \fill[carcARCone] (7,8) rectangle (8,13);
    \fill[carcARCnine] (10,12) rectangle (11,13);
    \fill[carcARCone] (13,8) rectangle (14,13);
    \fill[carcARCsix] (14,9) rectangle (15,10);
    \fill[carcARCnine] (8,8) rectangle (9,9);
    \fill[carcARCone] (7,7) rectangle (14,8);
    \fill[carcARCsix] (4,4) rectangle (5,5);
    \fill[carcARCfour] (2,3) rectangle (17,4);
    \fill[carcARCtwo] (16,2) rectangle (17,3);
    \fill[carcARCtwo] (0,1) rectangle (1,2);
  }%
}
\def\carcGridIOut{%
  \carcARCGrid{21}{%
    \fill[carcARCfour] (2,17) rectangle (17,18);
    \fill[carcARCfour] (2,4) rectangle (3,17);
    \fill[carcARCfour] (16,4) rectangle (17,17);
    \fill[carcARCone] (7,13) rectangle (14,14);
    \fill[carcARCone] (7,8) rectangle (8,13);
    \fill[carcARCnine] (10,12) rectangle (11,13);
    \fill[carcARCone] (13,8) rectangle (14,13);
    \fill[carcARCsix] (14,9) rectangle (15,10);
    \fill[carcARCnine] (8,8) rectangle (9,9);
    \fill[carcARCone] (7,7) rectangle (14,8);
    \fill[carcARCsix] (4,4) rectangle (5,5);
    \fill[carcARCfour] (2,3) rectangle (17,4);
    \fill[carcARCtwo] (16,2) rectangle (17,3);
    \fill[carcARCtwo] (0,1) rectangle (1,2);
  }%
}

% Pair 10: task 11, version 1, support example 1
% Original 15x15 -> 15x15; centered padding L/R/T/B = 0/0/0/0.
\def\carcGridJIn{%
  \carcARCGrid{15}{%
    \fill[carcARCeight] (4,13) rectangle (5,14);
    \fill[carcARCeight] (14,12) rectangle (15,13);
    \fill[carcARCeight] (6,9) rectangle (7,10);
    \fill[carcARCfour] (8,6) rectangle (9,7);
    \fill[carcARCfour] (10,6) rectangle (11,7);
    \fill[carcARCeight] (14,6) rectangle (15,7);
    \fill[carcARCfour] (7,5) rectangle (8,6);
    \fill[carcARCfour] (11,5) rectangle (12,6);
    \fill[carcARCeight] (2,4) rectangle (3,5);
    \fill[carcARCfour] (6,4) rectangle (7,5);
    \fill[carcARCfour] (12,4) rectangle (13,5);
    \fill[carcARCfour] (7,3) rectangle (8,4);
    \fill[carcARCeight] (8,3) rectangle (9,4);
    \fill[carcARCfour] (11,3) rectangle (12,4);
    \fill[carcARCfour] (8,2) rectangle (9,3);
    \fill[carcARCfour] (10,2) rectangle (11,3);
    \fill[carcARCfour] (9,1) rectangle (10,2);
    \fill[carcARCeight] (2,0) rectangle (3,1);
  }%
}
\def\carcGridJOut{%
  \carcARCGrid{15}{%
    \fill[carcARCeight] (4,13) rectangle (5,14);
    \fill[carcARCeight] (14,12) rectangle (15,13);
    \fill[carcARCeight] (6,9) rectangle (7,10);
  }%
}

% Pair 11: task 83, version 1, support example 1
% Original 14x12 -> 14x14; centered padding L/R/T/B = 1/1/0/0.
% Display extension: the horizontal yellow divider was continued through left/right padding to both grid boundaries.
\def\carcGridKIn{%
  \carcARCGrid{14}{%
    \fill[carcARCfive] (2,13) rectangle (5,14);
    \fill[carcARCfive] (4,12) rectangle (5,13);
    \fill[carcARCfive] (4,11) rectangle (6,12);
    \fill[carcARCfour] (0,8) rectangle (14,9);
    \fill[carcARCone] (5,4) rectangle (6,6);
    \fill[carcARCone] (4,3) rectangle (6,4);
    \fill[carcARCone] (11,2) rectangle (12,4);
    \fill[carcARCone] (3,2) rectangle (5,3);
    \fill[carcARCone] (10,1) rectangle (12,2);
    \fill[carcARCone] (9,0) rectangle (11,1);
  }%
}
\def\carcGridKOut{%
  \carcARCGrid{14}{%
    \fill[carcARCfive] (2,13) rectangle (5,14);
    \fill[carcARCfive] (4,12) rectangle (5,13);
    \fill[carcARCfive] (4,11) rectangle (6,12);
    \fill[carcARCfour] (0,8) rectangle (14,9);
    \fill[carcARCone] (11,6) rectangle (12,8);
    \fill[carcARCone] (5,4) rectangle (6,6);
    \fill[carcARCone] (10,5) rectangle (12,6);
    \fill[carcARCone] (9,4) rectangle (11,5);
    \fill[carcARCone] (4,3) rectangle (6,4);
    \fill[carcARCone] (3,2) rectangle (5,3);
  }%
}

% Pair 12: task 87, version 1, support example 1
% Original 9x9 -> 9x9; centered padding L/R/T/B = 0/0/0/0.
\def\carcGridLIn{%
  \carcARCGrid{9}{%
    \fill[carcARCfive] (4,7) rectangle (5,8);
    \fill[carcARCone] (1,5) rectangle (6,7);
    \fill[carcARCone] (1,2) rectangle (3,5);
    \fill[carcARCfive] (1,0) rectangle (2,1);
    \fill[carcARCfive] (5,0) rectangle (6,1);
    \fill[carcARCfive] (7,0) rectangle (8,1);
  }%
}
\def\carcGridLOut{%
  \carcARCGrid{9}{%
    \fill[carcARCfive] (4,7) rectangle (5,8);
    \fill[carcARCone] (1,5) rectangle (6,7);
    \fill[carcARCone] (1,2) rectangle (3,5);
    \fill[carcARCeight] (1,0) rectangle (2,1);
    \fill[carcARCeight] (5,0) rectangle (6,1);
    \fill[carcARCeight] (7,0) rectangle (8,1);
  }%
}

% Pair 13: task 44, version 8, support example 2
% Original 26x25 -> 26x26; centered padding L/R/T/B = 0/1/0/0.
\def\carcGridMIn{%
  \carcARCGrid{26}{%
    \fill[carcARCthree] (15,21) rectangle (16,22);
    \fill[carcARCthree] (14,20) rectangle (15,21);
    \fill[carcARCthree] (16,20) rectangle (17,21);
    \fill[carcARCthree] (13,19) rectangle (14,20);
    \fill[carcARCthree] (17,19) rectangle (18,20);
    \fill[carcARCthree] (12,18) rectangle (13,19);
    \fill[carcARCthree] (18,18) rectangle (19,19);
    \fill[carcARCthree] (1,17) rectangle (6,18);
    \fill[carcARCthree] (13,17) rectangle (14,18);
    \fill[carcARCthree] (17,17) rectangle (18,18);
    \fill[carcARCthree] (1,16) rectangle (2,17);
    \fill[carcARCthree] (5,16) rectangle (6,17);
    \fill[carcARCthree] (14,16) rectangle (15,17);
    \fill[carcARCthree] (16,16) rectangle (17,17);
    \fill[carcARCthree] (1,15) rectangle (6,16);
    \fill[carcARCthree] (15,15) rectangle (16,16);
    \fill[carcARCnine] (0,10) rectangle (25,11);
    \fill[carcARCfive] (7,6) rectangle (8,7);
    \fill[carcARCfive] (15,6) rectangle (20,7);
    \fill[carcARCfive] (6,5) rectangle (7,6);
    \fill[carcARCfive] (8,5) rectangle (9,6);
    \fill[carcARCfive] (15,3) rectangle (16,6);
    \fill[carcARCfive] (19,3) rectangle (20,6);
    \fill[carcARCfive] (5,4) rectangle (6,5);
    \fill[carcARCfive] (9,4) rectangle (10,5);
    \fill[carcARCfive] (6,3) rectangle (7,4);
    \fill[carcARCfive] (8,3) rectangle (9,4);
    \fill[carcARCfive] (7,2) rectangle (8,3);
    \fill[carcARCfive] (15,2) rectangle (20,3);
  }%
}
\def\carcGridMOut{%
  \carcARCGrid{26}{%
    \fill[carcARCthree] (15,21) rectangle (16,22);
    \fill[carcARCthree] (14,20) rectangle (17,21);
    \fill[carcARCthree] (13,19) rectangle (18,20);
    \fill[carcARCthree] (12,18) rectangle (19,19);
    \fill[carcARCthree] (1,15) rectangle (6,18);
    \fill[carcARCthree] (13,17) rectangle (18,18);
    \fill[carcARCthree] (14,16) rectangle (17,17);
    \fill[carcARCthree] (15,15) rectangle (16,16);
    \fill[carcARCnine] (0,10) rectangle (25,11);
    \fill[carcARCfive] (7,6) rectangle (8,7);
    \fill[carcARCfive] (15,6) rectangle (20,7);
    \fill[carcARCfive] (6,5) rectangle (7,6);
    \fill[carcARCfive] (8,5) rectangle (9,6);
    \fill[carcARCfive] (15,3) rectangle (16,6);
    \fill[carcARCfive] (19,3) rectangle (20,6);
    \fill[carcARCfive] (5,4) rectangle (6,5);
    \fill[carcARCfive] (9,4) rectangle (10,5);
    \fill[carcARCfive] (6,3) rectangle (7,4);
    \fill[carcARCfive] (8,3) rectangle (9,4);
    \fill[carcARCfive] (7,2) rectangle (8,3);
    \fill[carcARCfive] (15,2) rectangle (20,3);
  }%
}

% Pair 14: task 38, version 4, support example 1
% Original 13x13 -> 13x13; centered padding L/R/T/B = 0/0/0/0.
\def\carcGridNIn{%
  \carcARCGrid{13}{%
    \fill[carcARCthree] (8,11) rectangle (11,12);
    \fill[carcARCfive] (1,9) rectangle (4,10);
    \fill[carcARCfive] (2,8) rectangle (3,9);
    \fill[carcARCtwo] (9,7) rectangle (12,8);
    \fill[carcARCtwo] (9,6) rectangle (10,7);
    \fill[carcARCtwo] (11,6) rectangle (12,7);
    \fill[carcARCfour] (1,2) rectangle (3,4);
    \fill[carcARCnine] (9,1) rectangle (10,2);
  }%
}
\def\carcGridNOut{%
  \carcARCGrid{13}{%
    \fill[carcARCthree] (8,11) rectangle (11,12);
    \fill[carcARCfive] (1,9) rectangle (4,10);
    \fill[carcARCfive] (2,8) rectangle (3,9);
    \fill[carcARCtwo] (9,7) rectangle (12,8);
    \fill[carcARCtwo] (9,6) rectangle (10,7);
    \fill[carcARCtwo] (11,6) rectangle (12,7);
    \fill[carcARCseven] (1,2) rectangle (3,4);
    \fill[carcARCseven] (9,1) rectangle (10,2);
  }%
}

% Pair 15: task 33, version 6, support example 1
% Original 8x11 -> 11x11; centered padding L/R/T/B = 0/0/1/2.
% Display extension retained: diagonal/stripe construction continued to the square-grid boundaries.
\def\carcGridOIn{%
  \carcARCGrid{11}{%
    \fill[carcARCnine] (7,10) rectangle (8,11);
    \fill[carcARCnine] (6,9) rectangle (7,10);
    \fill[carcARCnine] (5,8) rectangle (6,9);
    \fill[carcARCnine] (4,7) rectangle (5,8);
    \fill[carcARCnine] (3,6) rectangle (4,7);
    \fill[carcARCnine] (2,5) rectangle (3,6);
    \fill[carcARCnine] (1,4) rectangle (2,5);
    \fill[carcARCnine] (0,3) rectangle (1,4);
  }%
}
\def\carcGridOOut{%
  \carcARCGrid{11}{%
    \fill[carcARCeight] (7,0) rectangle (8,11);
    \fill[carcARCsix] (8,0) rectangle (9,11);
    \fill[carcARCeight] (9,0) rectangle (10,11);
    \fill[carcARCsix] (10,0) rectangle (11,11);
    \fill[carcARCsix] (6,0) rectangle (7,10);
    \fill[carcARCeight] (5,0) rectangle (6,9);
    \fill[carcARCsix] (4,0) rectangle (5,8);
    \fill[carcARCeight] (3,0) rectangle (4,7);
    \fill[carcARCsix] (2,0) rectangle (3,6);
    \fill[carcARCeight] (1,0) rectangle (2,5);
    \fill[carcARCsix] (0,0) rectangle (1,4);
  }%
}

% Pair 16: task 21, version 7, support example 1
% Original 16x22 -> 22x22; centered padding L/R/T/B = 0/0/3/3.
\def\carcGridPIn{%
  \carcARCGrid{22}{%
    \fill[carcARCthree] (3,17) rectangle (4,18);
    \fill[carcARCsix] (0,14) rectangle (22,15);
    \fill[carcARCthree] (13,13) rectangle (14,14);
    \fill[carcARCthree] (19,11) rectangle (20,12);
  }%
}
\def\carcGridPOut{%
  \carcARCGrid{22}{%
    \fill[carcARCthree] (3,17) rectangle (4,18);
    \fill[carcARCsix] (0,14) rectangle (22,15);
    \fill[carcARCone] (13,13) rectangle (14,14);
    \fill[carcARCone] (19,11) rectangle (20,12);
  }%
}

% Pair 17: task 2, version 1, support example 3
% Original 9x8 -> 9x9; centered padding L/R/T/B = 0/1/0/0.
\def\carcGridQIn{%
  \carcARCGrid{9}{%
    \fill[carcARCone] (1,0) rectangle (2,9);
    \fill[carcARCone] (3,0) rectangle (4,9);
    \fill[carcARCone] (5,4) rectangle (6,9);
    \fill[carcARCone] (7,3) rectangle (8,8);
    \fill[carcARCseven] (5,3) rectangle (6,4);
    \fill[carcARCone] (5,0) rectangle (6,3);
    \fill[carcARCseven] (7,2) rectangle (8,3);
    \fill[carcARCone] (7,1) rectangle (8,2);
  }%
}
\def\carcGridQOut{%
  \carcARCGrid{9}{%
    \fill[carcARCone] (1,0) rectangle (2,9);
    \fill[carcARCone] (3,0) rectangle (4,9);
    \fill[carcARCone] (5,4) rectangle (6,9);
    \fill[carcARCone] (7,3) rectangle (8,8);
    \fill[carcARCseven] (5,0) rectangle (6,4);
    \fill[carcARCseven] (7,0) rectangle (8,3);
  }%
}

% Pair 18: task 58, version 8, support example 2
% Original 16x16 -> 16x16; centered padding L/R/T/B = 0/0/0/0.
\def\carcGridRIn{%
  \carcARCGrid{16}{%
    \fill[carcARCseven] (0,15) rectangle (7,16);
    \fill[carcARCseven] (0,10) rectangle (1,15);
    \fill[carcARCseven] (6,10) rectangle (7,15);
    \fill[carcARCtwo] (9,14) rectangle (14,15);
    \fill[carcARCtwo] (9,11) rectangle (10,14);
    \fill[carcARCtwo] (13,11) rectangle (14,14);
    \fill[carcARCtwo] (9,10) rectangle (14,11);
    \fill[carcARCseven] (0,9) rectangle (7,10);
    \fill[carcARCnine] (8,6) rectangle (11,7);
    \fill[carcARCnine] (8,5) rectangle (9,6);
    \fill[carcARCnine] (10,5) rectangle (11,6);
    \fill[carcARCnine] (8,4) rectangle (11,5);
    \fill[carcARCfive] (0,3) rectangle (3,4);
    \fill[carcARCfive] (0,2) rectangle (1,3);
    \fill[carcARCfive] (2,2) rectangle (3,3);
    \fill[carcARCfive] (0,1) rectangle (3,2);
  }%
}
\def\carcGridROut{%
  \carcARCGrid{16}{%
    \fill[carcARCseven] (0,15) rectangle (7,16);
    \fill[carcARCseven] (0,10) rectangle (1,15);
    \fill[carcARCseven] (6,10) rectangle (7,15);
    \fill[carcARCtwo] (9,14) rectangle (14,15);
    \fill[carcARCtwo] (9,11) rectangle (10,14);
    \fill[carcARCtwo] (13,11) rectangle (14,14);
    \fill[carcARCtwo] (9,10) rectangle (14,11);
    \fill[carcARCseven] (0,9) rectangle (7,10);
    \fill[carcARCseven] (8,6) rectangle (11,7);
    \fill[carcARCseven] (8,5) rectangle (9,6);
    \fill[carcARCseven] (10,5) rectangle (11,6);
    \fill[carcARCseven] (8,4) rectangle (11,5);
    \fill[carcARCseven] (0,3) rectangle (3,4);
    \fill[carcARCseven] (0,2) rectangle (1,3);
    \fill[carcARCseven] (2,2) rectangle (3,3);
    \fill[carcARCseven] (0,1) rectangle (3,2);
  }%
}

% Pair 19: task 29, version 1, support example 1
% Original 17x22 -> 22x22; centered padding L/R/T/B = 0/0/2/3.
\def\carcGridSIn{%
  \carcARCGrid{22}{%
    \fill[carcARCseven] (3,15) rectangle (4,19);
    \fill[carcARCseven] (10,16) rectangle (11,19);
    \fill[carcARCseven] (17,15) rectangle (18,19);
    \fill[carcARCseven] (9,15) rectangle (11,16);
    \fill[carcARCseven] (3,14) rectangle (5,15);
    \fill[carcARCseven] (9,12) rectangle (10,15);
    \fill[carcARCseven] (17,14) rectangle (19,15);
    \fill[carcARCseven] (4,12) rectangle (5,14);
    \fill[carcARCseven] (18,12) rectangle (19,14);
    \fill[carcARCone] (0,11) rectangle (22,12);
    \fill[carcARCseven] (4,9) rectangle (5,11);
    \fill[carcARCseven] (9,8) rectangle (10,11);
    \fill[carcARCseven] (18,9) rectangle (19,11);
    \fill[carcARCseven] (3,8) rectangle (5,9);
    \fill[carcARCseven] (17,8) rectangle (19,9);
    \fill[carcARCseven] (3,4) rectangle (4,8);
    \fill[carcARCseven] (9,7) rectangle (11,8);
    \fill[carcARCseven] (17,4) rectangle (18,8);
    \fill[carcARCseven] (10,4) rectangle (11,7);
  }%
}
\def\carcGridSOut{%
  \carcARCGrid{22}{%
    \fill[carcARCseven] (3,18) rectangle (4,19);
    \fill[carcARCseven] (10,18) rectangle (11,19);
    \fill[carcARCseven] (17,18) rectangle (18,19);
    \fill[carcARCthree] (3,17) rectangle (4,18);
    \fill[carcARCthree] (10,17) rectangle (11,18);
    \fill[carcARCthree] (17,17) rectangle (18,18);
    \fill[carcARCseven] (3,16) rectangle (4,17);
    \fill[carcARCseven] (10,16) rectangle (11,17);
    \fill[carcARCseven] (17,16) rectangle (18,17);
    \fill[carcARCthree] (3,15) rectangle (4,16);
    \fill[carcARCseven] (9,15) rectangle (10,16);
    \fill[carcARCthree] (10,15) rectangle (11,16);
    \fill[carcARCthree] (17,15) rectangle (18,16);
    \fill[carcARCseven] (3,14) rectangle (4,15);
    \fill[carcARCthree] (4,14) rectangle (5,15);
    \fill[carcARCthree] (9,14) rectangle (10,15);
    \fill[carcARCseven] (17,14) rectangle (18,15);
    \fill[carcARCthree] (18,14) rectangle (19,15);
    \fill[carcARCseven] (4,13) rectangle (5,14);
    \fill[carcARCseven] (9,13) rectangle (10,14);
    \fill[carcARCseven] (18,13) rectangle (19,14);
    \fill[carcARCthree] (4,12) rectangle (5,13);
    \fill[carcARCthree] (9,12) rectangle (10,13);
    \fill[carcARCthree] (18,12) rectangle (19,13);
    \fill[carcARCone] (0,11) rectangle (22,12);
    \fill[carcARCseven] (4,9) rectangle (5,11);
    \fill[carcARCseven] (9,8) rectangle (10,11);
    \fill[carcARCseven] (18,9) rectangle (19,11);
    \fill[carcARCseven] (3,8) rectangle (5,9);
    \fill[carcARCseven] (17,8) rectangle (19,9);
    \fill[carcARCseven] (3,4) rectangle (4,8);
    \fill[carcARCseven] (9,7) rectangle (11,8);
    \fill[carcARCseven] (17,4) rectangle (18,8);
    \fill[carcARCseven] (10,4) rectangle (11,7);
  }%
}

% Pair 20: task 22, version 1, support example 1
% Original 15x27 -> 27x27; centered padding L/R/T/B = 0/0/6/6.
\def\carcGridTIn{%
  \carcARCGrid{27}{%
    \fill[carcARCfour] (1,17) rectangle (5,20);
    \fill[carcARCfour] (19,17) rectangle (23,20);
    \fill[carcARCfive] (1,16) rectangle (6,17);
    \fill[carcARCfive] (19,16) rectangle (24,17);
    \fill[carcARCfive] (1,14) rectangle (2,16);
    \fill[carcARCfive] (5,14) rectangle (6,16);
    \fill[carcARCfive] (19,14) rectangle (20,16);
    \fill[carcARCfive] (23,14) rectangle (24,16);
    \fill[carcARCfive] (1,13) rectangle (6,14);
    \fill[carcARCfive] (7,13) rectangle (12,14);
    \fill[carcARCfive] (13,13) rectangle (18,14);
    \fill[carcARCfive] (19,13) rectangle (24,14);
    \fill[carcARCfive] (7,11) rectangle (8,13);
    \fill[carcARCfive] (11,11) rectangle (12,13);
    \fill[carcARCfive] (13,11) rectangle (14,13);
    \fill[carcARCfive] (17,11) rectangle (18,13);
    \fill[carcARCfive] (7,10) rectangle (12,11);
    \fill[carcARCfive] (13,10) rectangle (18,11);
    \fill[carcARCfour] (7,7) rectangle (11,10);
    \fill[carcARCfour] (13,7) rectangle (17,10);
  }%
}
\def\carcGridTOut{%
  \carcARCGrid{27}{%
    \fill[carcARCfour] (1,17) rectangle (5,20);
    \fill[carcARCfour] (19,17) rectangle (23,20);
    \fill[carcARCfive] (1,16) rectangle (6,17);
    \fill[carcARCfive] (19,16) rectangle (24,17);
    \fill[carcARCfive] (1,14) rectangle (2,16);
    \fill[carcARCfive] (5,14) rectangle (6,16);
    \fill[carcARCfive] (19,14) rectangle (20,16);
    \fill[carcARCfive] (23,14) rectangle (24,16);
    \fill[carcARCfive] (1,13) rectangle (6,14);
    \fill[carcARCfive] (7,13) rectangle (12,14);
    \fill[carcARCfive] (13,13) rectangle (18,14);
    \fill[carcARCfive] (19,13) rectangle (24,14);
    \fill[carcARCfive] (7,11) rectangle (8,13);
    \fill[carcARCfive] (11,11) rectangle (12,13);
    \fill[carcARCfive] (13,11) rectangle (14,13);
    \fill[carcARCfive] (17,11) rectangle (18,13);
    \fill[carcARCfive] (7,10) rectangle (12,11);
    \fill[carcARCfive] (13,10) rectangle (18,11);
    \fill[carcARCfour] (8,9) rectangle (10,10);
    \fill[carcARCfour] (14,9) rectangle (16,10);
    \fill[carcARCfour] (7,8) rectangle (11,9);
    \fill[carcARCfour] (13,8) rectangle (17,9);
    \fill[carcARCfour] (8,7) rectangle (10,8);
    \fill[carcARCfour] (14,7) rectangle (16,8);
  }%
}

% Pair 21: task 85, version 3, support example 2
% Original 17x15 -> 17x17; centered padding L/R/T/B = 1/1/0/0.
% Display extension: red horizontal divider continued to both left and right grid boundaries.
\def\carcGridUIn{%
  \carcARCGrid{17}{%
    \fill[carcARCseven] (4,12) rectangle (5,16);
    \fill[carcARCseven] (11,13) rectangle (12,16);
    \fill[carcARCseven] (10,12) rectangle (12,13);
    \fill[carcARCseven] (4,11) rectangle (6,12);
    \fill[carcARCseven] (10,9) rectangle (11,12);
    \fill[carcARCseven] (5,9) rectangle (6,11);
    \fill[carcARCtwo] (0,8) rectangle (17,9);
    \fill[carcARCseven] (5,6) rectangle (6,8);
    \fill[carcARCseven] (10,5) rectangle (11,8);
    \fill[carcARCseven] (4,5) rectangle (6,6);
    \fill[carcARCseven] (4,1) rectangle (5,5);
    \fill[carcARCseven] (10,4) rectangle (12,5);
    \fill[carcARCseven] (11,1) rectangle (12,4);
  }%
}
\def\carcGridUOut{%
  \carcARCGrid{17}{%
    \fill[carcARCtwo] (0,8) rectangle (17,9);
    \fill[carcARCseven] (5,6) rectangle (6,8);
    \fill[carcARCseven] (10,5) rectangle (11,8);
    \fill[carcARCseven] (4,5) rectangle (6,6);
    \fill[carcARCseven] (4,1) rectangle (5,5);
    \fill[carcARCseven] (10,4) rectangle (12,5);
    \fill[carcARCseven] (11,1) rectangle (12,4);
  }%
}

% Pair 22: task 84, version 1, support example 3
% Original 26x29 -> 29x29; centered padding L/R/T/B = 0/0/1/2.
\def\carcGridVIn{%
  \carcARCGrid{29}{%
    \fill[carcARCseven] (5,21) rectangle (8,26);
    \fill[carcARCseven] (22,19) rectangle (25,22);
    \fill[carcARCthree] (16,15) rectangle (18,17);
    \fill[carcARCeight] (10,5) rectangle (15,10);
    \fill[carcARCeight] (23,4) rectangle (26,7);
    \fill[carcARCeight] (1,3) rectangle (6,6);
  }%
}
\def\carcGridVOut{%
  \carcARCGrid{29}{%
    \fill[carcARCseven] (5,21) rectangle (8,26);
    \fill[carcARCseven] (22,19) rectangle (25,22);
    \fill[carcARCthree] (16,15) rectangle (18,17);
    \fill[carcARCeight] (10,10) rectangle (15,11);
    \fill[carcARCeight] (9,5) rectangle (16,10);
    \fill[carcARCeight] (23,7) rectangle (26,8);
    \fill[carcARCeight] (1,6) rectangle (6,7);
    \fill[carcARCeight] (22,4) rectangle (27,7);
    \fill[carcARCeight] (0,3) rectangle (7,6);
    \fill[carcARCeight] (10,4) rectangle (15,5);
    \fill[carcARCeight] (23,3) rectangle (26,4);
    \fill[carcARCeight] (1,2) rectangle (6,3);
  }%
}

% Pair 23: task 17, version 3, support example 1
% Original 25x22 -> 25x25; centered padding L/R/T/B = 1/2/0/0.
\def\carcGridWIn{%
  \carcARCGrid{25}{%
    \fill[carcARCeight] (19,22) rectangle (20,23);
    \fill[carcARCeight] (18,21) rectangle (19,22);
    \fill[carcARCeight] (20,21) rectangle (21,22);
    \fill[carcARCeight] (6,20) rectangle (7,21);
    \fill[carcARCeight] (17,20) rectangle (18,21);
    \fill[carcARCeight] (21,20) rectangle (22,21);
    \fill[carcARCeight] (5,19) rectangle (6,20);
    \fill[carcARCeight] (7,19) rectangle (8,20);
    \fill[carcARCeight] (18,19) rectangle (19,20);
    \fill[carcARCeight] (20,19) rectangle (21,20);
    \fill[carcARCeight] (4,18) rectangle (5,19);
    \fill[carcARCeight] (8,18) rectangle (9,19);
    \fill[carcARCeight] (19,18) rectangle (20,19);
    \fill[carcARCeight] (3,17) rectangle (4,18);
    \fill[carcARCeight] (9,17) rectangle (10,18);
    \fill[carcARCeight] (4,16) rectangle (5,17);
    \fill[carcARCeight] (8,16) rectangle (9,17);
    \fill[carcARCeight] (5,15) rectangle (6,16);
    \fill[carcARCeight] (7,15) rectangle (8,16);
    \fill[carcARCeight] (6,14) rectangle (7,15);
    \fill[carcARCone] (18,11) rectangle (21,12);
    \fill[carcARCone] (18,10) rectangle (19,11);
    \fill[carcARCtwo] (6,6) rectangle (9,7);
    \fill[carcARCtwo] (6,5) rectangle (7,6);
    \fill[carcARCtwo] (8,5) rectangle (9,6);
    \fill[carcARCtwo] (6,4) rectangle (9,5);
    \fill[carcARCtwo] (13,3) rectangle (18,4);
    \fill[carcARCtwo] (13,2) rectangle (14,3);
    \fill[carcARCtwo] (17,2) rectangle (18,3);
    \fill[carcARCtwo] (13,1) rectangle (18,2);
  }%
}
\def\carcGridWOut{%
  \carcARCGrid{25}{%
    \fill[carcARCeight] (19,22) rectangle (20,23);
    \fill[carcARCeight] (18,21) rectangle (19,22);
    \fill[carcARCeight] (20,21) rectangle (21,22);
    \fill[carcARCeight] (6,20) rectangle (7,21);
    \fill[carcARCeight] (17,20) rectangle (18,21);
    \fill[carcARCeight] (21,20) rectangle (22,21);
    \fill[carcARCeight] (5,19) rectangle (6,20);
    \fill[carcARCeight] (7,19) rectangle (8,20);
    \fill[carcARCeight] (18,19) rectangle (19,20);
    \fill[carcARCeight] (20,19) rectangle (21,20);
    \fill[carcARCeight] (4,18) rectangle (5,19);
    \fill[carcARCeight] (8,18) rectangle (9,19);
    \fill[carcARCeight] (19,18) rectangle (20,19);
    \fill[carcARCeight] (3,17) rectangle (4,18);
    \fill[carcARCeight] (9,17) rectangle (10,18);
    \fill[carcARCeight] (4,16) rectangle (5,17);
    \fill[carcARCeight] (8,16) rectangle (9,17);
    \fill[carcARCeight] (5,15) rectangle (6,16);
    \fill[carcARCeight] (7,15) rectangle (8,16);
    \fill[carcARCeight] (6,14) rectangle (7,15);
    \fill[carcARCone] (18,11) rectangle (21,12);
    \fill[carcARCone] (18,10) rectangle (19,11);
    \fill[carcARCtwo] (13,9) rectangle (18,10);
    \fill[carcARCtwo] (13,8) rectangle (14,9);
    \fill[carcARCtwo] (17,8) rectangle (18,9);
    \fill[carcARCtwo] (13,7) rectangle (18,8);
    \fill[carcARCtwo] (6,6) rectangle (9,7);
    \fill[carcARCtwo] (6,5) rectangle (7,6);
    \fill[carcARCtwo] (8,5) rectangle (9,6);
    \fill[carcARCtwo] (6,4) rectangle (9,5);
  }%
}

% Pair 24: task 97, version 1, support example 3
% Original 26x14 -> 26x26; centered padding L/R/T/B = 6/6/0/0.
\def\carcGridXIn{%
  \carcARCGrid{26}{%
    \fill[carcARCone] (10,22) rectangle (15,25);
    \fill[carcARCone] (10,17) rectangle (15,20);
    \fill[carcARCeight] (9,11) rectangle (17,15);
    \fill[carcARCone] (10,6) rectangle (15,9);
    \fill[carcARCone] (10,1) rectangle (15,4);
  }%
}
\def\carcGridXOut{%
  \carcARCGrid{26}{%
    \fill[carcARCone] (10,22) rectangle (15,25);
    \fill[carcARCone] (10,17) rectangle (15,20);
    \fill[carcARCeight] (9,11) rectangle (17,15);
    \fill[carcARCone] (10,6) rectangle (11,9);
    \fill[carcARCtwo] (11,6) rectangle (12,9);
    \fill[carcARCone] (12,6) rectangle (13,9);
    \fill[carcARCtwo] (13,6) rectangle (14,9);
    \fill[carcARCone] (14,6) rectangle (15,9);
    \fill[carcARCone] (10,1) rectangle (11,4);
    \fill[carcARCtwo] (11,1) rectangle (12,4);
    \fill[carcARCone] (12,1) rectangle (13,4);
    \fill[carcARCtwo] (13,1) rectangle (14,4);
    \fill[carcARCone] (14,1) rectangle (15,4);
  }%
}

% Pair 25: task 39, version 2, support example 1
% Original 15x15 -> 15x15; centered padding L/R/T/B = 0/0/0/0.
\def\carcGridYIn{%
  \carcARCGrid{15}{%
    \fill[carcARCfour] (5,13) rectangle (8,14);
    \fill[carcARCfour] (5,12) rectangle (6,13);
    \fill[carcARCone] (4,9) rectangle (11,10);
    \fill[carcARCone] (4,6) rectangle (5,9);
    \fill[carcARCone] (10,6) rectangle (11,9);
    \fill[carcARCeight] (13,5) rectangle (14,8);
    \fill[carcARCone] (4,5) rectangle (11,6);
    \fill[carcARCnine] (6,2) rectangle (7,3);
    \fill[carcARCfive] (12,2) rectangle (13,3);
    \fill[carcARCnine] (6,1) rectangle (8,2);
    \fill[carcARCfive] (12,1) rectangle (14,2);
  }%
}
\def\carcGridYOut{%
  \carcARCGrid{15}{%
    \fill[carcARCnine] (6,2) rectangle (7,3);
    \fill[carcARCfive] (12,2) rectangle (13,3);
    \fill[carcARCnine] (6,1) rectangle (8,2);
    \fill[carcARCfive] (12,1) rectangle (14,2);
  }%
}

% Pair 26: task 8, version 1, support example 1
% Original 30x14 -> 30x30; centered padding L/R/T/B = 8/8/0/0.
\def\carcGridZIn{%
  \carcARCGrid{30}{%
    \fill[carcARCsix] (12,28) rectangle (17,29);
    \fill[carcARCsix] (12,26) rectangle (13,28);
    \fill[carcARCsix] (16,26) rectangle (17,28);
    \fill[carcARCsix] (12,25) rectangle (17,26);
    \fill[carcARCsix] (12,22) rectangle (17,23);
    \fill[carcARCsix] (12,20) rectangle (13,22);
    \fill[carcARCsix] (16,20) rectangle (17,22);
    \fill[carcARCsix] (12,19) rectangle (17,20);
    \fill[carcARCseven] (11,13) rectangle (19,17);
    \fill[carcARCsix] (12,10) rectangle (17,11);
    \fill[carcARCsix] (12,8) rectangle (13,10);
    \fill[carcARCsix] (16,8) rectangle (17,10);
    \fill[carcARCsix] (12,7) rectangle (17,8);
    \fill[carcARCsix] (12,4) rectangle (17,5);
    \fill[carcARCsix] (12,2) rectangle (13,4);
    \fill[carcARCsix] (16,2) rectangle (17,4);
    \fill[carcARCsix] (12,1) rectangle (17,2);
  }%
}
\def\carcGridZOut{%
  \carcARCGrid{30}{%
    \fill[carcARCsix] (12,25) rectangle (17,29);
    \fill[carcARCsix] (12,19) rectangle (17,23);
    \fill[carcARCseven] (11,13) rectangle (19,17);
    \fill[carcARCsix] (12,10) rectangle (17,11);
    \fill[carcARCsix] (12,8) rectangle (13,10);
    \fill[carcARCsix] (16,8) rectangle (17,10);
    \fill[carcARCsix] (12,7) rectangle (17,8);
    \fill[carcARCsix] (12,4) rectangle (17,5);
    \fill[carcARCsix] (12,2) rectangle (13,4);
    \fill[carcARCsix] (16,2) rectangle (17,4);
    \fill[carcARCsix] (12,1) rectangle (17,2);
  }%
}

% Pair 27: task 64, version 1, support example 2
% Original 12x6 -> 12x12; centered padding L/R/T/B = 3/3/0/0.
\def\carcGridAAIn{%
  \carcARCGrid{12}{%
    \fill[carcARCtwo] (7,9) rectangle (8,12);
    \fill[carcARCtwo] (5,0) rectangle (6,11);
    \fill[carcARCtwo] (3,8) rectangle (4,10);
    \fill[carcARCseven] (7,8) rectangle (8,9);
    \fill[carcARCseven] (3,7) rectangle (4,8);
    \fill[carcARCtwo] (7,3) rectangle (8,8);
    \fill[carcARCtwo] (3,2) rectangle (4,7);
  }%
}
\def\carcGridAAOut{%
  \carcARCGrid{12}{%
    \fill[carcARCtwo] (7,9) rectangle (8,12);
    \fill[carcARCtwo] (5,0) rectangle (6,11);
    \fill[carcARCtwo] (3,8) rectangle (4,10);
    \fill[carcARCfive] (7,8) rectangle (8,9);
    \fill[carcARCfive] (3,7) rectangle (4,8);
    \fill[carcARCsix] (7,7) rectangle (8,8);
    \fill[carcARCsix] (3,6) rectangle (4,7);
    \fill[carcARCfive] (7,6) rectangle (8,7);
    \fill[carcARCfive] (3,5) rectangle (4,6);
    \fill[carcARCsix] (7,5) rectangle (8,6);
    \fill[carcARCsix] (3,4) rectangle (4,5);
    \fill[carcARCfive] (7,4) rectangle (8,5);
    \fill[carcARCfive] (3,3) rectangle (4,4);
    \fill[carcARCsix] (7,3) rectangle (8,4);
    \fill[carcARCsix] (3,2) rectangle (4,3);
  }%
}

% Pair 28: task 36, version 5, support example 3
% Original 9x11 -> 11x11; centered padding L/R/T/B = 0/0/1/1.
\def\carcGridABIn{%
  \carcARCGrid{11}{%
    \fill[carcARCthree] (0,2) rectangle (1,10);
    \fill[carcARCthree] (2,4) rectangle (3,10);
    \fill[carcARCthree] (4,3) rectangle (5,9);
    \fill[carcARCthree] (10,2) rectangle (11,9);
    \fill[carcARCthree] (8,3) rectangle (9,8);
    \fill[carcARCeight] (4,2) rectangle (5,3);
    \fill[carcARCeight] (8,2) rectangle (9,3);
    \fill[carcARCthree] (4,1) rectangle (5,2);
    \fill[carcARCthree] (8,1) rectangle (9,2);
  }%
}
\def\carcGridABOut{%
  \carcARCGrid{11}{%
    \fill[carcARCeight] (4,2) rectangle (5,3);
    \fill[carcARCeight] (8,2) rectangle (9,3);
    \fill[carcARCthree] (4,1) rectangle (5,2);
    \fill[carcARCthree] (8,1) rectangle (9,2);
  }%
}

% Pair 29: task 68, version 2, support example 3
% Original 13x13 -> 13x13; centered padding L/R/T/B = 0/0/0/0.
\def\carcGridACIn{%
  \carcARCGrid{13}{%
    \fill[carcARCthree] (2,12) rectangle (3,13);
    \fill[carcARCthree] (9,9) rectangle (10,10);
    \fill[carcARCeight] (1,8) rectangle (3,9);
    \fill[carcARCeight] (5,8) rectangle (8,9);
    \fill[carcARCeight] (1,3) rectangle (2,8);
    \fill[carcARCthree] (2,7) rectangle (3,8);
    \fill[carcARCeight] (7,3) rectangle (8,8);
    \fill[carcARCthree] (6,4) rectangle (7,5);
    \fill[carcARCthree] (2,3) rectangle (3,4);
    \fill[carcARCeight] (1,2) rectangle (8,3);
    \fill[carcARCthree] (12,1) rectangle (13,2);
    \fill[carcARCthree] (8,0) rectangle (9,1);
  }%
}
\def\carcGridACOut{%
  \carcARCGrid{13}{%
    \fill[carcARCthree] (2,12) rectangle (3,13);
    \fill[carcARCthree] (9,9) rectangle (10,10);
    \fill[carcARCeight] (1,8) rectangle (3,9);
    \fill[carcARCeight] (5,8) rectangle (8,9);
    \fill[carcARCeight] (1,3) rectangle (2,8);
    \fill[carcARCthree] (2,7) rectangle (3,8);
    \fill[carcARCeight] (7,3) rectangle (8,8);
    \fill[carcARCthree] (6,4) rectangle (7,5);
    \fill[carcARCthree] (2,3) rectangle (3,4);
    \fill[carcARCeight] (1,2) rectangle (8,3);
  }%
}

% Pair 30: task 67, version 5, support example 3
% Original 16x9 -> 16x16; centered padding L/R/T/B = 3/4/0/0.
\def\carcGridADIn{%
  \carcARCGrid{16}{%
    \fill[carcARCthree] (3,11) rectangle (5,15);
    \fill[carcARCthree] (9,11) rectangle (11,14);
    \fill[carcARCeight] (5,8) rectangle (6,9);
    \fill[carcARCeight] (4,7) rectangle (7,8);
    \fill[carcARCfour] (10,2) rectangle (12,4);
    \fill[carcARCfour] (4,0) rectangle (8,2);
  }%
}
\def\carcGridADOut{%
  \carcARCGrid{16}{%
    \fill[carcARCthree] (3,11) rectangle (5,15);
    \fill[carcARCthree] (9,11) rectangle (11,14);
    \fill[carcARCeight] (5,8) rectangle (6,9);
    \fill[carcARCeight] (4,7) rectangle (7,8);
    \fill[carcARCfour] (4,5) rectangle (8,7);
    \fill[carcARCfour] (10,2) rectangle (12,4);
  }%
}

% Pair 31: task 71, version 1, support example 1
% Original 16x16 -> 16x16; centered padding L/R/T/B = 0/0/0/0.
\def\carcGridAEIn{%
  \carcARCGrid{16}{%
    \fill[carcARCthree] (10,15) rectangle (11,16);
    \fill[carcARCthree] (5,12) rectangle (6,13);
    \fill[carcARCfive] (0,10) rectangle (16,11);
    \fill[carcARCthree] (1,4) rectangle (2,5);
  }%
}
\def\carcGridAEOut{%
  \carcARCGrid{16}{%
    \fill[carcARCfour] (10,15) rectangle (11,16);
    \fill[carcARCfour] (5,12) rectangle (6,13);
    \fill[carcARCfive] (0,10) rectangle (16,11);
    \fill[carcARCthree] (1,4) rectangle (2,5);
  }%
}

% Pair 32: task 57, version 1, support example 3
% Original 8x9 -> 9x9; centered padding L/R/T/B = 0/0/0/1.
% Replacement for R8E4: broad horizontal colour bands with a local colour-change rule.
\def\carcGridAFIn{%
  \carcARCGrid{9}{%
    \fill[carcARCnine] (0,6) rectangle (5,7);
    \fill[carcARCeight] (5,6) rectangle (6,7);
    \fill[carcARCnine] (6,6) rectangle (9,7);
    \fill[carcARCtwo] (0,5) rectangle (4,6);
    \fill[carcARCeight] (4,4) rectangle (5,6);
    \fill[carcARCtwo] (5,5) rectangle (9,6);
    \fill[carcARCsix] (0,4) rectangle (4,5);
    \fill[carcARCsix] (5,4) rectangle (9,5);
    \fill[carcARCfour] (0,3) rectangle (5,4);
    \fill[carcARCeight] (5,3) rectangle (6,4);
    \fill[carcARCfour] (6,3) rectangle (9,4);
    \fill[carcARCfour] (0,2) rectangle (4,3);
    \fill[carcARCeight] (4,2) rectangle (5,3);
    \fill[carcARCfour] (5,2) rectangle (9,3);
  }%
}
\def\carcGridAFOut{%
  \carcARCGrid{9}{%
    \fill[carcARCnine] (0,6) rectangle (5,7);
    \fill[carcARCthree] (5,6) rectangle (6,7);
    \fill[carcARCnine] (6,6) rectangle (9,7);
    \fill[carcARCtwo] (0,5) rectangle (4,6);
    \fill[carcARCthree] (4,4) rectangle (5,6);
    \fill[carcARCtwo] (5,5) rectangle (9,6);
    \fill[carcARCsix] (0,4) rectangle (4,5);
    \fill[carcARCsix] (5,4) rectangle (9,5);
    \fill[carcARCfour] (0,3) rectangle (5,4);
    \fill[carcARCeight] (5,3) rectangle (6,4);
    \fill[carcARCfour] (6,3) rectangle (9,4);
    \fill[carcARCfour] (0,2) rectangle (4,3);
    \fill[carcARCeight] (4,2) rectangle (5,3);
    \fill[carcARCfour] (5,2) rectangle (9,3);
  }%
}

% Pair 33: task 48, version 2, support example 2
% Original 10x16 -> 16x16; centered padding L/R/T/B = 0/0/3/3.
% Display extension retained: orange diagonal and output checkerboard continued to the square-grid boundary.
\def\carcGridAGIn{%
  \carcARCGrid{16}{%
    \fill[carcARCseven] (0,11) rectangle (1,12);
    \fill[carcARCseven] (1,10) rectangle (2,11);
    \fill[carcARCseven] (2,9) rectangle (3,10);
    \fill[carcARCseven] (3,8) rectangle (4,9);
    \fill[carcARCseven] (4,7) rectangle (5,8);
    \fill[carcARCseven] (5,6) rectangle (6,7);
    \fill[carcARCseven] (6,5) rectangle (7,6);
    \fill[carcARCseven] (7,4) rectangle (8,5);
    \fill[carcARCseven] (8,3) rectangle (9,4);
    \fill[carcARCseven] (9,2) rectangle (10,3);
    \fill[carcARCseven] (10,1) rectangle (11,2);
    \fill[carcARCseven] (11,0) rectangle (12,1);
  }%
}
\def\carcGridAGOut{%
  \carcARCGrid{16}{%
    \fill[carcARCeight] (0,15) rectangle (1,16);
    \fill[carcARCthree] (1,15) rectangle (2,16);
    \fill[carcARCeight] (2,15) rectangle (3,16);
    \fill[carcARCthree] (3,15) rectangle (4,16);
    \fill[carcARCeight] (4,15) rectangle (5,16);
    \fill[carcARCthree] (5,15) rectangle (6,16);
    \fill[carcARCeight] (6,15) rectangle (7,16);
    \fill[carcARCthree] (7,15) rectangle (8,16);
    \fill[carcARCeight] (8,15) rectangle (9,16);
    \fill[carcARCthree] (9,15) rectangle (10,16);
    \fill[carcARCeight] (10,15) rectangle (11,16);
    \fill[carcARCthree] (11,15) rectangle (12,16);
    \fill[carcARCeight] (12,15) rectangle (13,16);
    \fill[carcARCthree] (13,15) rectangle (14,16);
    \fill[carcARCeight] (14,15) rectangle (15,16);
    \fill[carcARCthree] (15,15) rectangle (16,16);
    \fill[carcARCthree] (0,14) rectangle (1,15);
    \fill[carcARCeight] (1,14) rectangle (2,15);
    \fill[carcARCthree] (2,14) rectangle (3,15);
    \fill[carcARCeight] (3,14) rectangle (4,15);
    \fill[carcARCthree] (4,14) rectangle (5,15);
    \fill[carcARCeight] (5,14) rectangle (6,15);
    \fill[carcARCthree] (6,14) rectangle (7,15);
    \fill[carcARCeight] (7,14) rectangle (8,15);
    \fill[carcARCthree] (8,14) rectangle (9,15);
    \fill[carcARCeight] (9,14) rectangle (10,15);
    \fill[carcARCthree] (10,14) rectangle (11,15);
    \fill[carcARCeight] (11,14) rectangle (12,15);
    \fill[carcARCthree] (12,14) rectangle (13,15);
    \fill[carcARCeight] (13,14) rectangle (14,15);
    \fill[carcARCthree] (14,14) rectangle (15,15);
    \fill[carcARCeight] (15,14) rectangle (16,15);
    \fill[carcARCeight] (0,13) rectangle (1,14);
    \fill[carcARCthree] (1,13) rectangle (2,14);
    \fill[carcARCeight] (2,13) rectangle (3,14);
    \fill[carcARCthree] (3,13) rectangle (4,14);
    \fill[carcARCeight] (4,13) rectangle (5,14);
    \fill[carcARCthree] (5,13) rectangle (6,14);
    \fill[carcARCeight] (6,13) rectangle (7,14);
    \fill[carcARCthree] (7,13) rectangle (8,14);
    \fill[carcARCeight] (8,13) rectangle (9,14);
    \fill[carcARCthree] (9,13) rectangle (10,14);
    \fill[carcARCeight] (10,13) rectangle (11,14);
    \fill[carcARCthree] (11,13) rectangle (12,14);
    \fill[carcARCeight] (12,13) rectangle (13,14);
    \fill[carcARCthree] (13,13) rectangle (14,14);
    \fill[carcARCeight] (14,13) rectangle (15,14);
    \fill[carcARCthree] (15,13) rectangle (16,14);
    \fill[carcARCthree] (0,12) rectangle (1,13);
    \fill[carcARCeight] (1,12) rectangle (2,13);
    \fill[carcARCthree] (2,12) rectangle (3,13);
    \fill[carcARCeight] (3,12) rectangle (4,13);
    \fill[carcARCthree] (4,12) rectangle (5,13);
    \fill[carcARCeight] (5,12) rectangle (6,13);
    \fill[carcARCthree] (6,12) rectangle (7,13);
    \fill[carcARCeight] (7,12) rectangle (8,13);
    \fill[carcARCthree] (8,12) rectangle (9,13);
    \fill[carcARCeight] (9,12) rectangle (10,13);
    \fill[carcARCthree] (10,12) rectangle (11,13);
    \fill[carcARCeight] (11,12) rectangle (12,13);
    \fill[carcARCthree] (12,12) rectangle (13,13);
    \fill[carcARCeight] (13,12) rectangle (14,13);
    \fill[carcARCthree] (14,12) rectangle (15,13);
    \fill[carcARCeight] (15,12) rectangle (16,13);
    \fill[carcARCeight] (0,11) rectangle (1,12);
    \fill[carcARCthree] (1,11) rectangle (2,12);
    \fill[carcARCeight] (2,11) rectangle (3,12);
    \fill[carcARCthree] (3,11) rectangle (4,12);
    \fill[carcARCeight] (4,11) rectangle (5,12);
    \fill[carcARCthree] (5,11) rectangle (6,12);
    \fill[carcARCeight] (6,11) rectangle (7,12);
    \fill[carcARCthree] (7,11) rectangle (8,12);
    \fill[carcARCeight] (8,11) rectangle (9,12);
    \fill[carcARCthree] (9,11) rectangle (10,12);
    \fill[carcARCeight] (10,11) rectangle (11,12);
    \fill[carcARCthree] (11,11) rectangle (12,12);
    \fill[carcARCeight] (12,11) rectangle (13,12);
    \fill[carcARCthree] (13,11) rectangle (14,12);
    \fill[carcARCeight] (14,11) rectangle (15,12);
    \fill[carcARCthree] (15,11) rectangle (16,12);
    \fill[carcARCeight] (1,10) rectangle (2,11);
    \fill[carcARCthree] (2,10) rectangle (3,11);
    \fill[carcARCeight] (3,10) rectangle (4,11);
    \fill[carcARCthree] (4,10) rectangle (5,11);
    \fill[carcARCeight] (5,10) rectangle (6,11);
    \fill[carcARCthree] (6,10) rectangle (7,11);
    \fill[carcARCeight] (7,10) rectangle (8,11);
    \fill[carcARCthree] (8,10) rectangle (9,11);
    \fill[carcARCeight] (9,10) rectangle (10,11);
    \fill[carcARCthree] (10,10) rectangle (11,11);
    \fill[carcARCeight] (11,10) rectangle (12,11);
    \fill[carcARCthree] (12,10) rectangle (13,11);
    \fill[carcARCeight] (13,10) rectangle (14,11);
    \fill[carcARCthree] (14,10) rectangle (15,11);
    \fill[carcARCeight] (15,10) rectangle (16,11);
    \fill[carcARCeight] (2,9) rectangle (3,10);
    \fill[carcARCthree] (3,9) rectangle (4,10);
    \fill[carcARCeight] (4,9) rectangle (5,10);
    \fill[carcARCthree] (5,9) rectangle (6,10);
    \fill[carcARCeight] (6,9) rectangle (7,10);
    \fill[carcARCthree] (7,9) rectangle (8,10);
    \fill[carcARCeight] (8,9) rectangle (9,10);
    \fill[carcARCthree] (9,9) rectangle (10,10);
    \fill[carcARCeight] (10,9) rectangle (11,10);
    \fill[carcARCthree] (11,9) rectangle (12,10);
    \fill[carcARCeight] (12,9) rectangle (13,10);
    \fill[carcARCthree] (13,9) rectangle (14,10);
    \fill[carcARCeight] (14,9) rectangle (15,10);
    \fill[carcARCthree] (15,9) rectangle (16,10);
    \fill[carcARCeight] (3,8) rectangle (4,9);
    \fill[carcARCthree] (4,8) rectangle (5,9);
    \fill[carcARCeight] (5,8) rectangle (6,9);
    \fill[carcARCthree] (6,8) rectangle (7,9);
    \fill[carcARCeight] (7,8) rectangle (8,9);
    \fill[carcARCthree] (8,8) rectangle (9,9);
    \fill[carcARCeight] (9,8) rectangle (10,9);
    \fill[carcARCthree] (10,8) rectangle (11,9);
    \fill[carcARCeight] (11,8) rectangle (12,9);
    \fill[carcARCthree] (12,8) rectangle (13,9);
    \fill[carcARCeight] (13,8) rectangle (14,9);
    \fill[carcARCthree] (14,8) rectangle (15,9);
    \fill[carcARCeight] (15,8) rectangle (16,9);
    \fill[carcARCeight] (4,7) rectangle (5,8);
    \fill[carcARCthree] (5,7) rectangle (6,8);
    \fill[carcARCeight] (6,7) rectangle (7,8);
    \fill[carcARCthree] (7,7) rectangle (8,8);
    \fill[carcARCeight] (8,7) rectangle (9,8);
    \fill[carcARCthree] (9,7) rectangle (10,8);
    \fill[carcARCeight] (10,7) rectangle (11,8);
    \fill[carcARCthree] (11,7) rectangle (12,8);
    \fill[carcARCeight] (12,7) rectangle (13,8);
    \fill[carcARCthree] (13,7) rectangle (14,8);
    \fill[carcARCeight] (14,7) rectangle (15,8);
    \fill[carcARCthree] (15,7) rectangle (16,8);
    \fill[carcARCeight] (5,6) rectangle (6,7);
    \fill[carcARCthree] (6,6) rectangle (7,7);
    \fill[carcARCeight] (7,6) rectangle (8,7);
    \fill[carcARCthree] (8,6) rectangle (9,7);
    \fill[carcARCeight] (9,6) rectangle (10,7);
    \fill[carcARCthree] (10,6) rectangle (11,7);
    \fill[carcARCeight] (11,6) rectangle (12,7);
    \fill[carcARCthree] (12,6) rectangle (13,7);
    \fill[carcARCeight] (13,6) rectangle (14,7);
    \fill[carcARCthree] (14,6) rectangle (15,7);
    \fill[carcARCeight] (15,6) rectangle (16,7);
    \fill[carcARCeight] (6,5) rectangle (7,6);
    \fill[carcARCthree] (7,5) rectangle (8,6);
    \fill[carcARCeight] (8,5) rectangle (9,6);
    \fill[carcARCthree] (9,5) rectangle (10,6);
    \fill[carcARCeight] (10,5) rectangle (11,6);
    \fill[carcARCthree] (11,5) rectangle (12,6);
    \fill[carcARCeight] (12,5) rectangle (13,6);
    \fill[carcARCthree] (13,5) rectangle (14,6);
    \fill[carcARCeight] (14,5) rectangle (15,6);
    \fill[carcARCthree] (15,5) rectangle (16,6);
    \fill[carcARCeight] (7,4) rectangle (8,5);
    \fill[carcARCthree] (8,4) rectangle (9,5);
    \fill[carcARCeight] (9,4) rectangle (10,5);
    \fill[carcARCthree] (10,4) rectangle (11,5);
    \fill[carcARCeight] (11,4) rectangle (12,5);
    \fill[carcARCthree] (12,4) rectangle (13,5);
    \fill[carcARCeight] (13,4) rectangle (14,5);
    \fill[carcARCthree] (14,4) rectangle (15,5);
    \fill[carcARCeight] (15,4) rectangle (16,5);
    \fill[carcARCeight] (8,3) rectangle (9,4);
    \fill[carcARCthree] (9,3) rectangle (10,4);
    \fill[carcARCeight] (10,3) rectangle (11,4);
    \fill[carcARCthree] (11,3) rectangle (12,4);
    \fill[carcARCeight] (12,3) rectangle (13,4);
    \fill[carcARCthree] (13,3) rectangle (14,4);
    \fill[carcARCeight] (14,3) rectangle (15,4);
    \fill[carcARCthree] (15,3) rectangle (16,4);
    \fill[carcARCeight] (9,2) rectangle (10,3);
    \fill[carcARCthree] (10,2) rectangle (11,3);
    \fill[carcARCeight] (11,2) rectangle (12,3);
    \fill[carcARCthree] (12,2) rectangle (13,3);
    \fill[carcARCeight] (13,2) rectangle (14,3);
    \fill[carcARCthree] (14,2) rectangle (15,3);
    \fill[carcARCeight] (15,2) rectangle (16,3);
    \fill[carcARCeight] (10,1) rectangle (11,2);
    \fill[carcARCthree] (11,1) rectangle (12,2);
    \fill[carcARCeight] (12,1) rectangle (13,2);
    \fill[carcARCthree] (13,1) rectangle (14,2);
    \fill[carcARCeight] (14,1) rectangle (15,2);
    \fill[carcARCthree] (15,1) rectangle (16,2);
    \fill[carcARCeight] (11,0) rectangle (12,1);
    \fill[carcARCthree] (12,0) rectangle (13,1);
    \fill[carcARCeight] (13,0) rectangle (14,1);
    \fill[carcARCthree] (14,0) rectangle (15,1);
    \fill[carcARCeight] (15,0) rectangle (16,1);
  }%
}

% Pair 34: task 54, version 1, support example 2
% Original 13x13 -> 13x13; centered padding L/R/T/B = 0/0/0/0.
\def\carcGridAHIn{%
  \carcARCGrid{13}{%
    \fill[carcARCone] (8,12) rectangle (11,13);
    \fill[carcARCone] (8,2) rectangle (11,3);
    \fill[carcARCsix] (9,1) rectangle (10,2);
  }%
}
\def\carcGridAHOut{%
  \carcARCGrid{13}{%
    \fill[carcARCfive] (8,12) rectangle (11,13);
    \fill[carcARCfive] (8,2) rectangle (11,3);
    \fill[carcARCsix] (9,1) rectangle (10,2);
  }%
}

% Pair 35: task 88, version 1, support example 1
% Original 15x27 -> 27x27; centered padding L/R/T/B = 0/0/6/6.
\def\carcGridAIIn{%
  \carcARCGrid{27}{%
    \fill[carcARCfour] (1,17) rectangle (5,20);
    \fill[carcARCfour] (7,17) rectangle (11,20);
    \fill[carcARCfive] (1,16) rectangle (6,17);
    \fill[carcARCfive] (7,16) rectangle (12,17);
    \fill[carcARCfive] (1,14) rectangle (2,16);
    \fill[carcARCfive] (5,14) rectangle (6,16);
    \fill[carcARCfive] (7,14) rectangle (8,16);
    \fill[carcARCfive] (11,14) rectangle (12,16);
    \fill[carcARCfive] (1,13) rectangle (6,14);
    \fill[carcARCfive] (7,13) rectangle (12,14);
    \fill[carcARCfive] (13,13) rectangle (18,14);
    \fill[carcARCfive] (19,13) rectangle (24,14);
    \fill[carcARCfive] (13,11) rectangle (14,13);
    \fill[carcARCfive] (17,11) rectangle (18,13);
    \fill[carcARCfive] (19,11) rectangle (20,13);
    \fill[carcARCfive] (23,11) rectangle (24,13);
    \fill[carcARCfive] (13,10) rectangle (18,11);
    \fill[carcARCfive] (19,10) rectangle (24,11);
    \fill[carcARCfour] (13,7) rectangle (17,10);
    \fill[carcARCfour] (19,7) rectangle (23,10);
  }%
}
\def\carcGridAIOut{%
  \carcARCGrid{27}{%
    \fill[carcARCfour] (1,19) rectangle (5,20);
    \fill[carcARCfour] (7,19) rectangle (11,20);
    \fill[carcARCseven] (1,18) rectangle (5,19);
    \fill[carcARCseven] (7,18) rectangle (11,19);
    \fill[carcARCfour] (1,17) rectangle (5,18);
    \fill[carcARCfour] (7,17) rectangle (11,18);
    \fill[carcARCfive] (1,16) rectangle (6,17);
    \fill[carcARCfive] (7,16) rectangle (12,17);
    \fill[carcARCfive] (1,14) rectangle (2,16);
    \fill[carcARCfive] (5,14) rectangle (6,16);
    \fill[carcARCfive] (7,14) rectangle (8,16);
    \fill[carcARCfive] (11,14) rectangle (12,16);
    \fill[carcARCfive] (1,13) rectangle (6,14);
    \fill[carcARCfive] (7,13) rectangle (12,14);
    \fill[carcARCfive] (13,13) rectangle (18,14);
    \fill[carcARCfive] (19,13) rectangle (24,14);
    \fill[carcARCfive] (13,11) rectangle (14,13);
    \fill[carcARCfive] (17,11) rectangle (18,13);
    \fill[carcARCfive] (19,11) rectangle (20,13);
    \fill[carcARCfive] (23,11) rectangle (24,13);
    \fill[carcARCfive] (13,10) rectangle (18,11);
    \fill[carcARCfive] (19,10) rectangle (24,11);
    \fill[carcARCfour] (13,7) rectangle (17,10);
    \fill[carcARCfour] (19,7) rectangle (23,10);
  }%
}

% Pair 36: task 75, version 7, support example 3
% Original 24x29 -> 29x29; centered padding L/R/T/B = 0/0/2/3.
\def\carcGridAJIn{%
  \carcARCGrid{29}{%
    \fill[carcARCfive] (6,22) rectangle (9,25);
    \fill[carcARCfive] (17,21) rectangle (20,24);
    \fill[carcARCthree] (5,16) rectangle (6,19);
    \fill[carcARCtwo] (23,9) rectangle (28,14);
    \fill[carcARCtwo] (6,7) rectangle (9,12);
  }%
}
\def\carcGridAJOut{%
  \carcARCGrid{29}{%
    \fill[carcARCfive] (17,21) rectangle (20,24);
    \fill[carcARCfive] (6,19) rectangle (9,22);
    \fill[carcARCthree] (5,16) rectangle (6,19);
    \fill[carcARCtwo] (23,9) rectangle (28,14);
    \fill[carcARCtwo] (6,7) rectangle (9,12);
  }%
}

% Pair 37: task 34, version 1, support example 2
% Original 14x14 -> 14x14; centered padding L/R/T/B = 0/0/0/0.
\def\carcGridAKIn{%
  \carcARCGrid{14}{%
    \fill[carcARCthree] (9,13) rectangle (10,14);
    \fill[carcARCthree] (0,12) rectangle (1,13);
    \fill[carcARCsix] (2,2) rectangle (3,12);
    \fill[carcARCthree] (3,11) rectangle (4,12);
    \fill[carcARCsix] (12,2) rectangle (13,12);
    \fill[carcARCthree] (7,3) rectangle (8,4);
    \fill[carcARCsix] (2,1) rectangle (13,2);
  }%
}
\def\carcGridAKOut{%
  \carcARCGrid{14}{%
    \fill[carcARCthree] (9,13) rectangle (10,14);
    \fill[carcARCthree] (0,12) rectangle (1,13);
  }%
}

% Pair 38: task 5, version 1, support example 2
% Original 17x22 -> 22x22; centered padding L/R/T/B = 0/0/2/3.
\def\carcGridALIn{%
  \carcARCGrid{22}{%
    \fill[carcARCsix] (3,15) rectangle (4,19);
    \fill[carcARCsix] (10,16) rectangle (11,19);
    \fill[carcARCsix] (17,15) rectangle (18,19);
    \fill[carcARCsix] (9,15) rectangle (11,16);
    \fill[carcARCsix] (3,14) rectangle (5,15);
    \fill[carcARCsix] (9,12) rectangle (10,15);
    \fill[carcARCsix] (17,14) rectangle (19,15);
    \fill[carcARCsix] (4,12) rectangle (5,14);
    \fill[carcARCsix] (18,12) rectangle (19,14);
    \fill[carcARCnine] (0,11) rectangle (22,12);
    \fill[carcARCsix] (4,9) rectangle (5,11);
    \fill[carcARCsix] (9,8) rectangle (10,11);
    \fill[carcARCsix] (18,9) rectangle (19,11);
    \fill[carcARCsix] (3,8) rectangle (5,9);
    \fill[carcARCsix] (17,8) rectangle (19,9);
    \fill[carcARCsix] (3,4) rectangle (4,8);
    \fill[carcARCsix] (9,7) rectangle (11,8);
    \fill[carcARCsix] (17,4) rectangle (18,8);
    \fill[carcARCsix] (10,4) rectangle (11,7);
  }%
}
\def\carcGridALOut{%
  \carcARCGrid{22}{%
    \fill[carcARCsix] (3,15) rectangle (4,19);
    \fill[carcARCsix] (10,16) rectangle (11,19);
    \fill[carcARCsix] (17,15) rectangle (18,19);
    \fill[carcARCsix] (9,15) rectangle (11,16);
    \fill[carcARCsix] (3,14) rectangle (5,15);
    \fill[carcARCsix] (9,12) rectangle (10,15);
    \fill[carcARCsix] (17,14) rectangle (19,15);
    \fill[carcARCsix] (4,12) rectangle (5,14);
    \fill[carcARCsix] (18,12) rectangle (19,14);
    \fill[carcARCnine] (0,11) rectangle (22,12);
    \fill[carcARCsix] (4,10) rectangle (5,11);
    \fill[carcARCsix] (9,10) rectangle (10,11);
    \fill[carcARCsix] (18,10) rectangle (19,11);
    \fill[carcARCeight] (4,9) rectangle (5,10);
    \fill[carcARCeight] (9,9) rectangle (10,10);
    \fill[carcARCeight] (18,9) rectangle (19,10);
    \fill[carcARCeight] (3,8) rectangle (4,9);
    \fill[carcARCsix] (4,8) rectangle (5,9);
    \fill[carcARCsix] (9,8) rectangle (10,9);
    \fill[carcARCeight] (17,8) rectangle (18,9);
    \fill[carcARCsix] (18,8) rectangle (19,9);
    \fill[carcARCsix] (3,7) rectangle (4,8);
    \fill[carcARCeight] (9,7) rectangle (10,8);
    \fill[carcARCsix] (10,7) rectangle (11,8);
    \fill[carcARCsix] (17,7) rectangle (18,8);
    \fill[carcARCeight] (3,6) rectangle (4,7);
    \fill[carcARCeight] (10,6) rectangle (11,7);
    \fill[carcARCeight] (17,6) rectangle (18,7);
    \fill[carcARCsix] (3,5) rectangle (4,6);
    \fill[carcARCsix] (10,5) rectangle (11,6);
    \fill[carcARCsix] (17,5) rectangle (18,6);
    \fill[carcARCeight] (3,4) rectangle (4,5);
    \fill[carcARCeight] (10,4) rectangle (11,5);
    \fill[carcARCeight] (17,4) rectangle (18,5);
  }%
}

% Pair 39: task 92, version 1, support example 1
% Original 27x29 -> 29x29; centered padding L/R/T/B = 0/0/1/1.
\def\carcGridAMIn{%
  \carcARCGrid{29}{%
    \fill[carcARCfive] (16,19) rectangle (21,24);
    \fill[carcARCfive] (25,17) rectangle (28,22);
    \fill[carcARCfive] (1,17) rectangle (4,20);
    \fill[carcARCsix] (8,14) rectangle (10,15);
    \fill[carcARCsix] (7,13) rectangle (9,14);
    \fill[carcARCnine] (14,5) rectangle (17,10);
    \fill[carcARCnine] (2,5) rectangle (7,8);
    \fill[carcARCnine] (22,2) rectangle (25,7);
  }%
}
\def\carcGridAMOut{%
  \carcARCGrid{29}{%
    \fill[carcARCfive] (17,23) rectangle (20,24);
    \fill[carcARCfive] (16,20) rectangle (21,23);
    \fill[carcARCfive] (26,21) rectangle (27,22);
    \fill[carcARCfive] (25,18) rectangle (28,21);
    \fill[carcARCfive] (2,19) rectangle (3,20);
    \fill[carcARCfive] (17,19) rectangle (20,20);
    \fill[carcARCfive] (1,18) rectangle (4,19);
    \fill[carcARCfive] (2,17) rectangle (3,18);
    \fill[carcARCfive] (26,17) rectangle (27,18);
    \fill[carcARCsix] (8,14) rectangle (10,15);
    \fill[carcARCsix] (7,13) rectangle (9,14);
    \fill[carcARCnine] (14,5) rectangle (17,10);
    \fill[carcARCnine] (2,5) rectangle (7,8);
    \fill[carcARCnine] (22,2) rectangle (25,7);
  }%
}

% Pair 40: task 63, version 3, support example 3
% Original 12x16 -> 16x16; centered padding L/R/T/B = 0/0/2/2.
\def\carcGridANIn{%
  \carcARCGrid{16}{%
    \fill[carcARCfive] (0,12) rectangle (1,13);
    \fill[carcARCfive] (12,12) rectangle (13,13);
    \fill[carcARCfive] (15,12) rectangle (16,13);
    \fill[carcARCsix] (1,4) rectangle (2,12);
    \fill[carcARCsix] (14,4) rectangle (15,12);
    \fill[carcARCfive] (5,8) rectangle (6,9);
    \fill[carcARCsix] (1,3) rectangle (15,4);
    \fill[carcARCfive] (2,2) rectangle (3,3);
  }%
}
\def\carcGridANOut{%
  \carcARCGrid{16}{%
    \fill[carcARCthree] (0,12) rectangle (1,13);
    \fill[carcARCthree] (12,12) rectangle (13,13);
    \fill[carcARCthree] (15,12) rectangle (16,13);
    \fill[carcARCsix] (1,4) rectangle (2,12);
    \fill[carcARCsix] (14,4) rectangle (15,12);
    \fill[carcARCfive] (5,8) rectangle (6,9);
    \fill[carcARCsix] (1,3) rectangle (15,4);
    \fill[carcARCfive] (2,2) rectangle (3,3);
  }%
}

% Pair 41: task 41, version 1, support example 1
% Original 24x29 -> 29x29; centered padding L/R/T/B = 0/0/2/3.
\def\carcGridAOIn{%
  \carcARCGrid{29}{%
    \fill[carcARCfive] (15,25) rectangle (18,26);
    \fill[carcARCfive] (15,22) rectangle (16,25);
    \fill[carcARCfive] (17,22) rectangle (18,25);
    \fill[carcARCfive] (25,23) rectangle (26,24);
    \fill[carcARCfive] (5,22) rectangle (10,23);
    \fill[carcARCfive] (24,22) rectangle (25,23);
    \fill[carcARCfive] (26,22) rectangle (27,23);
    \fill[carcARCfive] (5,21) rectangle (6,22);
    \fill[carcARCfive] (9,21) rectangle (10,22);
    \fill[carcARCfive] (15,21) rectangle (18,22);
    \fill[carcARCfive] (23,21) rectangle (24,22);
    \fill[carcARCfive] (27,21) rectangle (28,22);
    \fill[carcARCfive] (5,20) rectangle (10,21);
    \fill[carcARCfive] (24,20) rectangle (25,21);
    \fill[carcARCfive] (26,20) rectangle (27,21);
    \fill[carcARCfive] (25,19) rectangle (26,20);
    \fill[carcARCtwo] (15,14) rectangle (18,15);
    \fill[carcARCtwo] (15,13) rectangle (16,14);
    \fill[carcARCsix] (5,8) rectangle (8,9);
    \fill[carcARCsix] (15,8) rectangle (16,9);
    \fill[carcARCsix] (5,5) rectangle (6,8);
    \fill[carcARCsix] (7,5) rectangle (8,8);
    \fill[carcARCsix] (14,7) rectangle (15,8);
    \fill[carcARCsix] (16,7) rectangle (17,8);
    \fill[carcARCsix] (13,6) rectangle (14,7);
    \fill[carcARCsix] (17,6) rectangle (18,7);
    \fill[carcARCsix] (14,5) rectangle (15,6);
    \fill[carcARCsix] (16,5) rectangle (17,6);
    \fill[carcARCsix] (5,4) rectangle (8,5);
    \fill[carcARCsix] (15,4) rectangle (16,5);
  }%
}
\def\carcGridAOOut{%
  \carcARCGrid{29}{%
    \fill[carcARCfive] (15,21) rectangle (18,26);
    \fill[carcARCfive] (25,23) rectangle (26,24);
    \fill[carcARCfive] (5,20) rectangle (10,23);
    \fill[carcARCfive] (24,22) rectangle (27,23);
    \fill[carcARCfive] (23,21) rectangle (28,22);
    \fill[carcARCfive] (24,20) rectangle (27,21);
    \fill[carcARCfive] (25,19) rectangle (26,20);
    \fill[carcARCtwo] (15,14) rectangle (18,15);
    \fill[carcARCtwo] (15,13) rectangle (16,14);
    \fill[carcARCsix] (5,8) rectangle (8,9);
    \fill[carcARCsix] (15,8) rectangle (16,9);
    \fill[carcARCsix] (5,5) rectangle (6,8);
    \fill[carcARCsix] (7,5) rectangle (8,8);
    \fill[carcARCsix] (14,7) rectangle (15,8);
    \fill[carcARCsix] (16,7) rectangle (17,8);
    \fill[carcARCsix] (13,6) rectangle (14,7);
    \fill[carcARCsix] (17,6) rectangle (18,7);
    \fill[carcARCsix] (14,5) rectangle (15,6);
    \fill[carcARCsix] (16,5) rectangle (17,6);
    \fill[carcARCsix] (5,4) rectangle (8,5);
    \fill[carcARCsix] (15,4) rectangle (16,5);
  }%
}

% Pair 42: task 24, version 6, support example 2
% Original 14x16 -> 16x16; centered padding L/R/T/B = 0/0/1/1.
\def\carcGridAPIn{%
  \carcARCGrid{16}{%
    \fill[carcARCone] (8,14) rectangle (11,15);
    \fill[carcARCone] (8,13) rectangle (9,14);
    \fill[carcARCone] (6,12) rectangle (9,13);
    \fill[carcARCeight] (0,8) rectangle (16,9);
    \fill[carcARCsix] (8,4) rectangle (11,5);
    \fill[carcARCsix] (8,3) rectangle (9,4);
    \fill[carcARCsix] (6,2) rectangle (9,3);
  }%
}
\def\carcGridAPOut{%
  \carcARCGrid{16}{%
    \fill[carcARCone] (8,11) rectangle (11,12);
    \fill[carcARCone] (8,10) rectangle (9,11);
    \fill[carcARCone] (6,9) rectangle (9,10);
    \fill[carcARCeight] (0,8) rectangle (16,9);
    \fill[carcARCsix] (8,4) rectangle (11,5);
    \fill[carcARCsix] (8,3) rectangle (9,4);
    \fill[carcARCsix] (6,2) rectangle (9,3);
  }%
}

% Pair 43: task 35, version 1, support example 1
% Original 17x17 -> 17x17; centered padding L/R/T/B = 0/0/0/0.
\def\carcGridAQIn{%
  \carcARCGrid{17}{%
    \fill[carcARCfour] (3,15) rectangle (12,16);
    \fill[carcARCfour] (3,8) rectangle (4,15);
    \fill[carcARCnine] (10,14) rectangle (11,15);
    \fill[carcARCfour] (11,8) rectangle (12,15);
    \fill[carcARCnine] (7,12) rectangle (8,13);
    \fill[carcARCthree] (1,8) rectangle (2,9);
    \fill[carcARCnine] (4,8) rectangle (5,9);
    \fill[carcARCnine] (9,8) rectangle (10,9);
    \fill[carcARCfour] (3,7) rectangle (12,8);
    \fill[carcARCthree] (15,6) rectangle (16,7);
    \fill[carcARCthree] (9,3) rectangle (10,4);
    \fill[carcARCthree] (1,0) rectangle (2,1);
  }%
}
\def\carcGridAQOut{%
  \carcARCGrid{17}{%
    \fill[carcARCfour] (3,15) rectangle (12,16);
    \fill[carcARCfour] (3,8) rectangle (4,15);
    \fill[carcARCnine] (10,14) rectangle (11,15);
    \fill[carcARCfour] (11,8) rectangle (12,15);
    \fill[carcARCnine] (7,12) rectangle (8,13);
    \fill[carcARCthree] (1,8) rectangle (2,9);
    \fill[carcARCnine] (4,8) rectangle (5,9);
    \fill[carcARCnine] (9,8) rectangle (10,9);
    \fill[carcARCfour] (3,7) rectangle (12,8);
    \fill[carcARCsix] (15,6) rectangle (16,7);
    \fill[carcARCsix] (9,3) rectangle (10,4);
    \fill[carcARCsix] (1,0) rectangle (2,1);
  }%
}

% Pair 44: task 4, version 1, support example 3
% Original 15x27 -> 27x27; centered padding L/R/T/B = 0/0/6/6.
\def\carcGridARIn{%
  \carcARCGrid{27}{%
    \fill[carcARCthree] (15,18) rectangle (16,19);
    \fill[carcARCthree] (20,17) rectangle (23,19);
    \fill[carcARCthree] (14,17) rectangle (17,18);
    \fill[carcARCeight] (13,16) rectangle (18,17);
    \fill[carcARCeight] (19,16) rectangle (24,17);
    \fill[carcARCeight] (13,14) rectangle (14,16);
    \fill[carcARCeight] (17,14) rectangle (18,16);
    \fill[carcARCeight] (19,14) rectangle (20,16);
    \fill[carcARCeight] (23,14) rectangle (24,16);
    \fill[carcARCeight] (1,13) rectangle (6,14);
    \fill[carcARCeight] (7,13) rectangle (12,14);
    \fill[carcARCeight] (13,13) rectangle (18,14);
    \fill[carcARCeight] (19,13) rectangle (24,14);
    \fill[carcARCeight] (1,11) rectangle (2,13);
    \fill[carcARCeight] (5,11) rectangle (6,13);
    \fill[carcARCeight] (7,11) rectangle (8,13);
    \fill[carcARCeight] (11,11) rectangle (12,13);
    \fill[carcARCeight] (1,10) rectangle (6,11);
    \fill[carcARCeight] (7,10) rectangle (12,11);
    \fill[carcARCthree] (2,8) rectangle (5,10);
    \fill[carcARCthree] (9,9) rectangle (10,10);
    \fill[carcARCthree] (8,8) rectangle (11,9);
  }%
}
\def\carcGridAROut{%
  \carcARCGrid{27}{%
    \fill[carcARCeight] (13,16) rectangle (18,17);
    \fill[carcARCeight] (19,16) rectangle (24,17);
    \fill[carcARCeight] (13,14) rectangle (14,16);
    \fill[carcARCeight] (17,14) rectangle (18,16);
    \fill[carcARCeight] (19,14) rectangle (20,16);
    \fill[carcARCeight] (23,14) rectangle (24,16);
    \fill[carcARCeight] (1,13) rectangle (6,14);
    \fill[carcARCeight] (7,13) rectangle (12,14);
    \fill[carcARCeight] (13,13) rectangle (18,14);
    \fill[carcARCeight] (19,13) rectangle (24,14);
    \fill[carcARCeight] (1,11) rectangle (2,13);
    \fill[carcARCeight] (5,11) rectangle (6,13);
    \fill[carcARCeight] (7,11) rectangle (8,13);
    \fill[carcARCeight] (11,11) rectangle (12,13);
    \fill[carcARCthree] (15,12) rectangle (16,13);
    \fill[carcARCthree] (20,11) rectangle (23,13);
    \fill[carcARCthree] (14,11) rectangle (17,12);
    \fill[carcARCeight] (1,10) rectangle (6,11);
    \fill[carcARCeight] (7,10) rectangle (12,11);
    \fill[carcARCthree] (2,8) rectangle (5,10);
    \fill[carcARCthree] (9,9) rectangle (10,10);
    \fill[carcARCthree] (8,8) rectangle (11,9);
  }%
}

% Pair 45: task 50, version 1, support example 1
% Original 14x14 -> 14x14; centered padding L/R/T/B = 0/0/0/0.
\def\carcGridASIn{%
  \carcARCGrid{14}{%
    \fill[carcARCone] (2,12) rectangle (9,13);
    \fill[carcARCnine] (13,6) rectangle (14,11);
    \fill[carcARCfive] (7,6) rectangle (8,10);
    \fill[carcARCsix] (3,3) rectangle (4,9);
  }%
}
\def\carcGridASOut{%
  \carcARCGrid{14}{%
    \fill[carcARCone] (2,12) rectangle (9,13);
    \fill[carcARCsix] (13,6) rectangle (14,11);
    \fill[carcARCsix] (7,6) rectangle (8,10);
    \fill[carcARCsix] (3,3) rectangle (4,9);
  }%
}

% Pair 46: task 13, version 3, support example 2
% Original 4x16 -> 16x16; centered padding L/R/T/B = 0/0/6/6.
% Display extension: gray/burgundy checkerboard continued to the bottom output-grid boundary.
\def\carcGridATIn{%
  \carcARCGrid{16}{%
    \fill[carcARCthree] (0,9) rectangle (16,10);
  }%
}
\def\carcGridATOut{%
  \carcARCGrid{16}{%
    \fill[carcARCfive] (0,9) rectangle (1,10);
    \fill[carcARCnine] (1,9) rectangle (2,10);
    \fill[carcARCfive] (2,9) rectangle (3,10);
    \fill[carcARCnine] (3,9) rectangle (4,10);
    \fill[carcARCfive] (4,9) rectangle (5,10);
    \fill[carcARCnine] (5,9) rectangle (6,10);
    \fill[carcARCfive] (6,9) rectangle (7,10);
    \fill[carcARCnine] (7,9) rectangle (8,10);
    \fill[carcARCfive] (8,9) rectangle (9,10);
    \fill[carcARCnine] (9,9) rectangle (10,10);
    \fill[carcARCfive] (10,9) rectangle (11,10);
    \fill[carcARCnine] (11,9) rectangle (12,10);
    \fill[carcARCfive] (12,9) rectangle (13,10);
    \fill[carcARCnine] (13,9) rectangle (14,10);
    \fill[carcARCfive] (14,9) rectangle (15,10);
    \fill[carcARCnine] (15,9) rectangle (16,10);
    \fill[carcARCnine] (0,8) rectangle (1,9);
    \fill[carcARCfive] (1,8) rectangle (2,9);
    \fill[carcARCnine] (2,8) rectangle (3,9);
    \fill[carcARCfive] (3,8) rectangle (4,9);
    \fill[carcARCnine] (4,8) rectangle (5,9);
    \fill[carcARCfive] (5,8) rectangle (6,9);
    \fill[carcARCnine] (6,8) rectangle (7,9);
    \fill[carcARCfive] (7,8) rectangle (8,9);
    \fill[carcARCnine] (8,8) rectangle (9,9);
    \fill[carcARCfive] (9,8) rectangle (10,9);
    \fill[carcARCnine] (10,8) rectangle (11,9);
    \fill[carcARCfive] (11,8) rectangle (12,9);
    \fill[carcARCnine] (12,8) rectangle (13,9);
    \fill[carcARCfive] (13,8) rectangle (14,9);
    \fill[carcARCnine] (14,8) rectangle (15,9);
    \fill[carcARCfive] (15,8) rectangle (16,9);
    \fill[carcARCfive] (0,7) rectangle (1,8);
    \fill[carcARCnine] (1,7) rectangle (2,8);
    \fill[carcARCfive] (2,7) rectangle (3,8);
    \fill[carcARCnine] (3,7) rectangle (4,8);
    \fill[carcARCfive] (4,7) rectangle (5,8);
    \fill[carcARCnine] (5,7) rectangle (6,8);
    \fill[carcARCfive] (6,7) rectangle (7,8);
    \fill[carcARCnine] (7,7) rectangle (8,8);
    \fill[carcARCfive] (8,7) rectangle (9,8);
    \fill[carcARCnine] (9,7) rectangle (10,8);
    \fill[carcARCfive] (10,7) rectangle (11,8);
    \fill[carcARCnine] (11,7) rectangle (12,8);
    \fill[carcARCfive] (12,7) rectangle (13,8);
    \fill[carcARCnine] (13,7) rectangle (14,8);
    \fill[carcARCfive] (14,7) rectangle (15,8);
    \fill[carcARCnine] (15,7) rectangle (16,8);
    \fill[carcARCnine] (0,6) rectangle (1,7);
    \fill[carcARCfive] (1,6) rectangle (2,7);
    \fill[carcARCnine] (2,6) rectangle (3,7);
    \fill[carcARCfive] (3,6) rectangle (4,7);
    \fill[carcARCnine] (4,6) rectangle (5,7);
    \fill[carcARCfive] (5,6) rectangle (6,7);
    \fill[carcARCnine] (6,6) rectangle (7,7);
    \fill[carcARCfive] (7,6) rectangle (8,7);
    \fill[carcARCnine] (8,6) rectangle (9,7);
    \fill[carcARCfive] (9,6) rectangle (10,7);
    \fill[carcARCnine] (10,6) rectangle (11,7);
    \fill[carcARCfive] (11,6) rectangle (12,7);
    \fill[carcARCnine] (12,6) rectangle (13,7);
    \fill[carcARCfive] (13,6) rectangle (14,7);
    \fill[carcARCnine] (14,6) rectangle (15,7);
    \fill[carcARCfive] (15,6) rectangle (16,7);
    \fill[carcARCfive] (0,5) rectangle (1,6);
    \fill[carcARCnine] (1,5) rectangle (2,6);
    \fill[carcARCfive] (2,5) rectangle (3,6);
    \fill[carcARCnine] (3,5) rectangle (4,6);
    \fill[carcARCfive] (4,5) rectangle (5,6);
    \fill[carcARCnine] (5,5) rectangle (6,6);
    \fill[carcARCfive] (6,5) rectangle (7,6);
    \fill[carcARCnine] (7,5) rectangle (8,6);
    \fill[carcARCfive] (8,5) rectangle (9,6);
    \fill[carcARCnine] (9,5) rectangle (10,6);
    \fill[carcARCfive] (10,5) rectangle (11,6);
    \fill[carcARCnine] (11,5) rectangle (12,6);
    \fill[carcARCfive] (12,5) rectangle (13,6);
    \fill[carcARCnine] (13,5) rectangle (14,6);
    \fill[carcARCfive] (14,5) rectangle (15,6);
    \fill[carcARCnine] (15,5) rectangle (16,6);
    \fill[carcARCnine] (0,4) rectangle (1,5);
    \fill[carcARCfive] (1,4) rectangle (2,5);
    \fill[carcARCnine] (2,4) rectangle (3,5);
    \fill[carcARCfive] (3,4) rectangle (4,5);
    \fill[carcARCnine] (4,4) rectangle (5,5);
    \fill[carcARCfive] (5,4) rectangle (6,5);
    \fill[carcARCnine] (6,4) rectangle (7,5);
    \fill[carcARCfive] (7,4) rectangle (8,5);
    \fill[carcARCnine] (8,4) rectangle (9,5);
    \fill[carcARCfive] (9,4) rectangle (10,5);
    \fill[carcARCnine] (10,4) rectangle (11,5);
    \fill[carcARCfive] (11,4) rectangle (12,5);
    \fill[carcARCnine] (12,4) rectangle (13,5);
    \fill[carcARCfive] (13,4) rectangle (14,5);
    \fill[carcARCnine] (14,4) rectangle (15,5);
    \fill[carcARCfive] (15,4) rectangle (16,5);
    \fill[carcARCfive] (0,3) rectangle (1,4);
    \fill[carcARCnine] (1,3) rectangle (2,4);
    \fill[carcARCfive] (2,3) rectangle (3,4);
    \fill[carcARCnine] (3,3) rectangle (4,4);
    \fill[carcARCfive] (4,3) rectangle (5,4);
    \fill[carcARCnine] (5,3) rectangle (6,4);
    \fill[carcARCfive] (6,3) rectangle (7,4);
    \fill[carcARCnine] (7,3) rectangle (8,4);
    \fill[carcARCfive] (8,3) rectangle (9,4);
    \fill[carcARCnine] (9,3) rectangle (10,4);
    \fill[carcARCfive] (10,3) rectangle (11,4);
    \fill[carcARCnine] (11,3) rectangle (12,4);
    \fill[carcARCfive] (12,3) rectangle (13,4);
    \fill[carcARCnine] (13,3) rectangle (14,4);
    \fill[carcARCfive] (14,3) rectangle (15,4);
    \fill[carcARCnine] (15,3) rectangle (16,4);
    \fill[carcARCnine] (0,2) rectangle (1,3);
    \fill[carcARCfive] (1,2) rectangle (2,3);
    \fill[carcARCnine] (2,2) rectangle (3,3);
    \fill[carcARCfive] (3,2) rectangle (4,3);
    \fill[carcARCnine] (4,2) rectangle (5,3);
    \fill[carcARCfive] (5,2) rectangle (6,3);
    \fill[carcARCnine] (6,2) rectangle (7,3);
    \fill[carcARCfive] (7,2) rectangle (8,3);
    \fill[carcARCnine] (8,2) rectangle (9,3);
    \fill[carcARCfive] (9,2) rectangle (10,3);
    \fill[carcARCnine] (10,2) rectangle (11,3);
    \fill[carcARCfive] (11,2) rectangle (12,3);
    \fill[carcARCnine] (12,2) rectangle (13,3);
    \fill[carcARCfive] (13,2) rectangle (14,3);
    \fill[carcARCnine] (14,2) rectangle (15,3);
    \fill[carcARCfive] (15,2) rectangle (16,3);
    \fill[carcARCfive] (0,1) rectangle (1,2);
    \fill[carcARCnine] (1,1) rectangle (2,2);
    \fill[carcARCfive] (2,1) rectangle (3,2);
    \fill[carcARCnine] (3,1) rectangle (4,2);
    \fill[carcARCfive] (4,1) rectangle (5,2);
    \fill[carcARCnine] (5,1) rectangle (6,2);
    \fill[carcARCfive] (6,1) rectangle (7,2);
    \fill[carcARCnine] (7,1) rectangle (8,2);
    \fill[carcARCfive] (8,1) rectangle (9,2);
    \fill[carcARCnine] (9,1) rectangle (10,2);
    \fill[carcARCfive] (10,1) rectangle (11,2);
    \fill[carcARCnine] (11,1) rectangle (12,2);
    \fill[carcARCfive] (12,1) rectangle (13,2);
    \fill[carcARCnine] (13,1) rectangle (14,2);
    \fill[carcARCfive] (14,1) rectangle (15,2);
    \fill[carcARCnine] (15,1) rectangle (16,2);
    \fill[carcARCnine] (0,0) rectangle (1,1);
    \fill[carcARCfive] (1,0) rectangle (2,1);
    \fill[carcARCnine] (2,0) rectangle (3,1);
    \fill[carcARCfive] (3,0) rectangle (4,1);
    \fill[carcARCnine] (4,0) rectangle (5,1);
    \fill[carcARCfive] (5,0) rectangle (6,1);
    \fill[carcARCnine] (6,0) rectangle (7,1);
    \fill[carcARCfive] (7,0) rectangle (8,1);
    \fill[carcARCnine] (8,0) rectangle (9,1);
    \fill[carcARCfive] (9,0) rectangle (10,1);
    \fill[carcARCnine] (10,0) rectangle (11,1);
    \fill[carcARCfive] (11,0) rectangle (12,1);
    \fill[carcARCnine] (12,0) rectangle (13,1);
    \fill[carcARCfive] (13,0) rectangle (14,1);
    \fill[carcARCnine] (14,0) rectangle (15,1);
    \fill[carcARCfive] (15,0) rectangle (16,1);
  }%
}

% Pair 47: task 15, version 4, support example 1
% Original 12x11 -> 12x12; centered padding L/R/T/B = 0/1/0/0.
% Display extension retained/expanded: blue/burgundy checker lines now continue to both top and bottom grid boundaries.
\def\carcGridAUIn{%
  \carcARCGrid{12}{%
    \fill[carcARCfive] (2,8) rectangle (3,12);
    \fill[carcARCfive] (4,4) rectangle (5,12);
    \fill[carcARCfive] (6,7) rectangle (7,12);
    \fill[carcARCfive] (9,5) rectangle (10,12);
    \fill[carcARCfive] (0,3) rectangle (1,10);
    \fill[carcARCtwo] (2,7) rectangle (3,8);
    \fill[carcARCfive] (2,1) rectangle (3,7);
    \fill[carcARCtwo] (9,4) rectangle (10,5);
    \fill[carcARCtwo] (4,3) rectangle (5,4);
    \fill[carcARCfive] (9,1) rectangle (10,4);
    \fill[carcARCtwo] (0,2) rectangle (1,3);
    \fill[carcARCfive] (4,0) rectangle (5,3);
    \fill[carcARCfive] (0,1) rectangle (1,2);
  }%
}
\def\carcGridAUOut{%
  \carcARCGrid{12}{%
    \fill[carcARCone] (0,11) rectangle (1,12);
    \fill[carcARCone] (2,11) rectangle (3,12);
    \fill[carcARCone] (4,11) rectangle (5,12);
    \fill[carcARCfive] (6,7) rectangle (7,12);
    \fill[carcARCone] (9,11) rectangle (10,12);
    \fill[carcARCnine] (0,10) rectangle (1,11);
    \fill[carcARCnine] (2,10) rectangle (3,11);
    \fill[carcARCnine] (4,10) rectangle (5,11);
    \fill[carcARCnine] (9,10) rectangle (10,11);
    \fill[carcARCone] (0,9) rectangle (1,10);
    \fill[carcARCone] (2,9) rectangle (3,10);
    \fill[carcARCone] (4,9) rectangle (5,10);
    \fill[carcARCone] (9,9) rectangle (10,10);
    \fill[carcARCnine] (0,8) rectangle (1,9);
    \fill[carcARCnine] (2,8) rectangle (3,9);
    \fill[carcARCnine] (4,8) rectangle (5,9);
    \fill[carcARCnine] (9,8) rectangle (10,9);
    \fill[carcARCone] (0,7) rectangle (1,8);
    \fill[carcARCone] (2,7) rectangle (3,8);
    \fill[carcARCone] (4,7) rectangle (5,8);
    \fill[carcARCone] (9,7) rectangle (10,8);
    \fill[carcARCnine] (0,6) rectangle (1,7);
    \fill[carcARCnine] (2,6) rectangle (3,7);
    \fill[carcARCnine] (4,6) rectangle (5,7);
    \fill[carcARCnine] (9,6) rectangle (10,7);
    \fill[carcARCone] (0,5) rectangle (1,6);
    \fill[carcARCone] (2,5) rectangle (3,6);
    \fill[carcARCone] (4,5) rectangle (5,6);
    \fill[carcARCone] (9,5) rectangle (10,6);
    \fill[carcARCnine] (0,4) rectangle (1,5);
    \fill[carcARCnine] (2,4) rectangle (3,5);
    \fill[carcARCnine] (4,4) rectangle (5,5);
    \fill[carcARCnine] (9,4) rectangle (10,5);
    \fill[carcARCone] (0,3) rectangle (1,4);
    \fill[carcARCone] (2,3) rectangle (3,4);
    \fill[carcARCone] (4,3) rectangle (5,4);
    \fill[carcARCone] (9,3) rectangle (10,4);
    \fill[carcARCnine] (0,2) rectangle (1,3);
    \fill[carcARCnine] (2,2) rectangle (3,3);
    \fill[carcARCnine] (4,2) rectangle (5,3);
    \fill[carcARCnine] (9,2) rectangle (10,3);
    \fill[carcARCone] (0,1) rectangle (1,2);
    \fill[carcARCone] (2,1) rectangle (3,2);
    \fill[carcARCone] (4,1) rectangle (5,2);
    \fill[carcARCone] (9,1) rectangle (10,2);
    \fill[carcARCnine] (0,0) rectangle (1,1);
    \fill[carcARCnine] (2,0) rectangle (3,1);
    \fill[carcARCnine] (4,0) rectangle (5,1);
    \fill[carcARCnine] (9,0) rectangle (10,1);
  }%
}

% Pair 48: task 42, version 1, support example 2
% Original 23x23 -> 23x23; centered padding L/R/T/B = 0/0/0/0.
\def\carcGridAVIn{%
  \carcARCGrid{23}{%
    \fill[carcARCsix] (6,21) rectangle (9,22);
    \fill[carcARCsix] (17,21) rectangle (22,22);
    \fill[carcARCtwo] (0,14) rectangle (1,15);
    \fill[carcARCtwo] (2,14) rectangle (3,15);
    \fill[carcARCtwo] (4,14) rectangle (5,15);
    \fill[carcARCtwo] (6,14) rectangle (7,15);
    \fill[carcARCtwo] (8,14) rectangle (9,15);
    \fill[carcARCtwo] (10,14) rectangle (11,15);
    \fill[carcARCtwo] (12,14) rectangle (13,15);
    \fill[carcARCtwo] (14,14) rectangle (15,15);
    \fill[carcARCtwo] (16,14) rectangle (17,15);
    \fill[carcARCtwo] (18,14) rectangle (19,15);
    \fill[carcARCtwo] (20,14) rectangle (21,15);
    \fill[carcARCtwo] (22,14) rectangle (23,15);
    \fill[carcARCfive] (1,10) rectangle (6,11);
    \fill[carcARCfive] (15,5) rectangle (18,6);
    \fill[carcARCfive] (6,4) rectangle (9,5);
  }%
}
\def\carcGridAVOut{%
  \carcARCGrid{23}{%
    \fill[carcARCsix] (6,21) rectangle (9,22);
    \fill[carcARCsix] (17,21) rectangle (22,22);
    \fill[carcARCtwo] (0,14) rectangle (1,15);
    \fill[carcARCtwo] (2,14) rectangle (3,15);
    \fill[carcARCtwo] (4,14) rectangle (5,15);
    \fill[carcARCtwo] (6,14) rectangle (7,15);
    \fill[carcARCtwo] (8,14) rectangle (9,15);
    \fill[carcARCtwo] (10,14) rectangle (11,15);
    \fill[carcARCtwo] (12,14) rectangle (13,15);
    \fill[carcARCtwo] (14,14) rectangle (15,15);
    \fill[carcARCtwo] (16,14) rectangle (17,15);
    \fill[carcARCtwo] (18,14) rectangle (19,15);
    \fill[carcARCtwo] (20,14) rectangle (21,15);
    \fill[carcARCtwo] (22,14) rectangle (23,15);
    \fill[carcARCfive] (1,10) rectangle (2,11);
    \fill[carcARCone] (2,10) rectangle (3,11);
    \fill[carcARCfive] (3,10) rectangle (4,11);
    \fill[carcARCone] (4,10) rectangle (5,11);
    \fill[carcARCfive] (5,10) rectangle (6,11);
    \fill[carcARCfive] (15,5) rectangle (16,6);
    \fill[carcARCone] (16,5) rectangle (17,6);
    \fill[carcARCfive] (17,5) rectangle (18,6);
    \fill[carcARCfive] (6,4) rectangle (7,5);
    \fill[carcARCone] (7,4) rectangle (8,5);
    \fill[carcARCfive] (8,4) rectangle (9,5);
  }%
}

% ============================================================
% 8 x 12 matrix
%
% Adjacent columns are input/output.
% The selected sequence is filled DOWN each pair-column first,
% then continues with the next input/output pair-column to the right.
% ============================================================

\hbox{%
\begin{tikzpicture}
  \matrix[
    matrix of nodes,
    nodes={
      inner sep=0pt,
      outer sep=0pt,
      minimum size=0pt,
      anchor=center
    },
    column sep=\carcARCHGap,
    row sep=\carcARCVGap
  ] {
    % 3:v1:e2 | 100:v1:e3 | 2:v1:e3 | 39:v2:e1 | 48:v2:e2 | 41:v1:e1
    \carcGridAIn & \carcGridAOut & \carcGridIIn & \carcGridIOut & \carcGridQIn & \carcGridQOut & \carcGridYIn & \carcGridYOut & \carcGridAGIn & \carcGridAGOut & \carcGridAOIn & \carcGridAOOut \\
    % 56:v1:e3 | 11:v1:e1 | 58:v8:e2 | 8:v1:e1 | 54:v1:e2 | 24:v6:e2
    \carcGridBIn & \carcGridBOut & \carcGridJIn & \carcGridJOut & \carcGridRIn & \carcGridROut & \carcGridZIn & \carcGridZOut & \carcGridAHIn & \carcGridAHOut & \carcGridAPIn & \carcGridAPOut \\
    % 45:v7:e3 | 83:v1:e1 | 29:v1:e1 | 64:v1:e2 | 88:v1:e1 | 35:v1:e1
    \carcGridCIn & \carcGridCOut & \carcGridKIn & \carcGridKOut & \carcGridSIn & \carcGridSOut & \carcGridAAIn & \carcGridAAOut & \carcGridAIIn & \carcGridAIOut & \carcGridAQIn & \carcGridAQOut \\
    % 46:v4:e1 | 87:v1:e1 | 22:v1:e1 | 36:v5:e3 | 75:v7:e3 | 4:v1:e3
    \carcGridDIn & \carcGridDOut & \carcGridLIn & \carcGridLOut & \carcGridTIn & \carcGridTOut & \carcGridABIn & \carcGridABOut & \carcGridAJIn & \carcGridAJOut & \carcGridARIn & \carcGridAROut \\
    % 76:v1:e1 | 44:v8:e2 | 85:v3:e2 | 68:v2:e3 | 34:v1:e2 | 50:v1:e1
    \carcGridEIn & \carcGridEOut & \carcGridMIn & \carcGridMOut & \carcGridUIn & \carcGridUOut & \carcGridACIn & \carcGridACOut & \carcGridAKIn & \carcGridAKOut & \carcGridASIn & \carcGridASOut \\
    % 72:v3:e3 | 38:v4:e1 | 84:v1:e3 | 67:v5:e3 | 5:v1:e2 | 13:v3:e2
    \carcGridFIn & \carcGridFOut & \carcGridNIn & \carcGridNOut & \carcGridVIn & \carcGridVOut & \carcGridADIn & \carcGridADOut & \carcGridALIn & \carcGridALOut & \carcGridATIn & \carcGridATOut \\
    % 86:v3:e1 | 33:v6:e1 | 17:v3:e1 | 71:v1:e1 | 92:v1:e1 | 15:v4:e1
    \carcGridGIn & \carcGridGOut & \carcGridOIn & \carcGridOOut & \carcGridWIn & \carcGridWOut & \carcGridAEIn & \carcGridAEOut & \carcGridAMIn & \carcGridAMOut & \carcGridAUIn & \carcGridAUOut \\
    % 95:v1:e1 | 21:v7:e1 | 97:v1:e3 | 57:v1:e3 | 63:v3:e3 | 42:v1:e2
    \carcGridHIn & \carcGridHOut & \carcGridPIn & \carcGridPOut & \carcGridXIn & \carcGridXOut & \carcGridAFIn & \carcGridAFOut & \carcGridANIn & \carcGridANOut & \carcGridAVIn & \carcGridAVOut \\
  };
\end{tikzpicture}%
}%

\endgroup
}%


==> figures/dataset/InsideOutside.tex <==
\vbox{%
\begingroup

% ============================================================
% Official ARC palette
% ============================================================

\definecolor{carcARCzero}{HTML}{000000}
\definecolor{carcARCone}{HTML}{0074D9}
\definecolor{carcARCtwo}{HTML}{FF4136}
\definecolor{carcARCthree}{HTML}{2ECC40}
\definecolor{carcARCfour}{HTML}{FFDC00}
\definecolor{carcARCfive}{HTML}{AAAAAA}
\definecolor{carcARCsix}{HTML}{F012BE}
\definecolor{carcARCseven}{HTML}{FF851B}
\definecolor{carcARCeight}{HTML}{7FDBFF}
\definecolor{carcARCnine}{HTML}{870C25}

% ============================================================
% Figure geometry
% ============================================================

% 12 panels at 1.05cm plus 11 gaps at 0.10cm = 13.70cm total width.
\def\carcARCPanelSize{1.05cm}
\def\carcARCHGap{0.10cm}
\def\carcARCVGap{0.10cm}

% ============================================================
% Generic square ARC-grid renderer
% ============================================================

\newcommand{\carcARCGrid}[2]{%
  \begingroup
  \pgfmathsetlengthmacro{\carcARCCellSize}{\carcARCPanelSize/(#1)}%
  \begin{tikzpicture}[x=\carcARCCellSize,y=\carcARCCellSize]
    \path[use as bounding box] (0,0) rectangle (#1,#1);
    \clip (0,0) rectangle (#1,#1);
    \fill[carcARCzero] (0,0) rectangle (#1,#1);

#2

    \draw[
      step=1,
      draw=white,
      opacity=0.32,
      line width=0.06pt
    ] (0,0) grid (#1,#1);

    \draw[
      draw=white,
      opacity=0.55,
      line width=0.18pt
    ] (0,0) rectangle (#1,#1);
  \end{tikzpicture}%
  \endgroup
}

% ============================================================
% Selected InsideOutside grids - revised v1
% ============================================================

% Pair 01: task 95, version 7, support example 3
% Original 17x17 -> 17x17; centered padding L/R/T/B = 0/0/0/0.
\def\carcGridAIn{%
  \carcARCGrid{17}{%
    \fill[carcARCnine] (1,15) rectangle (2,16);
    \fill[carcARCsix] (4,12) rectangle (6,13);
    \fill[carcARCsix] (8,12) rectangle (11,13);
    \fill[carcARCnine] (9,10) rectangle (10,11);
    \fill[carcARCnine] (1,8) rectangle (2,9);
    \fill[carcARCnine] (5,8) rectangle (6,9);
    \fill[carcARCsix] (4,7) rectangle (5,12);
    \fill[carcARCsix] (10,7) rectangle (11,12);
    \fill[carcARCsix] (4,6) rectangle (11,7);
    \fill[carcARCnine] (7,0) rectangle (8,1);
  }%
}
\def\carcGridAOut{%
  \carcARCGrid{17}{%
    \fill[carcARCnine] (1,15) rectangle (2,16);
    \fill[carcARCsix] (4,12) rectangle (6,13);
    \fill[carcARCsix] (8,12) rectangle (11,13);
    \fill[carcARCnine] (1,8) rectangle (2,9);
    \fill[carcARCsix] (4,7) rectangle (5,12);
    \fill[carcARCsix] (10,7) rectangle (11,12);
    \fill[carcARCsix] (4,6) rectangle (11,7);
    \fill[carcARCnine] (7,0) rectangle (8,1);
  }%
}

% Pair 02: task 51, version 5, support example 1
% Original 21x21 -> 21x21; centered padding L/R/T/B = 0/0/0/0.
\def\carcGridBIn{%
  \carcARCGrid{21}{%
    \fill[carcARCfive] (1,19) rectangle (4,20);
    \fill[carcARCfive] (17,19) rectangle (20,20);
    \fill[carcARCfive] (1,18) rectangle (2,19);
    \fill[carcARCfive] (3,18) rectangle (4,19);
    \fill[carcARCfive] (17,18) rectangle (18,19);
    \fill[carcARCfive] (19,18) rectangle (20,19);
    \fill[carcARCfive] (1,17) rectangle (4,18);
    \fill[carcARCfive] (17,17) rectangle (20,18);
    \fill[carcARCfour] (4,16) rectangle (17,17);
    \fill[carcARCfour] (4,15) rectangle (5,16);
    \fill[carcARCfour] (16,15) rectangle (17,16);
    \fill[carcARCfour] (4,14) rectangle (5,15);
    \fill[carcARCfive] (6,14) rectangle (9,15);
    \fill[carcARCfive] (12,14) rectangle (15,15);
    \fill[carcARCfour] (16,14) rectangle (17,15);
    \fill[carcARCfour] (4,13) rectangle (5,14);
    \fill[carcARCfive] (6,13) rectangle (7,14);
    \fill[carcARCfive] (8,13) rectangle (9,14);
    \fill[carcARCfive] (12,13) rectangle (13,14);
    \fill[carcARCfive] (14,13) rectangle (15,14);
    \fill[carcARCfour] (16,13) rectangle (17,14);
    \fill[carcARCfour] (4,12) rectangle (5,13);
    \fill[carcARCfive] (6,12) rectangle (9,13);
    \fill[carcARCfive] (12,12) rectangle (15,13);
    \fill[carcARCfour] (16,12) rectangle (17,13);
    \fill[carcARCfour] (4,11) rectangle (5,12);
    \fill[carcARCfour] (16,11) rectangle (17,12);
    \fill[carcARCfour] (4,10) rectangle (5,11);
    \fill[carcARCfour] (16,10) rectangle (17,11);
    \fill[carcARCfour] (4,9) rectangle (5,10);
    \fill[carcARCfour] (16,9) rectangle (17,10);
    \fill[carcARCfour] (4,8) rectangle (5,9);
    \fill[carcARCfour] (16,8) rectangle (17,9);
    \fill[carcARCfour] (4,7) rectangle (5,8);
    \fill[carcARCfour] (16,7) rectangle (17,8);
    \fill[carcARCfour] (4,6) rectangle (5,7);
    \fill[carcARCfour] (16,6) rectangle (17,7);
    \fill[carcARCfour] (4,5) rectangle (5,6);
    \fill[carcARCfour] (16,5) rectangle (17,6);
    \fill[carcARCfour] (4,4) rectangle (17,5);
    \fill[carcARCfive] (1,3) rectangle (4,4);
    \fill[carcARCfive] (1,2) rectangle (2,3);
    \fill[carcARCfive] (3,2) rectangle (4,3);
    \fill[carcARCfive] (1,1) rectangle (4,2);
  }%
}
\def\carcGridBOut{%
  \carcARCGrid{21}{%
    \fill[carcARCfive] (1,19) rectangle (4,20);
    \fill[carcARCfive] (17,19) rectangle (20,20);
    \fill[carcARCfive] (1,18) rectangle (2,19);
    \fill[carcARCfive] (3,18) rectangle (4,19);
    \fill[carcARCfive] (17,18) rectangle (18,19);
    \fill[carcARCfive] (19,18) rectangle (20,19);
    \fill[carcARCfive] (1,17) rectangle (4,18);
    \fill[carcARCfive] (17,17) rectangle (20,18);
    \fill[carcARCfive] (1,3) rectangle (4,4);
    \fill[carcARCfive] (1,2) rectangle (2,3);
    \fill[carcARCfive] (3,2) rectangle (4,3);
    \fill[carcARCfive] (1,1) rectangle (4,2);
  }%
}
% Pair 03: task 27, version 6, support example 1
% Original 17x17 -> 17x17; centered padding L/R/T/B = 0/0/0/0.
\def\carcGridCIn{%
  \carcARCGrid{17}{%
    \fill[carcARCeight] (8,14) rectangle (9,15);
    \fill[carcARCeight] (7,13) rectangle (8,14);
    \fill[carcARCeight] (9,13) rectangle (10,14);
    \fill[carcARCeight] (6,12) rectangle (7,13);
    \fill[carcARCeight] (10,12) rectangle (11,13);
    \fill[carcARCeight] (5,11) rectangle (6,12);
    \fill[carcARCeight] (11,11) rectangle (12,12);
    \fill[carcARCeight] (4,10) rectangle (5,11);
    \fill[carcARCeight] (12,10) rectangle (13,11);
    \fill[carcARCfive] (6,9) rectangle (8,11);
    \fill[carcARCeight] (3,9) rectangle (4,10);
    \fill[carcARCeight] (13,9) rectangle (14,10);
    \fill[carcARCeight] (2,8) rectangle (3,9);
    \fill[carcARCeight] (14,8) rectangle (15,9);
    \fill[carcARCeight] (3,7) rectangle (4,8);
    \fill[carcARCeight] (13,7) rectangle (14,8);
    \fill[carcARCeight] (4,6) rectangle (5,7);
    \fill[carcARCeight] (12,6) rectangle (13,7);
    \fill[carcARCeight] (5,5) rectangle (6,6);
    \fill[carcARCeight] (11,5) rectangle (12,6);
    \fill[carcARCeight] (6,4) rectangle (7,5);
    \fill[carcARCeight] (10,4) rectangle (11,5);
    \fill[carcARCeight] (7,3) rectangle (8,4);
    \fill[carcARCeight] (9,3) rectangle (10,4);
    \fill[carcARCeight] (8,2) rectangle (9,3);
    \fill[carcARCfive] (11,1) rectangle (12,2);
  }%
}
\def\carcGridCOut{%
  \carcARCGrid{17}{%
    \fill[carcARCeight] (8,14) rectangle (9,15);
    \fill[carcARCeight] (7,13) rectangle (8,14);
    \fill[carcARCeight] (9,13) rectangle (10,14);
    \fill[carcARCeight] (6,12) rectangle (7,13);
    \fill[carcARCeight] (10,12) rectangle (11,13);
    \fill[carcARCeight] (5,11) rectangle (6,12);
    \fill[carcARCeight] (11,11) rectangle (12,12);
    \fill[carcARCeight] (4,10) rectangle (5,11);
    \fill[carcARCeight] (12,10) rectangle (13,11);
    \fill[carcARCeight] (3,9) rectangle (4,10);
    \fill[carcARCeight] (13,9) rectangle (14,10);
    \fill[carcARCeight] (2,8) rectangle (3,9);
    \fill[carcARCeight] (14,8) rectangle (15,9);
    \fill[carcARCeight] (3,7) rectangle (4,8);
    \fill[carcARCeight] (13,7) rectangle (14,8);
    \fill[carcARCeight] (4,6) rectangle (5,7);
    \fill[carcARCeight] (12,6) rectangle (13,7);
    \fill[carcARCeight] (5,5) rectangle (6,6);
    \fill[carcARCeight] (11,5) rectangle (12,6);
    \fill[carcARCeight] (6,4) rectangle (7,5);
    \fill[carcARCeight] (10,4) rectangle (11,5);
    \fill[carcARCeight] (7,3) rectangle (8,4);
    \fill[carcARCeight] (9,3) rectangle (10,4);
    \fill[carcARCeight] (8,2) rectangle (9,3);
    \fill[carcARCfive] (11,1) rectangle (12,2);
  }%
}

% Pair 04: task 6, version 5, support example 2
% Original 30x30 -> 30x30; centered padding L/R/T/B = 0/0/0/0.
\def\carcGridDIn{%
  \carcARCGrid{30}{%
    \fill[carcARCfive] (3,19) rectangle (6,24);
    \fill[carcARCfive] (12,19) rectangle (15,22);
    \fill[carcARCfive] (14,14) rectangle (17,17);
    \fill[carcARCfive] (13,9) rectangle (16,12);
    \fill[carcARCsix] (9,5) rectangle (10,25);
    \fill[carcARCsix] (20,5) rectangle (21,25);
    \fill[carcARCfive] (23,2) rectangle (28,5);
  }%
}
\def\carcGridDOut{%
  \carcARCGrid{30}{%
    \fill[carcARCfive] (3,24) rectangle (6,25);
    \fill[carcARCfive] (2,19) rectangle (7,24);
    \fill[carcARCfive] (12,19) rectangle (15,22);
    \fill[carcARCfive] (3,18) rectangle (6,19);
    \fill[carcARCfive] (14,14) rectangle (17,17);
    \fill[carcARCfive] (13,9) rectangle (16,12);
    \fill[carcARCsix] (9,5) rectangle (10,25);
    \fill[carcARCsix] (20,5) rectangle (21,25);
    \fill[carcARCfive] (23,5) rectangle (28,6);
    \fill[carcARCfive] (22,2) rectangle (29,5);
    \fill[carcARCfive] (23,1) rectangle (28,2);
  }%
}

% Pair 05: task 4, version 1, support example 1
% Original 30x30 -> 30x30; centered padding L/R/T/B = 0/0/0/0.
\def\carcGridEIn{%
  \carcARCGrid{30}{%
    \fill[carcARCseven] (9,25) rectangle (12,26);
    \fill[carcARCseven] (17,25) rectangle (20,26);
    \fill[carcARCseven] (9,22) rectangle (10,25);
    \fill[carcARCseven] (19,21) rectangle (20,25);
    \fill[carcARCseven] (8,21) rectangle (10,22);
    \fill[carcARCeight] (23,20) rectangle (26,23);
    \fill[carcARCseven] (19,20) rectangle (21,21);
    \fill[carcARCseven] (8,16) rectangle (9,21);
    \fill[carcARCeight] (16,16) rectangle (19,19);
    \fill[carcARCeight] (25,15) rectangle (28,18);
    \fill[carcARCseven] (7,15) rectangle (9,16);
    \fill[carcARCseven] (20,14) rectangle (21,20);
    \fill[carcARCseven] (20,13) rectangle (22,14);
    \fill[carcARCeight] (10,12) rectangle (13,15);
    \fill[carcARCeight] (2,8) rectangle (5,11);
    \fill[carcARCeight] (12,7) rectangle (15,10);
    \fill[carcARCseven] (7,6) rectangle (8,15);
    \fill[carcARCseven] (21,6) rectangle (22,13);
    \fill[carcARCseven] (7,5) rectangle (22,6);
  }%
}
\def\carcGridEOut{%
  \carcARCGrid{30}{%
    \fill[carcARCseven] (9,25) rectangle (12,26);
    \fill[carcARCseven] (17,25) rectangle (20,26);
    \fill[carcARCseven] (9,22) rectangle (10,25);
    \fill[carcARCseven] (19,21) rectangle (20,25);
    \fill[carcARCseven] (8,21) rectangle (10,22);
    \fill[carcARCeight] (23,20) rectangle (26,23);
    \fill[carcARCseven] (19,20) rectangle (21,21);
    \fill[carcARCeight] (16,18) rectangle (19,19);
    \fill[carcARCeight] (16,17) rectangle (17,18);
    \fill[carcARCeight] (18,17) rectangle (19,18);
    \fill[carcARCseven] (8,16) rectangle (9,21);
    \fill[carcARCeight] (16,16) rectangle (19,17);
    \fill[carcARCeight] (25,15) rectangle (28,18);
    \fill[carcARCseven] (7,15) rectangle (9,16);
    \fill[carcARCseven] (20,14) rectangle (21,20);
    \fill[carcARCeight] (10,14) rectangle (13,15);
    \fill[carcARCeight] (10,13) rectangle (11,14);
    \fill[carcARCeight] (12,13) rectangle (13,14);
    \fill[carcARCseven] (20,13) rectangle (22,14);
    \fill[carcARCeight] (10,12) rectangle (13,13);
    \fill[carcARCeight] (12,9) rectangle (15,10);
    \fill[carcARCeight] (2,8) rectangle (5,11);
    \fill[carcARCeight] (12,8) rectangle (13,9);
    \fill[carcARCeight] (14,8) rectangle (15,9);
    \fill[carcARCeight] (12,7) rectangle (15,8);
    \fill[carcARCseven] (7,6) rectangle (8,15);
    \fill[carcARCseven] (21,6) rectangle (22,13);
    \fill[carcARCseven] (7,5) rectangle (22,6);
  }%
}

% Pair 06: task 99, version 7, support example 2
% Original 19x19 -> 19x19; centered padding L/R/T/B = 0/0/0/0.
\def\carcGridFIn{%
  \carcARCGrid{19}{%
    \fill[carcARCfour] (9,16) rectangle (10,17);
    \fill[carcARCnine] (2,15) rectangle (3,16);
    \fill[carcARCfour] (8,15) rectangle (9,16);
    \fill[carcARCfour] (10,15) rectangle (11,16);
    \fill[carcARCfour] (7,14) rectangle (8,15);
    \fill[carcARCfour] (11,14) rectangle (12,15);
    \fill[carcARCfour] (6,13) rectangle (7,14);
    \fill[carcARCfour] (12,13) rectangle (13,14);
    \fill[carcARCfour] (5,12) rectangle (6,13);
    \fill[carcARCfour] (13,12) rectangle (14,13);
    \fill[carcARCfour] (4,11) rectangle (5,12);
    \fill[carcARCfour] (14,11) rectangle (15,12);
    \fill[carcARCfour] (3,10) rectangle (4,11);
    \fill[carcARCnine] (8,10) rectangle (11,11);
    \fill[carcARCfour] (15,10) rectangle (16,11);
    \fill[carcARCfour] (2,9) rectangle (3,10);
    \fill[carcARCnine] (8,9) rectangle (11,10);
    \fill[carcARCfour] (16,9) rectangle (17,10);
    \fill[carcARCfour] (3,8) rectangle (4,9);
    \fill[carcARCnine] (8,8) rectangle (11,9);
    \fill[carcARCfour] (15,8) rectangle (16,9);
    \fill[carcARCfour] (4,7) rectangle (5,8);
    \fill[carcARCfour] (14,7) rectangle (15,8);
    \fill[carcARCfour] (5,6) rectangle (6,7);
    \fill[carcARCfour] (13,6) rectangle (14,7);
    \fill[carcARCfour] (6,5) rectangle (7,6);
    \fill[carcARCfour] (12,5) rectangle (13,6);
    \fill[carcARCfour] (7,4) rectangle (8,5);
    \fill[carcARCfour] (11,4) rectangle (12,5);
    \fill[carcARCfour] (8,3) rectangle (9,4);
    \fill[carcARCfour] (10,3) rectangle (11,4);
    \fill[carcARCfour] (9,2) rectangle (10,3);
  }%
}
\def\carcGridFOut{%
  \carcARCGrid{19}{%
    \fill[carcARCnine] (8,10) rectangle (11,11);
    \fill[carcARCnine] (8,9) rectangle (11,10);
    \fill[carcARCnine] (8,8) rectangle (11,9);
  }%
}
% Pair 07: task 36, version 4, support example 3
% Original 14x19 -> 19x19; centered padding L/R/T/B = 0/0/2/3.
\def\carcGridGIn{%
  \carcARCGrid{19}{%
    \fill[carcARCsix] (0,16) rectangle (4,17);
    \fill[carcARCsix] (0,14) rectangle (1,16);
    \fill[carcARCthree] (1,14) rectangle (3,16);
    \fill[carcARCsix] (3,14) rectangle (4,16);
    \fill[carcARCsix] (0,13) rectangle (4,14);
    \fill[carcARCnine] (11,13) rectangle (12,14);
    \fill[carcARCnine] (10,12) rectangle (11,13);
    \fill[carcARCfive] (11,12) rectangle (12,13);
    \fill[carcARCnine] (12,12) rectangle (13,13);
    \fill[carcARCnine] (9,11) rectangle (10,12);
    \fill[carcARCfive] (10,11) rectangle (13,12);
    \fill[carcARCnine] (13,11) rectangle (14,12);
    \fill[carcARCnine] (10,10) rectangle (11,11);
    \fill[carcARCfive] (11,10) rectangle (12,11);
    \fill[carcARCnine] (12,10) rectangle (13,11);
    \fill[carcARCseven] (0,9) rectangle (4,10);
    \fill[carcARCnine] (11,9) rectangle (12,10);
    \fill[carcARCseven] (0,6) rectangle (1,9);
    \fill[carcARCeight] (1,6) rectangle (3,9);
    \fill[carcARCseven] (3,6) rectangle (4,9);
    \fill[carcARCtwo] (9,6) rectangle (14,7);
    \fill[carcARCseven] (0,5) rectangle (4,6);
    \fill[carcARCtwo] (9,4) rectangle (10,6);
    \fill[carcARCfive] (10,4) rectangle (13,6);
    \fill[carcARCtwo] (13,4) rectangle (14,6);
    \fill[carcARCtwo] (9,3) rectangle (14,4);
  }%
}
\def\carcGridGOut{%
  \carcARCGrid{19}{%
    \fill[carcARCsix] (0,16) rectangle (4,17);
    \fill[carcARCsix] (0,14) rectangle (1,16);
    \fill[carcARCsix] (3,14) rectangle (4,16);
    \fill[carcARCsix] (0,13) rectangle (4,14);
    \fill[carcARCnine] (11,13) rectangle (12,14);
    \fill[carcARCnine] (10,12) rectangle (11,13);
    \fill[carcARCnine] (12,12) rectangle (13,13);
    \fill[carcARCnine] (9,11) rectangle (10,12);
    \fill[carcARCnine] (13,11) rectangle (14,12);
    \fill[carcARCnine] (10,10) rectangle (11,11);
    \fill[carcARCnine] (12,10) rectangle (13,11);
    \fill[carcARCseven] (0,9) rectangle (4,10);
    \fill[carcARCnine] (11,9) rectangle (12,10);
    \fill[carcARCseven] (0,6) rectangle (1,9);
    \fill[carcARCseven] (3,6) rectangle (4,9);
    \fill[carcARCtwo] (9,6) rectangle (14,7);
    \fill[carcARCseven] (0,5) rectangle (4,6);
    \fill[carcARCtwo] (9,4) rectangle (10,6);
    \fill[carcARCtwo] (13,4) rectangle (14,6);
    \fill[carcARCtwo] (9,3) rectangle (14,4);
  }%
}

% Pair 08: task 44, version 5, support example 1
% Original 30x30 -> 30x30; centered padding L/R/T/B = 0/0/0/0.
\def\carcGridHIn{%
  \carcARCGrid{30}{%
    \fill[carcARCthree] (9,25) rectangle (12,26);
    \fill[carcARCthree] (17,25) rectangle (20,26);
    \fill[carcARCthree] (9,22) rectangle (10,25);
    \fill[carcARCthree] (19,21) rectangle (20,25);
    \fill[carcARCthree] (8,21) rectangle (10,22);
    \fill[carcARCthree] (19,20) rectangle (21,21);
    \fill[carcARCfive] (2,19) rectangle (5,22);
    \fill[carcARCthree] (8,16) rectangle (9,21);
    \fill[carcARCfive] (10,16) rectangle (13,19);
    \fill[carcARCfive] (25,15) rectangle (28,18);
    \fill[carcARCthree] (7,15) rectangle (9,16);
    \fill[carcARCthree] (20,14) rectangle (21,20);
    \fill[carcARCthree] (20,13) rectangle (22,14);
    \fill[carcARCfive] (2,9) rectangle (5,12);
    \fill[carcARCfive] (17,8) rectangle (20,11);
    \fill[carcARCfive] (11,7) rectangle (14,10);
    \fill[carcARCthree] (7,6) rectangle (8,15);
    \fill[carcARCthree] (21,6) rectangle (22,13);
    \fill[carcARCthree] (7,5) rectangle (22,6);
  }%
}
\def\carcGridHOut{%
  \carcARCGrid{30}{%
    \fill[carcARCthree] (9,25) rectangle (12,26);
    \fill[carcARCthree] (17,25) rectangle (20,26);
    \fill[carcARCthree] (9,22) rectangle (10,25);
    \fill[carcARCthree] (19,21) rectangle (20,25);
    \fill[carcARCfive] (2,21) rectangle (5,22);
    \fill[carcARCthree] (8,21) rectangle (10,22);
    \fill[carcARCfive] (2,20) rectangle (3,21);
    \fill[carcARCfive] (4,20) rectangle (5,21);
    \fill[carcARCthree] (19,20) rectangle (21,21);
    \fill[carcARCfive] (2,19) rectangle (5,20);
    \fill[carcARCfive] (25,17) rectangle (28,18);
    \fill[carcARCthree] (8,16) rectangle (9,21);
    \fill[carcARCfive] (10,16) rectangle (13,19);
    \fill[carcARCfive] (25,16) rectangle (26,17);
    \fill[carcARCfive] (27,16) rectangle (28,17);
    \fill[carcARCthree] (7,15) rectangle (9,16);
    \fill[carcARCfive] (25,15) rectangle (28,16);
    \fill[carcARCthree] (20,14) rectangle (21,20);
    \fill[carcARCthree] (20,13) rectangle (22,14);
    \fill[carcARCfive] (2,11) rectangle (5,12);
    \fill[carcARCfive] (2,10) rectangle (3,11);
    \fill[carcARCfive] (4,10) rectangle (5,11);
    \fill[carcARCfive] (2,9) rectangle (5,10);
    \fill[carcARCfive] (17,8) rectangle (20,11);
    \fill[carcARCfive] (11,7) rectangle (14,10);
    \fill[carcARCthree] (7,6) rectangle (8,15);
    \fill[carcARCthree] (21,6) rectangle (22,13);
    \fill[carcARCthree] (7,5) rectangle (22,6);
  }%
}

% Pair 09: task 81, version 2, support example 1
% Original 30x30 -> 30x30; centered padding L/R/T/B = 0/0/0/0.
\def\carcGridIIn{%
  \carcARCGrid{30}{%
    \fill[carcARCeight] (12,27) rectangle (17,28);
    \fill[carcARCeight] (12,26) rectangle (17,27);
    \fill[carcARCeight] (12,25) rectangle (17,26);
    \fill[carcARCone] (7,22) rectangle (22,23);
    \fill[carcARCone] (7,21) rectangle (8,22);
    \fill[carcARCone] (21,21) rectangle (22,22);
    \fill[carcARCone] (7,20) rectangle (8,21);
    \fill[carcARCone] (21,20) rectangle (22,21);
    \fill[carcARCone] (7,19) rectangle (8,20);
    \fill[carcARCeight] (10,19) rectangle (13,20);
    \fill[carcARCeight] (16,19) rectangle (19,20);
    \fill[carcARCone] (21,19) rectangle (22,20);
    \fill[carcARCone] (7,18) rectangle (8,19);
    \fill[carcARCeight] (10,18) rectangle (13,19);
    \fill[carcARCeight] (16,18) rectangle (19,19);
    \fill[carcARCone] (21,18) rectangle (22,19);
    \fill[carcARCeight] (2,17) rectangle (5,18);
    \fill[carcARCone] (7,17) rectangle (8,18);
    \fill[carcARCeight] (10,17) rectangle (13,18);
    \fill[carcARCeight] (16,17) rectangle (19,18);
    \fill[carcARCone] (21,17) rectangle (22,18);
    \fill[carcARCeight] (2,16) rectangle (5,17);
    \fill[carcARCone] (7,16) rectangle (8,17);
    \fill[carcARCone] (21,16) rectangle (22,17);
    \fill[carcARCeight] (2,15) rectangle (5,16);
    \fill[carcARCone] (7,15) rectangle (8,16);
    \fill[carcARCone] (21,15) rectangle (22,16);
    \fill[carcARCeight] (2,14) rectangle (5,15);
    \fill[carcARCone] (7,14) rectangle (8,15);
    \fill[carcARCone] (21,14) rectangle (22,15);
    \fill[carcARCeight] (2,13) rectangle (5,14);
    \fill[carcARCone] (7,13) rectangle (8,14);
    \fill[carcARCeight] (16,13) rectangle (19,14);
    \fill[carcARCone] (21,13) rectangle (22,14);
    \fill[carcARCone] (7,12) rectangle (8,13);
    \fill[carcARCeight] (16,12) rectangle (19,13);
    \fill[carcARCone] (21,12) rectangle (22,13);
    \fill[carcARCone] (7,11) rectangle (8,12);
    \fill[carcARCeight] (16,11) rectangle (19,12);
    \fill[carcARCone] (21,11) rectangle (22,12);
    \fill[carcARCone] (7,10) rectangle (8,11);
    \fill[carcARCone] (21,10) rectangle (22,11);
    \fill[carcARCone] (7,9) rectangle (8,10);
    \fill[carcARCone] (21,9) rectangle (22,10);
    \fill[carcARCone] (7,8) rectangle (22,9);
  }%
}
\def\carcGridIOut{%
  \carcARCGrid{30}{%
    \fill[carcARCeight] (12,27) rectangle (17,28);
    \fill[carcARCeight] (12,26) rectangle (17,27);
    \fill[carcARCeight] (12,25) rectangle (17,26);
    \fill[carcARCone] (7,22) rectangle (22,23);
    \fill[carcARCone] (7,21) rectangle (8,22);
    \fill[carcARCone] (21,21) rectangle (22,22);
    \fill[carcARCone] (7,20) rectangle (8,21);
    \fill[carcARCone] (21,20) rectangle (22,21);
    \fill[carcARCone] (7,19) rectangle (8,20);
    \fill[carcARCeight] (10,19) rectangle (11,20);
    \fill[carcARCfive] (11,19) rectangle (12,20);
    \fill[carcARCeight] (12,19) rectangle (13,20);
    \fill[carcARCeight] (16,19) rectangle (17,20);
    \fill[carcARCfive] (17,19) rectangle (18,20);
    \fill[carcARCeight] (18,19) rectangle (19,20);
    \fill[carcARCone] (21,19) rectangle (22,20);
    \fill[carcARCone] (7,18) rectangle (8,19);
    \fill[carcARCfive] (10,18) rectangle (11,19);
    \fill[carcARCeight] (11,18) rectangle (12,19);
    \fill[carcARCfive] (12,18) rectangle (13,19);
    \fill[carcARCfive] (16,18) rectangle (17,19);
    \fill[carcARCeight] (17,18) rectangle (18,19);
    \fill[carcARCfive] (18,18) rectangle (19,19);
    \fill[carcARCone] (21,18) rectangle (22,19);
    \fill[carcARCeight] (2,17) rectangle (5,18);
    \fill[carcARCone] (7,17) rectangle (8,18);
    \fill[carcARCeight] (10,17) rectangle (11,18);
    \fill[carcARCfive] (11,17) rectangle (12,18);
    \fill[carcARCeight] (12,17) rectangle (13,18);
    \fill[carcARCeight] (16,17) rectangle (17,18);
    \fill[carcARCfive] (17,17) rectangle (18,18);
    \fill[carcARCeight] (18,17) rectangle (19,18);
    \fill[carcARCone] (21,17) rectangle (22,18);
    \fill[carcARCeight] (2,16) rectangle (5,17);
    \fill[carcARCone] (7,16) rectangle (8,17);
    \fill[carcARCone] (21,16) rectangle (22,17);
    \fill[carcARCeight] (2,15) rectangle (5,16);
    \fill[carcARCone] (7,15) rectangle (8,16);
    \fill[carcARCone] (21,15) rectangle (22,16);
    \fill[carcARCeight] (2,14) rectangle (5,15);
    \fill[carcARCone] (7,14) rectangle (8,15);
    \fill[carcARCone] (21,14) rectangle (22,15);
    \fill[carcARCeight] (2,13) rectangle (5,14);
    \fill[carcARCone] (7,13) rectangle (8,14);
    \fill[carcARCeight] (16,13) rectangle (17,14);
    \fill[carcARCfive] (17,13) rectangle (18,14);
    \fill[carcARCeight] (18,13) rectangle (19,14);
    \fill[carcARCone] (21,13) rectangle (22,14);
    \fill[carcARCone] (7,12) rectangle (8,13);
    \fill[carcARCfive] (16,12) rectangle (17,13);
    \fill[carcARCeight] (17,12) rectangle (18,13);
    \fill[carcARCfive] (18,12) rectangle (19,13);
    \fill[carcARCone] (21,12) rectangle (22,13);
    \fill[carcARCone] (7,11) rectangle (8,12);
    \fill[carcARCeight] (16,11) rectangle (17,12);
    \fill[carcARCfive] (17,11) rectangle (18,12);
    \fill[carcARCeight] (18,11) rectangle (19,12);
    \fill[carcARCone] (21,11) rectangle (22,12);
    \fill[carcARCone] (7,10) rectangle (8,11);
    \fill[carcARCone] (21,10) rectangle (22,11);
    \fill[carcARCone] (7,9) rectangle (8,10);
    \fill[carcARCone] (21,9) rectangle (22,10);
    \fill[carcARCone] (7,8) rectangle (22,9);
  }%
}
% Pair 10: task 28, version 5, support example 3
% Original 15x15 -> 15x15; centered padding L/R/T/B = 0/0/0/0.
\def\carcGridJIn{%
  \carcARCGrid{15}{%
    \fill[carcARCsix] (3,13) rectangle (6,14);
    \fill[carcARCfive] (10,13) rectangle (12,14);
    \fill[carcARCsix] (4,12) rectangle (5,13);
    \fill[carcARCfive] (11,12) rectangle (13,13);
    \fill[carcARCeight] (4,9) rectangle (11,10);
    \fill[carcARCeight] (4,6) rectangle (5,9);
    \fill[carcARCeight] (10,6) rectangle (11,9);
    \fill[carcARCfive] (8,6) rectangle (9,7);
    \fill[carcARCeight] (4,5) rectangle (11,6);
    \fill[carcARCfour] (7,2) rectangle (8,3);
    \fill[carcARCseven] (1,1) rectangle (4,2);
    \fill[carcARCfour] (7,1) rectangle (9,2);
  }%
}
\def\carcGridJOut{%
  \carcARCGrid{15}{%
    \fill[carcARCfive] (8,6) rectangle (9,7);
  }%
}

% Pair 11: task 7, version 4, support example 2
% Original 30x30 -> 30x30; centered padding L/R/T/B = 0/0/0/0.
\def\carcGridKIn{%
  \carcARCGrid{30}{%
    \fill[carcARCnine] (23,26) rectangle (28,27);
    \fill[carcARCsix] (9,25) rectangle (12,26);
    \fill[carcARCsix] (17,25) rectangle (20,26);
    \fill[carcARCnine] (23,25) rectangle (24,26);
    \fill[carcARCnine] (27,25) rectangle (28,26);
    \fill[carcARCnine] (23,24) rectangle (28,25);
    \fill[carcARCsix] (9,22) rectangle (10,25);
    \fill[carcARCsix] (19,21) rectangle (20,25);
    \fill[carcARCsix] (8,21) rectangle (10,22);
    \fill[carcARCnine] (12,20) rectangle (15,21);
    \fill[carcARCsix] (19,20) rectangle (21,21);
    \fill[carcARCnine] (12,19) rectangle (13,20);
    \fill[carcARCnine] (14,19) rectangle (15,20);
    \fill[carcARCnine] (12,18) rectangle (15,19);
    \fill[carcARCsix] (8,16) rectangle (9,21);
    \fill[carcARCsix] (7,15) rectangle (9,16);
    \fill[carcARCsix] (20,14) rectangle (21,20);
    \fill[carcARCnine] (12,14) rectangle (17,15);
    \fill[carcARCnine] (25,14) rectangle (28,15);
    \fill[carcARCnine] (12,13) rectangle (13,14);
    \fill[carcARCnine] (16,13) rectangle (17,14);
    \fill[carcARCsix] (20,13) rectangle (22,14);
    \fill[carcARCnine] (12,12) rectangle (17,13);
    \fill[carcARCnine] (25,11) rectangle (26,14);
    \fill[carcARCnine] (27,11) rectangle (28,14);
    \fill[carcARCnine] (25,10) rectangle (28,11);
    \fill[carcARCsix] (7,6) rectangle (8,15);
    \fill[carcARCsix] (21,6) rectangle (22,13);
    \fill[carcARCsix] (7,5) rectangle (22,6);
  }%
}
\def\carcGridKOut{%
  \carcARCGrid{30}{%
    \fill[carcARCsix] (9,25) rectangle (12,26);
    \fill[carcARCsix] (17,25) rectangle (20,26);
    \fill[carcARCnine] (23,24) rectangle (28,25);
    \fill[carcARCnine] (23,23) rectangle (24,24);
    \fill[carcARCnine] (27,23) rectangle (28,24);
    \fill[carcARCsix] (9,22) rectangle (10,25);
    \fill[carcARCnine] (23,22) rectangle (28,23);
    \fill[carcARCsix] (19,21) rectangle (20,25);
    \fill[carcARCsix] (8,21) rectangle (10,22);
    \fill[carcARCnine] (12,20) rectangle (15,21);
    \fill[carcARCsix] (19,20) rectangle (21,21);
    \fill[carcARCnine] (12,19) rectangle (13,20);
    \fill[carcARCnine] (14,19) rectangle (15,20);
    \fill[carcARCnine] (12,18) rectangle (15,19);
    \fill[carcARCsix] (8,16) rectangle (9,21);
    \fill[carcARCsix] (7,15) rectangle (9,16);
    \fill[carcARCsix] (20,14) rectangle (21,20);
    \fill[carcARCnine] (12,14) rectangle (17,15);
    \fill[carcARCnine] (12,13) rectangle (13,14);
    \fill[carcARCnine] (16,13) rectangle (17,14);
    \fill[carcARCsix] (20,13) rectangle (22,14);
    \fill[carcARCnine] (12,12) rectangle (17,13);
    \fill[carcARCnine] (25,12) rectangle (28,13);
    \fill[carcARCnine] (25,9) rectangle (26,12);
    \fill[carcARCnine] (27,9) rectangle (28,12);
    \fill[carcARCnine] (25,8) rectangle (28,9);
    \fill[carcARCsix] (7,6) rectangle (8,15);
    \fill[carcARCsix] (21,6) rectangle (22,13);
    \fill[carcARCsix] (7,5) rectangle (22,6);
  }%
}

% Pair 12: task 93, version 6, support example 2
% Original 19x20 -> 20x20; centered padding L/R/T/B = 0/0/0/1.
\def\carcGridLIn{%
  \carcARCGrid{20}{%
    \fill[carcARCfive] (4,19) rectangle (5,20);
    \fill[carcARCfive] (11,19) rectangle (20,20);
    \fill[carcARCfive] (3,18) rectangle (4,19);
    \fill[carcARCfive] (5,18) rectangle (6,19);
    \fill[carcARCfive] (2,17) rectangle (3,18);
    \fill[carcARCfive] (6,17) rectangle (7,18);
    \fill[carcARCtwo] (14,17) rectangle (18,18);
    \fill[carcARCfive] (1,16) rectangle (2,17);
    \fill[carcARCfive] (7,16) rectangle (8,17);
    \fill[carcARCfive] (0,15) rectangle (1,16);
    \fill[carcARCtwo] (5,15) rectangle (7,16);
    \fill[carcARCfive] (8,15) rectangle (9,16);
    \fill[carcARCtwo] (13,15) rectangle (17,16);
    \fill[carcARCfive] (1,14) rectangle (2,15);
    \fill[carcARCfive] (7,14) rectangle (8,15);
    \fill[carcARCfive] (2,13) rectangle (3,14);
    \fill[carcARCtwo] (3,13) rectangle (6,14);
    \fill[carcARCfive] (6,13) rectangle (7,14);
    \fill[carcARCtwo] (14,13) rectangle (19,14);
    \fill[carcARCfive] (11,12) rectangle (12,19);
    \fill[carcARCfive] (19,12) rectangle (20,19);
    \fill[carcARCfive] (3,12) rectangle (4,13);
    \fill[carcARCfive] (5,12) rectangle (6,13);
    \fill[carcARCfive] (4,11) rectangle (5,12);
    \fill[carcARCfive] (11,11) rectangle (20,12);
    \fill[carcARCfive] (2,9) rectangle (7,10);
    \fill[carcARCfive] (1,8) rectangle (2,9);
    \fill[carcARCfive] (7,8) rectangle (8,9);
    \fill[carcARCfive] (0,3) rectangle (1,8);
    \fill[carcARCtwo] (3,3) rectangle (4,8);
    \fill[carcARCtwo] (7,3) rectangle (8,8);
    \fill[carcARCfive] (8,3) rectangle (9,8);
    \fill[carcARCfive] (1,2) rectangle (2,3);
    \fill[carcARCfive] (7,2) rectangle (8,3);
    \fill[carcARCfive] (2,1) rectangle (7,2);
  }%
}
\def\carcGridLOut{%
  \carcARCGrid{20}{%
    \fill[carcARCtwo] (14,17) rectangle (18,18);
    \fill[carcARCtwo] (5,15) rectangle (7,16);
    \fill[carcARCtwo] (13,15) rectangle (17,16);
    \fill[carcARCtwo] (3,13) rectangle (6,14);
    \fill[carcARCtwo] (14,13) rectangle (19,14);
    \fill[carcARCtwo] (3,3) rectangle (4,8);
    \fill[carcARCtwo] (7,3) rectangle (8,8);
  }%
}

% Pair 13: task 8, version 7, support example 2
% Original 11x11 -> 11x11; centered padding L/R/T/B = 0/0/0/0.
\def\carcGridMIn{%
  \carcARCGrid{11}{%
    \fill[carcARCnine] (2,5) rectangle (3,6);
    \fill[carcARCeight] (2,2) rectangle (3,3);
    \fill[carcARCnine] (2,0) rectangle (3,1);
  }%
}
\def\carcGridMOut{%
  \carcARCGrid{11}{%
    \fill[carcARCnine] (2,5) rectangle (3,6);
    \fill[carcARCfour] (2,2) rectangle (3,3);
    \fill[carcARCnine] (2,0) rectangle (3,1);
  }%
}

% Pair 14: task 88, version 8, support example 1
% Original 30x30 -> 30x30; centered padding L/R/T/B = 0/0/0/0.
\def\carcGridNIn{%
  \carcARCGrid{30}{%
    \fill[carcARCtwo] (19,28) rectangle (20,29);
    \fill[carcARCseven] (4,25) rectangle (26,26);
    \fill[carcARCone] (8,21) rectangle (21,22);
    \fill[carcARCtwo] (15,20) rectangle (16,21);
    \fill[carcARCtwo] (12,15) rectangle (13,16);
    \fill[carcARCone] (8,10) rectangle (9,21);
    \fill[carcARCone] (20,10) rectangle (21,21);
    \fill[carcARCone] (8,9) rectangle (21,10);
    \fill[carcARCtwo] (24,9) rectangle (25,10);
    \fill[carcARCtwo] (20,8) rectangle (21,9);
    \fill[carcARCseven] (4,5) rectangle (5,25);
    \fill[carcARCseven] (25,5) rectangle (26,25);
    \fill[carcARCseven] (4,4) rectangle (26,5);
    \fill[carcARCtwo] (9,3) rectangle (10,4);
    \fill[carcARCtwo] (15,2) rectangle (16,3);
  }%
}
\def\carcGridNOut{%
  \carcARCGrid{30}{%
    \fill[carcARCtwo] (24,9) rectangle (25,10);
    \fill[carcARCtwo] (20,8) rectangle (21,9);
  }%
}

% Pair 15: task 20, version 3, support example 2
% Original 30x30 -> 30x30; centered padding L/R/T/B = 0/0/0/0.
\def\carcGridOIn{%
  \carcARCGrid{30}{%
    \fill[carcARCnine] (0,28) rectangle (1,29);
    \fill[carcARCnine] (10,28) rectangle (11,29);
    \fill[carcARCnine] (23,27) rectangle (24,28);
    \fill[carcARCone] (4,25) rectangle (26,26);
    \fill[carcARCnine] (12,22) rectangle (13,23);
    \fill[carcARCeight] (8,21) rectangle (21,22);
    \fill[carcARCnine] (18,19) rectangle (19,20);
    \fill[carcARCnine] (14,18) rectangle (15,19);
    \fill[carcARCnine] (7,17) rectangle (8,18);
    \fill[carcARCnine] (13,12) rectangle (14,13);
    \fill[carcARCeight] (8,10) rectangle (9,21);
    \fill[carcARCeight] (20,10) rectangle (21,21);
    \fill[carcARCnine] (7,10) rectangle (8,11);
    \fill[carcARCeight] (8,9) rectangle (21,10);
    \fill[carcARCone] (4,5) rectangle (5,25);
    \fill[carcARCone] (25,5) rectangle (26,25);
    \fill[carcARCone] (4,4) rectangle (26,5);
  }%
}
\def\carcGridOOut{%
  \carcARCGrid{30}{%
    \fill[carcARCnine] (0,28) rectangle (1,29);
    \fill[carcARCnine] (10,28) rectangle (11,29);
    \fill[carcARCnine] (23,27) rectangle (24,28);
    \fill[carcARCone] (4,25) rectangle (26,26);
    \fill[carcARCnine] (12,22) rectangle (13,23);
    \fill[carcARCeight] (8,21) rectangle (21,22);
    \fill[carcARCfour] (18,19) rectangle (19,20);
    \fill[carcARCfour] (14,18) rectangle (15,19);
    \fill[carcARCnine] (7,17) rectangle (8,18);
    \fill[carcARCfour] (13,12) rectangle (14,13);
    \fill[carcARCeight] (8,10) rectangle (9,21);
    \fill[carcARCeight] (20,10) rectangle (21,21);
    \fill[carcARCnine] (7,10) rectangle (8,11);
    \fill[carcARCeight] (8,9) rectangle (21,10);
    \fill[carcARCone] (4,5) rectangle (5,25);
    \fill[carcARCone] (25,5) rectangle (26,25);
    \fill[carcARCone] (4,4) rectangle (26,5);
  }%
}

% Pair 16: task 82, version 8, support example 3
% Original 30x30 -> 30x30; centered padding L/R/T/B = 0/0/0/0.
\def\carcGridPIn{%
  \carcARCGrid{30}{%
    \fill[carcARCfour] (4,25) rectangle (26,26);
    \fill[carcARCsix] (17,22) rectangle (18,23);
    \fill[carcARCthree] (8,21) rectangle (21,22);
    \fill[carcARCsix] (9,20) rectangle (10,21);
    \fill[carcARCsix] (23,19) rectangle (24,20);
    \fill[carcARCsix] (18,11) rectangle (19,12);
    \fill[carcARCthree] (8,10) rectangle (9,21);
    \fill[carcARCthree] (20,10) rectangle (21,21);
    \fill[carcARCsix] (6,10) rectangle (7,11);
    \fill[carcARCthree] (8,9) rectangle (21,10);
    \fill[carcARCfour] (4,5) rectangle (5,25);
    \fill[carcARCfour] (25,5) rectangle (26,25);
    \fill[carcARCfour] (4,4) rectangle (26,5);
    \fill[carcARCsix] (29,4) rectangle (30,5);
    \fill[carcARCsix] (25,3) rectangle (26,4);
  }%
}
\def\carcGridPOut{%
  \carcARCGrid{30}{%
    \fill[carcARCsix] (9,20) rectangle (10,21);
    \fill[carcARCsix] (18,11) rectangle (19,12);
  }%
}

% Pair 17: task 32, version 6, support example 1
% Original 12x11 -> 12x12; centered padding L/R/T/B = 0/1/0/0.
\def\carcGridQIn{%
  \carcARCGrid{12}{%
    \fill[carcARCthree] (4,10) rectangle (5,11);
    \fill[carcARCthree] (5,7) rectangle (6,8);
    \fill[carcARCthree] (1,5) rectangle (2,6);
    \fill[carcARCthree] (5,2) rectangle (6,3);
    \fill[carcARCsix] (2,1) rectangle (3,11);
    \fill[carcARCsix] (8,1) rectangle (9,11);
  }%
}
\def\carcGridQOut{%
  \carcARCGrid{12}{%
    \fill[carcARCthree] (4,10) rectangle (5,11);
    \fill[carcARCthree] (5,7) rectangle (6,8);
    \fill[carcARCthree] (5,2) rectangle (6,3);
  }%
}

% Pair 18: task 42, version 7, support example 3
% Original 9x8 -> 9x9; centered padding L/R/T/B = 0/1/0/0.
\def\carcGridRIn{%
  \carcARCGrid{9}{%
    \fill[carcARCfive] (5,8) rectangle (6,9);
    \fill[carcARCtwo] (1,6) rectangle (7,7);
    \fill[carcARCfive] (4,5) rectangle (5,6);
    \fill[carcARCfive] (7,4) rectangle (8,5);
    \fill[carcARCfive] (1,3) rectangle (2,4);
    \fill[carcARCtwo] (1,2) rectangle (7,3);
    \fill[carcARCfive] (7,1) rectangle (8,2);
    \fill[carcARCfive] (0,0) rectangle (1,1);
  }%
}
\def\carcGridROut{%
  \carcARCGrid{9}{%
    \fill[carcARCfive] (5,8) rectangle (6,9);
    \fill[carcARCfive] (7,4) rectangle (8,5);
    \fill[carcARCfive] (7,1) rectangle (8,2);
    \fill[carcARCfive] (0,0) rectangle (1,1);
  }%
}

% Pair 19: task 47, version 5, support example 3
% Original 9x9 -> 9x9; centered padding L/R/T/B = 0/0/0/0.
\def\carcGridSIn{%
  \carcARCGrid{9}{%
    \fill[carcARCfive] (4,6) rectangle (5,7);
    \fill[carcARCtwo] (7,6) rectangle (8,7);
    \fill[carcARCfive] (8,6) rectangle (9,7);
  }%
}
\def\carcGridSOut{%
  \carcARCGrid{9}{%
    \fill[carcARCtwo] (7,6) rectangle (8,7);
  }%
}

% Pair 20: task 30, version 7, support example 2
% Original 15x15 -> 15x15; centered padding L/R/T/B = 0/0/0/0.
\def\carcGridTIn{%
  \carcARCGrid{15}{%
    \fill[carcARCfive] (13,12) rectangle (14,13);
    \fill[carcARCsix] (1,11) rectangle (3,12);
    \fill[carcARCfive] (3,11) rectangle (4,12);
    \fill[carcARCsix] (5,11) rectangle (8,12);
    \fill[carcARCsix] (1,10) rectangle (2,11);
    \fill[carcARCsix] (7,10) rectangle (8,11);
    \fill[carcARCsix] (1,9) rectangle (2,10);
    \fill[carcARCsix] (7,9) rectangle (8,10);
    \fill[carcARCsix] (1,8) rectangle (2,9);
    \fill[carcARCsix] (7,8) rectangle (8,9);
    \fill[carcARCsix] (1,7) rectangle (2,8);
    \fill[carcARCfive] (3,7) rectangle (4,8);
    \fill[carcARCsix] (7,7) rectangle (8,8);
    \fill[carcARCfive] (11,7) rectangle (12,8);
    \fill[carcARCsix] (1,6) rectangle (2,7);
    \fill[carcARCsix] (7,6) rectangle (8,7);
    \fill[carcARCsix] (1,5) rectangle (8,6);
    \fill[carcARCfive] (11,0) rectangle (12,1);
  }%
}
\def\carcGridTOut{%
  \carcARCGrid{15}{%
    \fill[carcARCtwo] (13,12) rectangle (14,13);
    \fill[carcARCsix] (1,11) rectangle (3,12);
    \fill[carcARCfive] (3,11) rectangle (4,12);
    \fill[carcARCsix] (5,11) rectangle (8,12);
    \fill[carcARCsix] (1,10) rectangle (2,11);
    \fill[carcARCsix] (7,10) rectangle (8,11);
    \fill[carcARCsix] (1,9) rectangle (2,10);
    \fill[carcARCsix] (7,9) rectangle (8,10);
    \fill[carcARCsix] (1,8) rectangle (2,9);
    \fill[carcARCsix] (7,8) rectangle (8,9);
    \fill[carcARCsix] (1,7) rectangle (2,8);
    \fill[carcARCfive] (3,7) rectangle (4,8);
    \fill[carcARCsix] (7,7) rectangle (8,8);
    \fill[carcARCtwo] (11,7) rectangle (12,8);
    \fill[carcARCsix] (1,6) rectangle (2,7);
    \fill[carcARCsix] (7,6) rectangle (8,7);
    \fill[carcARCsix] (1,5) rectangle (8,6);
    \fill[carcARCtwo] (11,0) rectangle (12,1);
  }%
}
% Pair 21: task 10, version 2, support example 2
% Original 12x12 -> 12x12; centered padding L/R/T/B = 0/0/0/0.
\def\carcGridUIn{%
  \carcARCGrid{12}{%
    \fill[carcARCfour] (6,11) rectangle (7,12);
    \fill[carcARCtwo] (1,10) rectangle (6,11);
    \fill[carcARCfour] (2,9) rectangle (3,10);
    \fill[carcARCfour] (4,9) rectangle (5,10);
    \fill[carcARCfour] (11,9) rectangle (12,10);
    \fill[carcARCfour] (7,8) rectangle (8,9);
    \fill[carcARCtwo] (1,7) rectangle (2,10);
    \fill[carcARCtwo] (5,7) rectangle (6,10);
    \fill[carcARCfour] (0,7) rectangle (1,8);
    \fill[carcARCfour] (4,7) rectangle (5,8);
    \fill[carcARCtwo] (1,6) rectangle (6,7);
    \fill[carcARCtwo] (6,5) rectangle (11,6);
    \fill[carcARCfour] (2,4) rectangle (3,5);
    \fill[carcARCfour] (8,3) rectangle (9,4);
    \fill[carcARCtwo] (6,2) rectangle (7,5);
    \fill[carcARCtwo] (10,2) rectangle (11,5);
    \fill[carcARCfour] (3,2) rectangle (4,3);
    \fill[carcARCtwo] (6,1) rectangle (11,2);
  }%
}
\def\carcGridUOut{%
  \carcARCGrid{12}{%
    \fill[carcARCtwo] (1,10) rectangle (6,11);
    \fill[carcARCfour] (2,9) rectangle (3,10);
    \fill[carcARCfour] (4,9) rectangle (5,10);
    \fill[carcARCtwo] (1,7) rectangle (2,10);
    \fill[carcARCtwo] (5,7) rectangle (6,10);
    \fill[carcARCfour] (4,7) rectangle (5,8);
    \fill[carcARCtwo] (1,6) rectangle (6,7);
    \fill[carcARCtwo] (6,5) rectangle (11,6);
    \fill[carcARCfour] (8,3) rectangle (9,4);
    \fill[carcARCtwo] (6,2) rectangle (7,5);
    \fill[carcARCtwo] (10,2) rectangle (11,5);
    \fill[carcARCtwo] (6,1) rectangle (11,2);
  }%
}

% Pair 22: task 72, version 4, support example 1
% Original 30x30 -> 30x30; centered padding L/R/T/B = 0/0/0/0.
\def\carcGridVIn{%
  \carcARCGrid{30}{%
    \fill[carcARCfour] (5,20) rectangle (25,21);
    \fill[carcARCsix] (7,17) rectangle (10,18);
    \fill[carcARCsix] (12,17) rectangle (15,18);
    \fill[carcARCsix] (7,16) rectangle (8,17);
    \fill[carcARCsix] (9,16) rectangle (10,17);
    \fill[carcARCsix] (12,16) rectangle (13,17);
    \fill[carcARCsix] (14,16) rectangle (15,17);
    \fill[carcARCsix] (19,16) rectangle (22,17);
    \fill[carcARCsix] (7,15) rectangle (10,16);
    \fill[carcARCsix] (12,15) rectangle (15,16);
    \fill[carcARCsix] (19,15) rectangle (20,16);
    \fill[carcARCsix] (21,15) rectangle (22,16);
    \fill[carcARCsix] (19,14) rectangle (22,15);
    \fill[carcARCfour] (5,9) rectangle (25,10);
    \fill[carcARCsix] (7,6) rectangle (10,7);
    \fill[carcARCsix] (16,6) rectangle (21,7);
    \fill[carcARCsix] (16,5) rectangle (17,6);
    \fill[carcARCsix] (20,5) rectangle (21,6);
    \fill[carcARCsix] (16,4) rectangle (21,5);
    \fill[carcARCsix] (7,3) rectangle (8,6);
    \fill[carcARCsix] (9,3) rectangle (10,6);
    \fill[carcARCsix] (7,2) rectangle (10,3);
  }%
}
\def\carcGridVOut{%
  \carcARCGrid{30}{%
    \fill[carcARCfour] (5,20) rectangle (25,21);
    \fill[carcARCsix] (7,17) rectangle (10,18);
    \fill[carcARCsix] (12,17) rectangle (15,18);
    \fill[carcARCsix] (7,16) rectangle (8,17);
    \fill[carcARCsix] (9,16) rectangle (10,17);
    \fill[carcARCsix] (12,16) rectangle (13,17);
    \fill[carcARCsix] (14,16) rectangle (15,17);
    \fill[carcARCsix] (19,16) rectangle (22,17);
    \fill[carcARCsix] (7,15) rectangle (10,16);
    \fill[carcARCsix] (12,15) rectangle (15,16);
    \fill[carcARCsix] (19,15) rectangle (20,16);
    \fill[carcARCsix] (21,15) rectangle (22,16);
    \fill[carcARCsix] (19,14) rectangle (22,15);
    \fill[carcARCfour] (5,9) rectangle (25,10);
    \fill[carcARCsix] (7,7) rectangle (10,8);
    \fill[carcARCsix] (16,7) rectangle (21,8);
    \fill[carcARCsix] (16,6) rectangle (17,7);
    \fill[carcARCsix] (20,6) rectangle (21,7);
    \fill[carcARCsix] (16,5) rectangle (21,6);
    \fill[carcARCsix] (7,4) rectangle (8,7);
    \fill[carcARCsix] (9,4) rectangle (10,7);
    \fill[carcARCsix] (7,3) rectangle (10,4);
  }%
}

% Pair 23: task 50, version 3, support example 3
% Original 24x22 -> 24x24; centered padding L/R/T/B = 1/1/0/0.
\def\carcGridWIn{%
  \carcARCGrid{24}{%
    \fill[carcARCfour] (14,22) rectangle (23,23);
    \fill[carcARCfour] (4,20) rectangle (11,21);
    \fill[carcARCfour] (2,19) rectangle (4,20);
    \fill[carcARCtwo] (9,18) rectangle (10,20);
    \fill[carcARCfour] (2,18) rectangle (3,19);
    \fill[carcARCfour] (10,17) rectangle (11,20);
    \fill[carcARCfour] (2,17) rectangle (5,18);
    \fill[carcARCtwo] (6,16) rectangle (7,19);
    \fill[carcARCfour] (5,16) rectangle (6,17);
    \fill[carcARCfour] (7,16) rectangle (10,17);
    \fill[carcARCfour] (2,15) rectangle (5,16);
    \fill[carcARCfour] (14,14) rectangle (15,22);
    \fill[carcARCfour] (22,14) rectangle (23,22);
    \fill[carcARCtwo] (17,14) rectangle (18,18);
    \fill[carcARCtwo] (19,14) rectangle (20,17);
    \fill[carcARCfour] (6,13) rectangle (7,16);
    \fill[carcARCfour] (2,13) rectangle (3,15);
    \fill[carcARCtwo] (3,13) rectangle (4,15);
    \fill[carcARCfour] (14,13) rectangle (23,14);
    \fill[carcARCfour] (2,12) rectangle (11,13);
    \fill[carcARCfour] (1,10) rectangle (10,11);
    \fill[carcARCnine] (13,10) rectangle (22,11);
    \fill[carcARCtwo] (15,9) rectangle (19,10);
    \fill[carcARCtwo] (6,8) rectangle (8,9);
    \fill[carcARCtwo] (15,6) rectangle (19,7);
    \fill[carcARCtwo] (5,5) rectangle (8,6);
    \fill[carcARCtwo] (17,4) rectangle (21,5);
    \fill[carcARCnine] (13,3) rectangle (14,10);
    \fill[carcARCnine] (21,3) rectangle (22,10);
    \fill[carcARCtwo] (2,2) rectangle (6,3);
    \fill[carcARCnine] (13,2) rectangle (22,3);
    \fill[carcARCfour] (1,1) rectangle (2,10);
    \fill[carcARCfour] (9,1) rectangle (10,10);
    \fill[carcARCfour] (1,0) rectangle (10,1);
  }%
}
\def\carcGridWOut{%
  \carcARCGrid{24}{%
    \fill[carcARCfour] (14,22) rectangle (23,23);
    \fill[carcARCfour] (4,20) rectangle (11,21);
    \fill[carcARCfour] (2,19) rectangle (4,20);
    \fill[carcARCthree] (9,18) rectangle (10,20);
    \fill[carcARCfour] (2,18) rectangle (3,19);
    \fill[carcARCfour] (10,17) rectangle (11,20);
    \fill[carcARCfour] (2,17) rectangle (5,18);
    \fill[carcARCthree] (6,16) rectangle (7,19);
    \fill[carcARCfour] (5,16) rectangle (6,17);
    \fill[carcARCfour] (7,16) rectangle (10,17);
    \fill[carcARCfour] (2,15) rectangle (5,16);
    \fill[carcARCfour] (14,14) rectangle (15,22);
    \fill[carcARCfour] (22,14) rectangle (23,22);
    \fill[carcARCthree] (17,14) rectangle (18,18);
    \fill[carcARCthree] (19,14) rectangle (20,17);
    \fill[carcARCfour] (6,13) rectangle (7,16);
    \fill[carcARCfour] (2,13) rectangle (3,15);
    \fill[carcARCthree] (3,13) rectangle (4,15);
    \fill[carcARCfour] (14,13) rectangle (23,14);
    \fill[carcARCfour] (2,12) rectangle (11,13);
    \fill[carcARCfour] (1,10) rectangle (10,11);
    \fill[carcARCnine] (13,10) rectangle (22,11);
    \fill[carcARCthree] (15,9) rectangle (19,10);
    \fill[carcARCthree] (6,8) rectangle (8,9);
    \fill[carcARCthree] (15,6) rectangle (19,7);
    \fill[carcARCthree] (5,5) rectangle (8,6);
    \fill[carcARCthree] (17,4) rectangle (21,5);
    \fill[carcARCnine] (13,3) rectangle (14,10);
    \fill[carcARCnine] (21,3) rectangle (22,10);
    \fill[carcARCthree] (2,2) rectangle (6,3);
    \fill[carcARCnine] (13,2) rectangle (22,3);
    \fill[carcARCfour] (1,1) rectangle (2,10);
    \fill[carcARCfour] (9,1) rectangle (10,10);
    \fill[carcARCfour] (1,0) rectangle (10,1);
  }%
}

% Pair 24: task 35, version 5, support example 2
% Original 15x15 -> 15x15; centered padding L/R/T/B = 0/0/0/0.
\def\carcGridXIn{%
  \carcARCGrid{15}{%
    \fill[carcARCone] (13,13) rectangle (14,14);
    \fill[carcARCthree] (4,10) rectangle (11,11);
    \fill[carcARCone] (7,8) rectangle (8,9);
    \fill[carcARCone] (6,7) rectangle (8,8);
    \fill[carcARCthree] (4,5) rectangle (5,10);
    \fill[carcARCthree] (10,5) rectangle (11,10);
    \fill[carcARCthree] (4,4) rectangle (11,5);
  }%
}
\def\carcGridXOut{%
  \carcARCGrid{15}{%
    \fill[carcARCone] (13,13) rectangle (14,14);
    \fill[carcARCthree] (4,10) rectangle (11,11);
    \fill[carcARCsix] (7,8) rectangle (8,9);
    \fill[carcARCsix] (6,7) rectangle (8,8);
    \fill[carcARCthree] (4,5) rectangle (5,10);
    \fill[carcARCthree] (10,5) rectangle (11,10);
    \fill[carcARCthree] (4,4) rectangle (11,5);
  }%
}

% Pair 25: task 16, version 4, support example 2
% Original 30x30 -> 30x30; centered padding L/R/T/B = 0/0/0/0.
\def\carcGridYIn{%
  \carcARCGrid{30}{%
    \fill[carcARCone] (13,25) rectangle (16,28);
    \fill[carcARCone] (8,23) rectangle (11,26);
    \fill[carcARCsix] (5,20) rectangle (25,21);
    \fill[carcARCone] (10,14) rectangle (13,17);
    \fill[carcARCone] (20,14) rectangle (23,17);
    \fill[carcARCone] (15,12) rectangle (18,15);
    \fill[carcARCsix] (5,9) rectangle (25,10);
    \fill[carcARCone] (17,2) rectangle (20,5);
  }%
}
\def\carcGridYOut{%
  \carcARCGrid{30}{%
    \fill[carcARCone] (13,25) rectangle (16,28);
    \fill[carcARCone] (8,23) rectangle (11,26);
    \fill[carcARCsix] (5,20) rectangle (25,21);
    \fill[carcARCone] (10,17) rectangle (13,18);
    \fill[carcARCone] (20,17) rectangle (23,18);
    \fill[carcARCone] (9,15) rectangle (14,17);
    \fill[carcARCone] (19,15) rectangle (24,17);
    \fill[carcARCone] (15,15) rectangle (18,16);
    \fill[carcARCone] (9,14) rectangle (24,15);
    \fill[carcARCone] (10,13) rectangle (13,14);
    \fill[carcARCone] (20,13) rectangle (23,14);
    \fill[carcARCone] (14,12) rectangle (19,14);
    \fill[carcARCone] (15,11) rectangle (18,12);
    \fill[carcARCsix] (5,9) rectangle (25,10);
    \fill[carcARCone] (17,2) rectangle (20,5);
  }%
}

% Pair 26: task 41, version 1, support example 2
% Original 10x12 -> 12x12; centered padding L/R/T/B = 0/0/1/1.
\def\carcGridZIn{%
  \carcARCGrid{12}{%
    \fill[carcARCeight] (11,10) rectangle (12,11);
    \fill[carcARCeight] (11,8) rectangle (12,9);
    \fill[carcARCeight] (3,7) rectangle (4,8);
    \fill[carcARCeight] (9,6) rectangle (10,7);
    \fill[carcARCnine] (2,4) rectangle (3,10);
    \fill[carcARCnine] (10,4) rectangle (11,10);
    \fill[carcARCeight] (1,3) rectangle (2,4);
    \fill[carcARCnine] (2,3) rectangle (11,4);
    \fill[carcARCeight] (3,1) rectangle (4,2);
  }%
}
\def\carcGridZOut{%
  \carcARCGrid{12}{%
    \fill[carcARCeight] (11,10) rectangle (12,11);
    \fill[carcARCeight] (11,8) rectangle (12,9);
    \fill[carcARCeight] (1,3) rectangle (2,4);
    \fill[carcARCeight] (3,1) rectangle (4,2);
  }%
}

% Pair 27: task 68, version 2, support example 1
% Original 30x30 -> 30x30; centered padding L/R/T/B = 0/0/0/0.
\def\carcGridAAIn{%
  \carcARCGrid{30}{%
    \fill[carcARCtwo] (2,17) rectangle (5,20);
    \fill[carcARCtwo] (11,14) rectangle (14,17);
    \fill[carcARCtwo] (16,12) rectangle (19,15);
    \fill[carcARCtwo] (25,10) rectangle (28,13);
    \fill[carcARCtwo] (11,9) rectangle (14,12);
    \fill[carcARCfour] (8,8) rectangle (9,22);
    \fill[carcARCfour] (21,8) rectangle (22,22);
    \fill[carcARCfour] (8,7) rectangle (22,8);
    \fill[carcARCtwo] (25,4) rectangle (28,7);
  }%
}
\def\carcGridAAOut{%
  \carcARCGrid{30}{%
    \fill[carcARCtwo] (4,17) rectangle (7,20);
    \fill[carcARCtwo] (11,14) rectangle (14,17);
    \fill[carcARCtwo] (16,12) rectangle (19,15);
    \fill[carcARCtwo] (27,10) rectangle (30,13);
    \fill[carcARCtwo] (11,9) rectangle (14,12);
    \fill[carcARCfour] (8,8) rectangle (9,22);
    \fill[carcARCfour] (21,8) rectangle (22,22);
    \fill[carcARCfour] (8,7) rectangle (22,8);
    \fill[carcARCtwo] (27,4) rectangle (30,7);
  }%
}

% Pair 28: task 76, version 3, support example 3
% Original 17x17 -> 17x17; centered padding L/R/T/B = 0/0/0/0.
\def\carcGridABIn{%
  \carcARCGrid{17}{%
    \fill[carcARCthree] (12,16) rectangle (13,17);
    \fill[carcARCnine] (4,9) rectangle (15,10);
    \fill[carcARCone] (8,7) rectangle (13,8);
    \fill[carcARCone] (8,4) rectangle (9,7);
    \fill[carcARCone] (12,4) rectangle (13,7);
    \fill[carcARCone] (8,3) rectangle (13,4);
    \fill[carcARCnine] (4,2) rectangle (5,9);
    \fill[carcARCnine] (14,2) rectangle (15,9);
    \fill[carcARCthree] (10,2) rectangle (11,3);
    \fill[carcARCnine] (4,1) rectangle (15,2);
  }%
}
\def\carcGridABOut{%
  \carcARCGrid{17}{%
    \fill[carcARCthree] (10,2) rectangle (11,3);
  }%
}

% Pair 29: task 49, version 4, support example 1
% Original 30x30 -> 30x30; centered padding L/R/T/B = 0/0/0/0.
\def\carcGridACIn{%
  \carcARCGrid{30}{%
    \fill[carcARCnine] (7,22) rectangle (22,23);
    \fill[carcARCeight] (10,17) rectangle (13,20);
    \fill[carcARCeight] (16,17) rectangle (19,20);
    \fill[carcARCeight] (2,14) rectangle (5,17);
    \fill[carcARCeight] (24,14) rectangle (27,17);
    \fill[carcARCeight] (16,11) rectangle (19,14);
    \fill[carcARCnine] (7,9) rectangle (8,22);
    \fill[carcARCnine] (21,9) rectangle (22,22);
    \fill[carcARCnine] (7,8) rectangle (22,9);
    \fill[carcARCeight] (13,3) rectangle (16,6);
  }%
}
\def\carcGridACOut{%
  \carcARCGrid{30}{%
    \fill[carcARCnine] (7,22) rectangle (22,23);
    \fill[carcARCeight] (10,20) rectangle (13,21);
    \fill[carcARCeight] (16,20) rectangle (19,21);
    \fill[carcARCeight] (9,17) rectangle (14,20);
    \fill[carcARCeight] (15,17) rectangle (20,20);
    \fill[carcARCeight] (10,16) rectangle (13,17);
    \fill[carcARCeight] (16,16) rectangle (19,17);
    \fill[carcARCeight] (2,14) rectangle (5,17);
    \fill[carcARCeight] (24,14) rectangle (27,17);
    \fill[carcARCeight] (16,14) rectangle (19,15);
    \fill[carcARCeight] (15,11) rectangle (20,14);
    \fill[carcARCeight] (16,10) rectangle (19,11);
    \fill[carcARCnine] (7,9) rectangle (8,22);
    \fill[carcARCnine] (21,9) rectangle (22,22);
    \fill[carcARCnine] (7,8) rectangle (22,9);
    \fill[carcARCeight] (13,3) rectangle (16,6);
  }%
}

% Pair 30: task 39, version 8, support example 2
% Original 30x30 -> 30x30; centered padding L/R/T/B = 0/0/0/0.
\def\carcGridADIn{%
  \carcARCGrid{30}{%
    \fill[carcARCthree] (24,25) rectangle (27,28);
    \fill[carcARCthree] (15,17) rectangle (18,20);
    \fill[carcARCthree] (25,13) rectangle (28,18);
    \fill[carcARCthree] (13,12) rectangle (16,15);
    \fill[carcARCthree] (12,7) rectangle (15,10);
    \fill[carcARCseven] (9,5) rectangle (10,25);
    \fill[carcARCseven] (20,5) rectangle (21,25);
  }%
}
\def\carcGridADOut{%
  \carcARCGrid{30}{%
    \fill[carcARCthree] (25,27) rectangle (26,28);
    \fill[carcARCthree] (24,26) rectangle (27,27);
    \fill[carcARCthree] (25,25) rectangle (26,26);
    \fill[carcARCthree] (15,17) rectangle (18,20);
    \fill[carcARCthree] (26,17) rectangle (27,18);
    \fill[carcARCthree] (25,14) rectangle (28,17);
    \fill[carcARCthree] (26,13) rectangle (27,14);
    \fill[carcARCthree] (13,12) rectangle (16,15);
    \fill[carcARCthree] (12,7) rectangle (15,10);
    \fill[carcARCseven] (9,5) rectangle (10,25);
    \fill[carcARCseven] (20,5) rectangle (21,25);
  }%
}

% Pair 31: task 84, version 3, support example 2
% Original 9x12 -> 12x12; centered padding L/R/T/B = 0/0/1/2.
\def\carcGridAEIn{%
  \carcARCGrid{12}{%
    \fill[carcARCthree] (0,10) rectangle (1,11);
    \fill[carcARCfive] (1,8) rectangle (11,9);
    \fill[carcARCthree] (2,7) rectangle (3,8);
    \fill[carcARCthree] (6,7) rectangle (7,8);
    \fill[carcARCthree] (10,6) rectangle (11,7);
    \fill[carcARCfive] (1,4) rectangle (11,5);
    \fill[carcARCthree] (10,3) rectangle (11,4);
    \fill[carcARCthree] (1,2) rectangle (2,3);
    \fill[carcARCthree] (7,2) rectangle (8,3);
  }%
}
\def\carcGridAEOut{%
  \carcARCGrid{12}{%
    \fill[carcARCthree] (0,10) rectangle (1,11);
    \fill[carcARCfive] (1,8) rectangle (11,9);
    \fill[carcARCfive] (1,4) rectangle (11,5);
    \fill[carcARCthree] (10,3) rectangle (11,4);
    \fill[carcARCthree] (1,2) rectangle (2,3);
    \fill[carcARCthree] (7,2) rectangle (8,3);
  }%
}

% Pair 32: task 69, version 1, support example 3
% Original 13x13 -> 13x13; centered padding L/R/T/B = 0/0/0/0.
\def\carcGridAFIn{%
  \carcARCGrid{13}{%
    \fill[carcARCseven] (7,12) rectangle (8,13);
    \fill[carcARCseven] (1,11) rectangle (2,12);
    \fill[carcARCseven] (11,10) rectangle (12,11);
    \fill[carcARCthree] (5,8) rectangle (7,9);
    \fill[carcARCthree] (9,8) rectangle (12,9);
    \fill[carcARCseven] (0,6) rectangle (1,7);
    \fill[carcARCseven] (10,6) rectangle (11,7);
    \fill[carcARCseven] (6,5) rectangle (7,6);
    \fill[carcARCthree] (5,3) rectangle (6,8);
    \fill[carcARCthree] (11,3) rectangle (12,8);
    \fill[carcARCthree] (5,2) rectangle (12,3);
    \fill[carcARCseven] (3,1) rectangle (4,2);
    \fill[carcARCseven] (10,1) rectangle (11,2);
  }%
}
\def\carcGridAFOut{%
  \carcARCGrid{13}{%
    \fill[carcARCseven] (7,12) rectangle (8,13);
    \fill[carcARCseven] (1,11) rectangle (2,12);
    \fill[carcARCseven] (11,10) rectangle (12,11);
    \fill[carcARCthree] (5,8) rectangle (7,9);
    \fill[carcARCthree] (9,8) rectangle (12,9);
    \fill[carcARCseven] (0,6) rectangle (1,7);
    \fill[carcARCfour] (10,6) rectangle (11,7);
    \fill[carcARCfour] (6,5) rectangle (7,6);
    \fill[carcARCthree] (5,3) rectangle (6,8);
    \fill[carcARCthree] (11,3) rectangle (12,8);
    \fill[carcARCthree] (5,2) rectangle (12,3);
    \fill[carcARCseven] (3,1) rectangle (4,2);
    \fill[carcARCseven] (10,1) rectangle (11,2);
  }%
}

% Pair 33: task 77, version 8, support example 2
% Original 15x15 -> 15x15; centered padding L/R/T/B = 0/0/0/0.
\def\carcGridAGIn{%
  \carcARCGrid{15}{%
    \fill[carcARCfour] (7,13) rectangle (9,14);
    \fill[carcARCfour] (11,13) rectangle (14,14);
    \fill[carcARCseven] (12,11) rectangle (13,12);
    \fill[carcARCseven] (3,9) rectangle (4,10);
    \fill[carcARCseven] (8,9) rectangle (9,10);
    \fill[carcARCfour] (7,8) rectangle (8,13);
    \fill[carcARCfour] (13,8) rectangle (14,13);
    \fill[carcARCfour] (7,7) rectangle (14,8);
    \fill[carcARCseven] (4,1) rectangle (5,2);
    \fill[carcARCseven] (12,1) rectangle (13,2);
    \fill[carcARCseven] (0,0) rectangle (1,1);
  }%
}
\def\carcGridAGOut{%
  \carcARCGrid{15}{%
    \fill[carcARCfour] (7,13) rectangle (9,14);
    \fill[carcARCfour] (11,13) rectangle (14,14);
    \fill[carcARCseven] (12,11) rectangle (13,12);
    \fill[carcARCseven] (8,9) rectangle (9,10);
    \fill[carcARCfour] (7,8) rectangle (8,13);
    \fill[carcARCfour] (13,8) rectangle (14,13);
    \fill[carcARCfour] (7,7) rectangle (14,8);
  }%
}

% Pair 34: task 87, version 1, support example 3
% Original 13x17 -> 17x17; centered padding L/R/T/B = 0/0/2/2.
\def\carcGridAHIn{%
  \carcARCGrid{17}{%
    \fill[carcARCone] (2,13) rectangle (11,14);
    \fill[carcARCnine] (7,11) rectangle (8,12);
    \fill[carcARCeight] (7,8) rectangle (8,9);
    \fill[carcARCseven] (13,7) rectangle (16,8);
    \fill[carcARCone] (2,6) rectangle (3,13);
    \fill[carcARCseven] (13,6) rectangle (14,7);
    \fill[carcARCseven] (15,6) rectangle (16,7);
    \fill[carcARCthree] (7,5) rectangle (8,6);
    \fill[carcARCseven] (13,5) rectangle (16,6);
    \fill[carcARCone] (10,4) rectangle (11,13);
    \fill[carcARCfive] (1,4) rectangle (4,6);
    \fill[carcARCone] (2,3) rectangle (11,4);
  }%
}
\def\carcGridAHOut{%
  \carcARCGrid{17}{%
    \fill[carcARCone] (2,13) rectangle (11,14);
    \fill[carcARCsix] (7,11) rectangle (8,12);
    \fill[carcARCsix] (7,8) rectangle (8,9);
    \fill[carcARCseven] (13,7) rectangle (16,8);
    \fill[carcARCone] (2,6) rectangle (3,13);
    \fill[carcARCseven] (13,6) rectangle (14,7);
    \fill[carcARCseven] (15,6) rectangle (16,7);
    \fill[carcARCsix] (7,5) rectangle (8,6);
    \fill[carcARCseven] (13,5) rectangle (16,6);
    \fill[carcARCone] (10,4) rectangle (11,13);
    \fill[carcARCfive] (1,4) rectangle (4,6);
    \fill[carcARCone] (2,3) rectangle (11,4);
  }%
}

% Pair 35: task 94, version 2, support example 3
% Original 10x11 -> 11x11; centered padding L/R/T/B = 0/0/0/1.
\def\carcGridAIIn{%
  \carcARCGrid{11}{%
    \fill[carcARCsix] (4,8) rectangle (5,9);
    \fill[carcARCsix] (1,7) rectangle (2,8);
    \fill[carcARCsix] (10,7) rectangle (11,8);
    \fill[carcARCsix] (7,6) rectangle (8,7);
    \fill[carcARCsix] (0,4) rectangle (1,5);
    \fill[carcARCsix] (3,3) rectangle (4,4);
    \fill[carcARCsix] (6,3) rectangle (7,4);
    \fill[carcARCsix] (9,3) rectangle (10,4);
    \fill[carcARCfive] (2,2) rectangle (3,10);
    \fill[carcARCfive] (8,2) rectangle (9,10);
  }%
}
\def\carcGridAIOut{%
  \carcARCGrid{11}{%
    \fill[carcARCfour] (4,8) rectangle (5,9);
    \fill[carcARCfour] (8,7) rectangle (9,10);
    \fill[carcARCsix] (1,7) rectangle (2,8);
    \fill[carcARCsix] (10,7) rectangle (11,8);
    \fill[carcARCfour] (7,6) rectangle (9,7);
    \fill[carcARCfour] (2,4) rectangle (3,10);
    \fill[carcARCsix] (0,4) rectangle (1,5);
    \fill[carcARCfour] (2,3) rectangle (4,4);
    \fill[carcARCfour] (6,3) rectangle (7,4);
    \fill[carcARCsix] (9,3) rectangle (10,4);
    \fill[carcARCfour] (8,2) rectangle (9,6);
    \fill[carcARCfour] (2,2) rectangle (3,3);
  }%
}

% Pair 36: task 100, version 2, support example 1
% Original 30x30 -> 30x30; centered padding L/R/T/B = 0/0/0/0.
\def\carcGridAJIn{%
  \carcARCGrid{30}{%
    \fill[carcARCfour] (20,27) rectangle (23,28);
    \fill[carcARCfour] (20,26) rectangle (23,27);
    \fill[carcARCfour] (20,25) rectangle (23,26);
    \fill[carcARCfour] (20,24) rectangle (23,25);
    \fill[carcARCfour] (20,23) rectangle (23,24);
    \fill[carcARCtwo] (5,20) rectangle (25,21);
    \fill[carcARCfour] (14,17) rectangle (17,18);
    \fill[carcARCfour] (19,17) rectangle (22,18);
    \fill[carcARCfour] (14,16) rectangle (17,17);
    \fill[carcARCfour] (19,16) rectangle (22,17);
    \fill[carcARCfour] (8,15) rectangle (11,16);
    \fill[carcARCfour] (14,15) rectangle (17,16);
    \fill[carcARCfour] (19,15) rectangle (22,16);
    \fill[carcARCfour] (8,14) rectangle (11,15);
    \fill[carcARCfour] (8,13) rectangle (11,14);
    \fill[carcARCtwo] (5,9) rectangle (25,10);
    \fill[carcARCfour] (20,5) rectangle (23,6);
    \fill[carcARCfour] (20,4) rectangle (23,5);
    \fill[carcARCfour] (20,3) rectangle (23,4);
  }%
}
\def\carcGridAJOut{%
  \carcARCGrid{30}{%
    \fill[carcARCfour] (20,27) rectangle (21,28);
    \fill[carcARCone] (21,27) rectangle (22,28);
    \fill[carcARCfour] (22,27) rectangle (23,28);
    \fill[carcARCone] (20,26) rectangle (21,27);
    \fill[carcARCfour] (21,26) rectangle (22,27);
    \fill[carcARCone] (22,26) rectangle (23,27);
    \fill[carcARCfour] (20,25) rectangle (21,26);
    \fill[carcARCone] (21,25) rectangle (22,26);
    \fill[carcARCfour] (22,25) rectangle (23,26);
    \fill[carcARCone] (20,24) rectangle (21,25);
    \fill[carcARCfour] (21,24) rectangle (22,25);
    \fill[carcARCone] (22,24) rectangle (23,25);
    \fill[carcARCfour] (20,23) rectangle (21,24);
    \fill[carcARCone] (21,23) rectangle (22,24);
    \fill[carcARCfour] (22,23) rectangle (23,24);
    \fill[carcARCtwo] (5,20) rectangle (25,21);
    \fill[carcARCfour] (14,17) rectangle (17,18);
    \fill[carcARCfour] (19,17) rectangle (22,18);
    \fill[carcARCfour] (14,16) rectangle (17,17);
    \fill[carcARCfour] (19,16) rectangle (22,17);
    \fill[carcARCfour] (8,15) rectangle (11,16);
    \fill[carcARCfour] (14,15) rectangle (17,16);
    \fill[carcARCfour] (19,15) rectangle (22,16);
    \fill[carcARCfour] (8,14) rectangle (11,15);
    \fill[carcARCfour] (8,13) rectangle (11,14);
    \fill[carcARCtwo] (5,9) rectangle (25,10);
    \fill[carcARCfour] (20,5) rectangle (21,6);
    \fill[carcARCone] (21,5) rectangle (22,6);
    \fill[carcARCfour] (22,5) rectangle (23,6);
    \fill[carcARCone] (20,4) rectangle (21,5);
    \fill[carcARCfour] (21,4) rectangle (22,5);
    \fill[carcARCone] (22,4) rectangle (23,5);
    \fill[carcARCfour] (20,3) rectangle (21,4);
    \fill[carcARCone] (21,3) rectangle (22,4);
    \fill[carcARCfour] (22,3) rectangle (23,4);
  }%
}

% Pair 37: task 86, version 5, support example 3
% Original 10x10 -> 10x10; centered padding L/R/T/B = 0/0/0/0.
\def\carcGridAKIn{%
  \carcARCGrid{10}{%
    \fill[carcARCone] (0,9) rectangle (1,10);
    \fill[carcARCtwo] (1,7) rectangle (8,8);
    \fill[carcARCone] (9,7) rectangle (10,8);
    \fill[carcARCone] (3,6) rectangle (4,7);
    \fill[carcARCone] (5,6) rectangle (6,7);
    \fill[carcARCone] (0,4) rectangle (1,5);
    \fill[carcARCone] (5,4) rectangle (6,5);
    \fill[carcARCtwo] (1,2) rectangle (2,7);
    \fill[carcARCtwo] (7,2) rectangle (8,7);
    \fill[carcARCone] (0,1) rectangle (1,2);
    \fill[carcARCtwo] (1,1) rectangle (8,2);
    \fill[carcARCone] (6,0) rectangle (7,1);
    \fill[carcARCone] (9,0) rectangle (10,1);
  }%
}
\def\carcGridAKOut{%
  \carcARCGrid{10}{%
    \fill[carcARCseven] (0,9) rectangle (1,10);
    \fill[carcARCtwo] (1,7) rectangle (8,8);
    \fill[carcARCseven] (9,7) rectangle (10,8);
    \fill[carcARCone] (3,6) rectangle (4,7);
    \fill[carcARCone] (5,6) rectangle (6,7);
    \fill[carcARCseven] (0,4) rectangle (1,5);
    \fill[carcARCone] (5,4) rectangle (6,5);
    \fill[carcARCtwo] (1,2) rectangle (2,7);
    \fill[carcARCtwo] (7,2) rectangle (8,7);
    \fill[carcARCseven] (0,1) rectangle (1,2);
    \fill[carcARCtwo] (1,1) rectangle (8,2);
    \fill[carcARCseven] (6,0) rectangle (7,1);
    \fill[carcARCseven] (9,0) rectangle (10,1);
  }%
}

% Pair 38: task 61, version 1, support example 1
% Original 30x30 -> 30x30; centered padding L/R/T/B = 0/0/0/0.
\def\carcGridALIn{%
  \carcARCGrid{30}{%
    \fill[carcARCnine] (15,21) rectangle (18,22);
    \fill[carcARCnine] (2,20) rectangle (5,21);
    \fill[carcARCnine] (15,20) rectangle (16,21);
    \fill[carcARCnine] (17,20) rectangle (18,21);
    \fill[carcARCnine] (2,19) rectangle (3,20);
    \fill[carcARCnine] (4,19) rectangle (5,20);
    \fill[carcARCnine] (15,19) rectangle (18,20);
    \fill[carcARCnine] (2,18) rectangle (5,19);
    \fill[carcARCnine] (14,16) rectangle (17,17);
    \fill[carcARCnine] (2,15) rectangle (5,16);
    \fill[carcARCnine] (14,15) rectangle (15,16);
    \fill[carcARCnine] (16,15) rectangle (17,16);
    \fill[carcARCnine] (2,14) rectangle (3,15);
    \fill[carcARCnine] (4,14) rectangle (5,15);
    \fill[carcARCnine] (14,14) rectangle (17,15);
    \fill[carcARCnine] (2,13) rectangle (5,14);
    \fill[carcARCnine] (14,11) rectangle (17,12);
    \fill[carcARCnine] (14,10) rectangle (15,11);
    \fill[carcARCnine] (16,10) rectangle (17,11);
    \fill[carcARCnine] (14,9) rectangle (17,10);
    \fill[carcARCseven] (9,5) rectangle (10,25);
    \fill[carcARCseven] (20,5) rectangle (21,25);
    \fill[carcARCnine] (3,5) rectangle (6,6);
    \fill[carcARCnine] (3,4) rectangle (4,5);
    \fill[carcARCnine] (5,4) rectangle (6,5);
    \fill[carcARCnine] (3,3) rectangle (6,4);
  }%
}
\def\carcGridALOut{%
  \carcARCGrid{30}{%
    \fill[carcARCnine] (15,21) rectangle (18,22);
    \fill[carcARCnine] (15,20) rectangle (16,21);
    \fill[carcARCnine] (17,20) rectangle (18,21);
    \fill[carcARCnine] (15,19) rectangle (18,20);
    \fill[carcARCnine] (2,18) rectangle (5,21);
    \fill[carcARCnine] (14,16) rectangle (17,17);
    \fill[carcARCnine] (14,15) rectangle (15,16);
    \fill[carcARCnine] (16,15) rectangle (17,16);
    \fill[carcARCnine] (14,14) rectangle (17,15);
    \fill[carcARCnine] (2,13) rectangle (5,16);
    \fill[carcARCnine] (14,11) rectangle (17,12);
    \fill[carcARCnine] (14,10) rectangle (15,11);
    \fill[carcARCnine] (16,10) rectangle (17,11);
    \fill[carcARCnine] (14,9) rectangle (17,10);
    \fill[carcARCseven] (9,5) rectangle (10,25);
    \fill[carcARCseven] (20,5) rectangle (21,25);
    \fill[carcARCnine] (3,3) rectangle (6,6);
  }%
}

% Pair 39: task 62, version 4, support example 3
% Original 14x14 -> 14x14; centered padding L/R/T/B = 0/0/0/0.
\def\carcGridAMIn{%
  \carcARCGrid{14}{%
    \fill[carcARCsix] (0,12) rectangle (1,13);
    \fill[carcARCtwo] (1,12) rectangle (7,13);
    \fill[carcARCtwo] (1,8) rectangle (2,12);
    \fill[carcARCtwo] (6,8) rectangle (7,12);
    \fill[carcARCtwo] (1,7) rectangle (7,8);
    \fill[carcARCsix] (13,7) rectangle (14,8);
    \fill[carcARCtwo] (7,5) rectangle (13,6);
    \fill[carcARCsix] (9,4) rectangle (10,5);
    \fill[carcARCsix] (2,3) rectangle (3,4);
    \fill[carcARCtwo] (7,2) rectangle (8,5);
    \fill[carcARCtwo] (12,2) rectangle (13,5);
    \fill[carcARCtwo] (7,1) rectangle (13,2);
  }%
}
\def\carcGridAMOut{%
  \carcARCGrid{14}{%
    \fill[carcARCsix] (0,12) rectangle (1,13);
    \fill[carcARCsix] (13,7) rectangle (14,8);
    \fill[carcARCsix] (2,3) rectangle (3,4);
  }%
}

% Pair 40: task 37, version 8, support example 3
% Original 30x30 -> 30x30; centered padding L/R/T/B = 0/0/0/0.
\def\carcGridANIn{%
  \carcARCGrid{30}{%
    \fill[carcARCfour] (12,25) rectangle (17,28);
    \fill[carcARCtwo] (7,22) rectangle (22,23);
    \fill[carcARCfour] (10,15) rectangle (13,20);
    \fill[carcARCfour] (2,13) rectangle (5,18);
    \fill[carcARCfour] (14,11) rectangle (19,14);
    \fill[carcARCtwo] (7,9) rectangle (8,22);
    \fill[carcARCtwo] (21,9) rectangle (22,22);
    \fill[carcARCtwo] (7,8) rectangle (22,9);
    \fill[carcARCfour] (12,3) rectangle (17,6);
  }%
}
\def\carcGridANOut{%
  \carcARCGrid{30}{%
    \fill[carcARCfour] (12,28) rectangle (17,29);
    \fill[carcARCfour] (11,25) rectangle (18,28);
    \fill[carcARCfour] (12,24) rectangle (17,25);
    \fill[carcARCtwo] (7,22) rectangle (22,23);
    \fill[carcARCfour] (2,18) rectangle (5,19);
    \fill[carcARCfour] (10,15) rectangle (13,20);
    \fill[carcARCfour] (1,13) rectangle (6,18);
    \fill[carcARCfour] (2,12) rectangle (5,13);
    \fill[carcARCfour] (14,11) rectangle (19,14);
    \fill[carcARCtwo] (7,9) rectangle (8,22);
    \fill[carcARCtwo] (21,9) rectangle (22,22);
    \fill[carcARCtwo] (7,8) rectangle (22,9);
    \fill[carcARCfour] (12,6) rectangle (17,7);
    \fill[carcARCfour] (11,3) rectangle (18,6);
    \fill[carcARCfour] (12,2) rectangle (17,3);
  }%
}

% Pair 41: task 60, version 7, support example 1
% Original 30x30 -> 30x30; centered padding L/R/T/B = 0/0/0/0.
\def\carcGridAOIn{%
  \carcARCGrid{30}{%
    \fill[carcARCnine] (9,25) rectangle (12,26);
    \fill[carcARCnine] (17,25) rectangle (20,26);
    \fill[carcARCnine] (9,22) rectangle (10,25);
    \fill[carcARCseven] (3,21) rectangle (6,26);
    \fill[carcARCnine] (19,21) rectangle (20,25);
    \fill[carcARCnine] (8,21) rectangle (10,22);
    \fill[carcARCnine] (19,20) rectangle (21,21);
    \fill[carcARCseven] (24,17) rectangle (27,22);
    \fill[carcARCnine] (8,16) rectangle (9,21);
    \fill[carcARCseven] (10,15) rectangle (13,18);
    \fill[carcARCnine] (7,15) rectangle (9,16);
    \fill[carcARCnine] (20,14) rectangle (21,20);
    \fill[carcARCseven] (15,14) rectangle (18,17);
    \fill[carcARCnine] (20,13) rectangle (22,14);
    \fill[carcARCseven] (13,7) rectangle (16,10);
    \fill[carcARCnine] (7,6) rectangle (8,15);
    \fill[carcARCnine] (21,6) rectangle (22,13);
    \fill[carcARCnine] (7,5) rectangle (22,6);
  }%
}
\def\carcGridAOOut{%
  \carcARCGrid{30}{%
    \fill[carcARCnine] (9,25) rectangle (12,26);
    \fill[carcARCnine] (17,25) rectangle (20,26);
    \fill[carcARCnine] (9,22) rectangle (10,25);
    \fill[carcARCseven] (3,21) rectangle (6,26);
    \fill[carcARCnine] (19,21) rectangle (20,25);
    \fill[carcARCnine] (8,21) rectangle (10,22);
    \fill[carcARCnine] (19,20) rectangle (21,21);
    \fill[carcARCseven] (10,18) rectangle (13,19);
    \fill[carcARCseven] (24,17) rectangle (27,22);
    \fill[carcARCseven] (9,17) rectangle (14,18);
    \fill[carcARCseven] (15,17) rectangle (18,18);
    \fill[carcARCnine] (8,16) rectangle (9,21);
    \fill[carcARCseven] (9,15) rectangle (19,17);
    \fill[carcARCnine] (7,15) rectangle (9,16);
    \fill[carcARCnine] (20,14) rectangle (21,20);
    \fill[carcARCseven] (10,14) rectangle (13,15);
    \fill[carcARCseven] (14,14) rectangle (19,15);
    \fill[carcARCseven] (15,13) rectangle (18,14);
    \fill[carcARCnine] (20,13) rectangle (22,14);
    \fill[carcARCseven] (13,10) rectangle (16,11);
    \fill[carcARCseven] (12,7) rectangle (17,10);
    \fill[carcARCnine] (7,6) rectangle (8,15);
    \fill[carcARCnine] (21,6) rectangle (22,13);
    \fill[carcARCseven] (13,6) rectangle (16,7);
    \fill[carcARCnine] (7,5) rectangle (22,6);
  }%
}

% Pair 42: task 56, version 3, support example 3
% Original 13x13 -> 13x13; centered padding L/R/T/B = 0/0/0/0.
\def\carcGridAPIn{%
  \carcARCGrid{13}{%
    \fill[carcARCsix] (1,9) rectangle (12,10);
    \fill[carcARCeight] (12,9) rectangle (13,10);
    \fill[carcARCseven] (3,7) rectangle (10,8);
    \fill[carcARCeight] (10,6) rectangle (11,7);
    \fill[carcARCseven] (3,4) rectangle (4,7);
    \fill[carcARCseven] (9,4) rectangle (10,7);
    \fill[carcARCseven] (3,3) rectangle (10,4);
    \fill[carcARCsix] (1,2) rectangle (2,9);
    \fill[carcARCsix] (11,2) rectangle (12,9);
    \fill[carcARCsix] (1,1) rectangle (12,2);
  }%
}
\def\carcGridAPOut{%
  \carcARCGrid{13}{%
    \fill[carcARCsix] (1,9) rectangle (12,10);
    \fill[carcARCeight] (12,9) rectangle (13,10);
    \fill[carcARCseven] (3,7) rectangle (10,8);
    \fill[carcARCtwo] (10,6) rectangle (11,7);
    \fill[carcARCseven] (3,4) rectangle (4,7);
    \fill[carcARCseven] (9,4) rectangle (10,7);
    \fill[carcARCseven] (3,3) rectangle (10,4);
    \fill[carcARCsix] (1,2) rectangle (2,9);
    \fill[carcARCsix] (11,2) rectangle (12,9);
    \fill[carcARCsix] (1,1) rectangle (12,2);
  }%
}

% Pair 43: task 80, version 6, support example 1
% Original 30x30 -> 30x30; centered padding L/R/T/B = 0/0/0/0.
\def\carcGridAQIn{%
  \carcARCGrid{30}{%
    \fill[carcARCeight] (9,25) rectangle (12,26);
    \fill[carcARCeight] (17,25) rectangle (20,26);
    \fill[carcARCthree] (25,23) rectangle (28,28);
    \fill[carcARCeight] (9,22) rectangle (10,25);
    \fill[carcARCeight] (19,21) rectangle (20,25);
    \fill[carcARCeight] (8,21) rectangle (10,22);
    \fill[carcARCeight] (19,20) rectangle (21,21);
    \fill[carcARCeight] (8,16) rectangle (9,21);
    \fill[carcARCthree] (12,15) rectangle (15,18);
    \fill[carcARCeight] (7,15) rectangle (9,16);
    \fill[carcARCeight] (20,14) rectangle (21,20);
    \fill[carcARCeight] (20,13) rectangle (22,14);
    \fill[carcARCthree] (24,8) rectangle (27,13);
    \fill[carcARCthree] (11,8) rectangle (14,11);
    \fill[carcARCthree] (16,8) rectangle (19,11);
    \fill[carcARCeight] (7,6) rectangle (8,15);
    \fill[carcARCeight] (21,6) rectangle (22,13);
    \fill[carcARCeight] (7,5) rectangle (22,6);
  }%
}
\def\carcGridAQOut{%
  \carcARCGrid{30}{%
    \fill[carcARCthree] (25,28) rectangle (28,29);
    \fill[carcARCeight] (9,25) rectangle (12,26);
    \fill[carcARCeight] (17,25) rectangle (20,26);
    \fill[carcARCthree] (24,23) rectangle (29,28);
    \fill[carcARCeight] (9,22) rectangle (10,25);
    \fill[carcARCthree] (25,22) rectangle (28,23);
    \fill[carcARCeight] (19,21) rectangle (20,25);
    \fill[carcARCeight] (8,21) rectangle (10,22);
    \fill[carcARCeight] (19,20) rectangle (21,21);
    \fill[carcARCeight] (8,16) rectangle (9,21);
    \fill[carcARCthree] (12,15) rectangle (15,18);
    \fill[carcARCeight] (7,15) rectangle (9,16);
    \fill[carcARCeight] (20,14) rectangle (21,20);
    \fill[carcARCeight] (20,13) rectangle (22,14);
    \fill[carcARCthree] (24,13) rectangle (27,14);
    \fill[carcARCthree] (23,8) rectangle (28,13);
    \fill[carcARCthree] (11,8) rectangle (14,11);
    \fill[carcARCthree] (16,8) rectangle (19,11);
    \fill[carcARCthree] (24,7) rectangle (27,8);
    \fill[carcARCeight] (7,6) rectangle (8,15);
    \fill[carcARCeight] (21,6) rectangle (22,13);
    \fill[carcARCeight] (7,5) rectangle (22,6);
  }%
}

% Pair 44: task 74, version 3, support example 1
% Original 10x10 -> 10x10; centered padding L/R/T/B = 0/0/0/0.
\def\carcGridARIn{%
  \carcARCGrid{10}{%
    \fill[carcARCsix] (0,8) rectangle (1,9);
    \fill[carcARCtwo] (2,8) rectangle (3,9);
    \fill[carcARCtwo] (4,8) rectangle (5,9);
    \fill[carcARCtwo] (6,8) rectangle (7,9);
    \fill[carcARCtwo] (8,8) rectangle (9,9);
    \fill[carcARCtwo] (2,6) rectangle (3,7);
    \fill[carcARCtwo] (8,6) rectangle (9,7);
    \fill[carcARCtwo] (2,4) rectangle (3,5);
    \fill[carcARCtwo] (8,4) rectangle (9,5);
    \fill[carcARCtwo] (2,2) rectangle (3,3);
    \fill[carcARCtwo] (4,2) rectangle (5,3);
    \fill[carcARCtwo] (6,2) rectangle (7,3);
    \fill[carcARCtwo] (8,2) rectangle (9,3);
  }%
}
\def\carcGridAROut{%
  \carcARCGrid{10}{%
    \fill[carcARCtwo] (2,8) rectangle (3,9);
    \fill[carcARCtwo] (4,8) rectangle (5,9);
    \fill[carcARCtwo] (6,8) rectangle (7,9);
    \fill[carcARCtwo] (8,8) rectangle (9,9);
    \fill[carcARCtwo] (2,6) rectangle (3,7);
    \fill[carcARCtwo] (8,6) rectangle (9,7);
    \fill[carcARCtwo] (2,4) rectangle (3,5);
    \fill[carcARCtwo] (8,4) rectangle (9,5);
    \fill[carcARCtwo] (2,2) rectangle (3,3);
    \fill[carcARCtwo] (4,2) rectangle (5,3);
    \fill[carcARCtwo] (6,2) rectangle (7,3);
    \fill[carcARCtwo] (8,2) rectangle (9,3);
  }%
}

% Pair 45: task 2, version 2, support example 2
% Original 17x17 -> 17x17; centered padding L/R/T/B = 0/0/0/0.
\def\carcGridASIn{%
  \carcARCGrid{17}{%
    \fill[carcARCseven] (11,16) rectangle (12,17);
    \fill[carcARCseven] (2,14) rectangle (3,15);
    \fill[carcARCeight] (5,14) rectangle (7,15);
    \fill[carcARCseven] (7,14) rectangle (8,15);
    \fill[carcARCeight] (9,14) rectangle (12,15);
    \fill[carcARCeight] (5,9) rectangle (6,14);
    \fill[carcARCeight] (11,9) rectangle (12,14);
    \fill[carcARCseven] (7,9) rectangle (8,10);
    \fill[carcARCeight] (5,8) rectangle (12,9);
    \fill[carcARCseven] (13,7) rectangle (14,8);
    \fill[carcARCseven] (14,3) rectangle (15,4);
  }%
}
\def\carcGridASOut{%
  \carcARCGrid{17}{%
    \fill[carcARCseven] (7,14) rectangle (8,15);
    \fill[carcARCseven] (7,9) rectangle (8,10);
  }%
}

% Pair 46: task 18, version 6, support example 3
% Original 15x15 -> 15x15; centered padding L/R/T/B = 0/0/0/0.
\def\carcGridATIn{%
  \carcARCGrid{15}{%
    \fill[carcARCfour] (2,13) rectangle (11,14);
    \fill[carcARCeight] (4,11) rectangle (9,12);
    \fill[carcARCnine] (1,5) rectangle (2,6);
    \fill[carcARCeight] (4,4) rectangle (5,11);
    \fill[carcARCeight] (8,4) rectangle (9,11);
    \fill[carcARCeight] (4,3) rectangle (9,4);
    \fill[carcARCfour] (2,2) rectangle (3,13);
    \fill[carcARCfour] (10,2) rectangle (11,13);
    \fill[carcARCnine] (6,2) rectangle (7,3);
    \fill[carcARCfour] (2,1) rectangle (11,2);
  }%
}
\def\carcGridATOut{%
  \carcARCGrid{15}{%
    \fill[carcARCfour] (2,13) rectangle (11,14);
    \fill[carcARCeight] (4,11) rectangle (9,12);
    \fill[carcARCnine] (1,5) rectangle (2,6);
    \fill[carcARCeight] (4,4) rectangle (5,11);
    \fill[carcARCeight] (8,4) rectangle (9,11);
    \fill[carcARCeight] (4,3) rectangle (9,4);
    \fill[carcARCfour] (2,2) rectangle (3,13);
    \fill[carcARCfour] (10,2) rectangle (11,13);
    \fill[carcARCfour] (2,1) rectangle (11,2);
  }%
}

% Pair 47: task 9, version 2, support example 2
% Original 11x13 -> 13x13; centered padding L/R/T/B = 0/0/1/1.
\def\carcGridAUIn{%
  \carcARCGrid{13}{%
    \fill[carcARCfour] (4,9) rectangle (7,10);
    \fill[carcARCfour] (8,9) rectangle (11,10);
    \fill[carcARCfour] (4,3) rectangle (5,9);
    \fill[carcARCfour] (10,3) rectangle (11,9);
    \fill[carcARCfour] (4,2) rectangle (7,3);
    \fill[carcARCfour] (8,2) rectangle (11,3);
    \fill[carcARCtwo] (7,1) rectangle (8,12);
  }%
}
\def\carcGridAUOut{%
  \carcARCGrid{13}{%
    \fill[carcARCfour] (4,9) rectangle (7,10);
    \fill[carcARCfour] (8,9) rectangle (11,10);
    \fill[carcARCfour] (4,3) rectangle (5,9);
    \fill[carcARCfour] (10,3) rectangle (11,9);
    \fill[carcARCtwo] (7,2) rectangle (8,10);
    \fill[carcARCfour] (4,2) rectangle (7,3);
    \fill[carcARCfour] (8,2) rectangle (11,3);
  }%
}

% Pair 48: task 22, version 2, support example 2
% Original 9x12 -> 12x12; centered padding L/R/T/B = 0/0/1/2.
\def\carcGridAVIn{%
  \carcARCGrid{12}{%
    \fill[carcARCtwo] (0,10) rectangle (1,11);
    \fill[carcARCfour] (1,8) rectangle (11,9);
    \fill[carcARCtwo] (5,7) rectangle (6,8);
    \fill[carcARCtwo] (1,6) rectangle (2,7);
    \fill[carcARCtwo] (8,6) rectangle (9,7);
    \fill[carcARCfour] (1,4) rectangle (11,5);
  }%
}
\def\carcGridAVOut{%
  \carcARCGrid{12}{%
    \fill[carcARCfour] (1,8) rectangle (11,9);
    \fill[carcARCtwo] (5,7) rectangle (6,8);
    \fill[carcARCtwo] (1,6) rectangle (2,7);
    \fill[carcARCtwo] (8,6) rectangle (9,7);
    \fill[carcARCfour] (1,4) rectangle (11,5);
  }%
}

% ============================================================
% 8 x 12 matrix
%
% Adjacent columns are input/output.
% The selected sequence is filled DOWN each pair-column first,
% then continues with the next input/output pair-column to the right.
% ============================================================

\hbox{%
\begin{tikzpicture}
  \matrix[
    matrix of nodes,
    nodes={
      inner sep=0pt,
      outer sep=0pt,
      minimum size=0pt,
      anchor=center
    },
    column sep=\carcARCHGap,
    row sep=\carcARCVGap
  ] {
    % 50:v3:e3 | 84:v3:e2 | 9:v2:e2 | 16:v4:e2 | 77:v8:e2 | 44:v5:e1
    \carcGridWIn & \carcGridWOut & \carcGridAEIn & \carcGridAEOut & \carcGridAUIn & \carcGridAUOut & \carcGridYIn & \carcGridYOut & \carcGridAGIn & \carcGridAGOut & \carcGridHIn & \carcGridHOut \\
    % 51:v5:e1 | 28:v5:e3 | 39:v8:e2 | 41:v1:e2 | 87:v1:e3 | 56:v3:e3
    \carcGridBIn & \carcGridBOut & \carcGridJIn & \carcGridJOut & \carcGridADIn & \carcGridADOut & \carcGridZIn & \carcGridZOut & \carcGridAHIn & \carcGridAHOut & \carcGridAPIn & \carcGridAPOut \\
    % 27:v6:e1 | 7:v4:e2 | 47:v5:e3 | 68:v2:e1 | 94:v2:e3 | 80:v6:e1
    \carcGridCIn & \carcGridCOut & \carcGridKIn & \carcGridKOut & \carcGridSIn & \carcGridSOut & \carcGridAAIn & \carcGridAAOut & \carcGridAIIn & \carcGridAIOut & \carcGridAQIn & \carcGridAQOut \\
    % 4:v1:e1 | 93:v6:e2 | 30:v7:e2 | 76:v3:e3 | 100:v2:e1 | 74:v3:e1
    \carcGridEIn & \carcGridEOut & \carcGridLIn & \carcGridLOut & \carcGridTIn & \carcGridTOut & \carcGridABIn & \carcGridABOut & \carcGridAJIn & \carcGridAJOut & \carcGridARIn & \carcGridAROut \\
    % 6:v5:e2 | 8:v7:e2 | 10:v2:e2 | 49:v4:e1 | 86:v5:e3 | 2:v2:e2
    \carcGridDIn & \carcGridDOut & \carcGridMIn & \carcGridMOut & \carcGridUIn & \carcGridUOut & \carcGridACIn & \carcGridACOut & \carcGridAKIn & \carcGridAKOut & \carcGridASIn & \carcGridASOut \\
    % 99:v7:e2 | 88:v8:e1 | 72:v4:e1 | 42:v7:e3 | 61:v1:e1 | 18:v6:e3
    \carcGridFIn & \carcGridFOut & \carcGridNIn & \carcGridNOut & \carcGridVIn & \carcGridVOut & \carcGridRIn & \carcGridROut & \carcGridALIn & \carcGridALOut & \carcGridATIn & \carcGridATOut \\
    % 36:v4:e3 | 20:v3:e2 | 95:v7:e3 | 81:v2:e1 | 62:v4:e3 | 32:v6:e1
    \carcGridGIn & \carcGridGOut & \carcGridOIn & \carcGridOOut & \carcGridAIn & \carcGridAOut & \carcGridIIn & \carcGridIOut & \carcGridAMIn & \carcGridAMOut & \carcGridQIn & \carcGridQOut \\
    % 60:v7:e1 | 35:v5:e2 | 82:v8:e3 | 69:v1:e3 | 37:v8:e3 | 22:v2:e2
    \carcGridAOIn & \carcGridAOOut & \carcGridXIn & \carcGridXOut & \carcGridPIn & \carcGridPOut & \carcGridAFIn & \carcGridAFOut & \carcGridANIn & \carcGridANOut & \carcGridAVIn & \carcGridAVOut \\
  };
\end{tikzpicture}%
}%

\endgroup
}%


==> figures/dataset/TopBottom3D.tex <==
\vbox{%
\begingroup

% ============================================================
% Official ARC palette
% ============================================================

\definecolor{carcARCzero}{HTML}{000000}
\definecolor{carcARCone}{HTML}{0074D9}
\definecolor{carcARCtwo}{HTML}{FF4136}
\definecolor{carcARCthree}{HTML}{2ECC40}
\definecolor{carcARCfour}{HTML}{FFDC00}
\definecolor{carcARCfive}{HTML}{AAAAAA}
\definecolor{carcARCsix}{HTML}{F012BE}
\definecolor{carcARCseven}{HTML}{FF851B}
\definecolor{carcARCeight}{HTML}{7FDBFF}
\definecolor{carcARCnine}{HTML}{870C25}

% ============================================================
% Figure geometry
% ============================================================

% 12 panels at 1.05cm plus 11 gaps at 0.10cm = 13.70cm total width.
\def\carcARCPanelSize{1.05cm}
\def\carcARCHGap{0.10cm}
\def\carcARCVGap{0.10cm}

% ============================================================
% Generic square ARC-grid renderer
% ============================================================

\newcommand{\carcARCGrid}[2]{%
  \begingroup
  \pgfmathsetlengthmacro{\carcARCCellSize}{\carcARCPanelSize/(#1)}%
  \begin{tikzpicture}[x=\carcARCCellSize,y=\carcARCCellSize]
    \path[use as bounding box] (0,0) rectangle (#1,#1);
    \clip (0,0) rectangle (#1,#1);
    \fill[carcARCzero] (0,0) rectangle (#1,#1);

#2

    \draw[
      step=1,
      draw=white,
      opacity=0.32,
      line width=0.06pt
    ] (0,0) grid (#1,#1);

    \draw[
      draw=white,
      opacity=0.55,
      line width=0.18pt
    ] (0,0) rectangle (#1,#1);
  \end{tikzpicture}%
  \endgroup
}

% ============================================================
% Selected TopBottom3D grids
% ============================================================

% Pair 01: task 84, version 3, support example 1
% Original 15x29 -> 29x29; centered padding L/R/T/B = 0/0/7/7.
\def\carcGridAIn{%
  \carcARCGrid{29}{%
    \fill[carcARCnine] (0,21) rectangle (1,22);
    \fill[carcARCone] (25,21) rectangle (26,22);
    \fill[carcARCone] (27,21) rectangle (28,22);
    \fill[carcARCnine] (1,20) rectangle (2,21);
    \fill[carcARCone] (24,20) rectangle (25,21);
    \fill[carcARCone] (26,20) rectangle (27,21);
    \fill[carcARCnine] (2,19) rectangle (3,20);
    \fill[carcARCone] (23,19) rectangle (24,20);
    \fill[carcARCone] (25,19) rectangle (26,20);
    \fill[carcARCfour] (1,16) rectangle (7,19);
    \fill[carcARCone] (22,18) rectangle (23,19);
    \fill[carcARCone] (24,18) rectangle (25,19);
    \fill[carcARCone] (21,17) rectangle (22,18);
    \fill[carcARCone] (23,17) rectangle (24,18);
    \fill[carcARCone] (20,16) rectangle (21,17);
    \fill[carcARCone] (22,16) rectangle (23,17);
    \fill[carcARCnine] (6,15) rectangle (7,16);
    \fill[carcARCone] (19,15) rectangle (20,16);
    \fill[carcARCone] (21,15) rectangle (22,16);
    \fill[carcARCnine] (7,14) rectangle (8,15);
    \fill[carcARCtwo] (15,14) rectangle (22,15);
    \fill[carcARCnine] (8,13) rectangle (9,14);
    \fill[carcARCone] (17,13) rectangle (18,14);
    \fill[carcARCone] (19,13) rectangle (20,14);
    \fill[carcARCnine] (9,12) rectangle (10,13);
    \fill[carcARCone] (16,12) rectangle (17,13);
    \fill[carcARCone] (18,12) rectangle (19,13);
    \fill[carcARCnine] (10,11) rectangle (11,12);
    \fill[carcARCone] (15,11) rectangle (16,12);
    \fill[carcARCone] (17,11) rectangle (18,12);
    \fill[carcARCnine] (11,10) rectangle (12,11);
    \fill[carcARCnine] (12,9) rectangle (13,10);
  }%
}
\def\carcGridAOut{%
  \carcARCGrid{29}{%
    \fill[carcARCseven] (0,21) rectangle (1,22);
    \fill[carcARCseven] (25,21) rectangle (26,22);
    \fill[carcARCseven] (27,21) rectangle (28,22);
    \fill[carcARCseven] (1,20) rectangle (2,21);
    \fill[carcARCseven] (24,20) rectangle (25,21);
    \fill[carcARCseven] (26,20) rectangle (27,21);
    \fill[carcARCseven] (2,19) rectangle (3,20);
    \fill[carcARCseven] (23,19) rectangle (24,20);
    \fill[carcARCseven] (25,19) rectangle (26,20);
    \fill[carcARCfour] (1,16) rectangle (7,19);
    \fill[carcARCseven] (22,18) rectangle (23,19);
    \fill[carcARCseven] (24,18) rectangle (25,19);
    \fill[carcARCseven] (21,17) rectangle (22,18);
    \fill[carcARCseven] (23,17) rectangle (24,18);
    \fill[carcARCseven] (20,16) rectangle (21,17);
    \fill[carcARCseven] (22,16) rectangle (23,17);
    \fill[carcARCseven] (6,15) rectangle (7,16);
    \fill[carcARCseven] (19,15) rectangle (20,16);
    \fill[carcARCseven] (21,15) rectangle (22,16);
    \fill[carcARCseven] (7,14) rectangle (8,15);
    \fill[carcARCtwo] (15,14) rectangle (22,15);
    \fill[carcARCseven] (8,13) rectangle (9,14);
    \fill[carcARCseven] (17,13) rectangle (18,14);
    \fill[carcARCseven] (19,13) rectangle (20,14);
    \fill[carcARCseven] (9,12) rectangle (10,13);
    \fill[carcARCseven] (16,12) rectangle (17,13);
    \fill[carcARCseven] (18,12) rectangle (19,13);
    \fill[carcARCseven] (10,11) rectangle (11,12);
    \fill[carcARCseven] (15,11) rectangle (16,12);
    \fill[carcARCseven] (17,11) rectangle (18,12);
    \fill[carcARCseven] (11,10) rectangle (12,11);
    \fill[carcARCseven] (12,9) rectangle (13,10);
  }%
}

% Pair 02: task 60, version 2, support example 1
% Original 10x16 -> 16x16; centered padding L/R/T/B = 0/0/3/3.
\def\carcGridBIn{%
  \carcARCGrid{16}{%
    \fill[carcARCfour] (5,12) rectangle (14,13);
    \fill[carcARCfour] (5,8) rectangle (6,12);
    \fill[carcARCfour] (13,4) rectangle (14,12);
    \fill[carcARCseven] (1,5) rectangle (12,8);
    \fill[carcARCfour] (5,4) rectangle (6,5);
    \fill[carcARCfour] (5,3) rectangle (14,4);
  }%
}
\def\carcGridBOut{%
  \carcARCGrid{16}{%
    \fill[carcARCnine] (5,12) rectangle (14,13);
    \fill[carcARCnine] (5,8) rectangle (6,12);
    \fill[carcARCnine] (13,4) rectangle (14,12);
    \fill[carcARCseven] (1,5) rectangle (12,8);
    \fill[carcARCnine] (5,4) rectangle (6,5);
    \fill[carcARCnine] (5,3) rectangle (14,4);
  }%
}

% Pair 03: task 8, version 5, support example 3
% Original 15x13 -> 15x15; centered padding L/R/T/B = 1/1/0/0.
\def\carcGridCIn{%
  \carcARCGrid{15}{%
    \fill[carcARCtwo] (5,9) rectangle (11,14);
    \fill[carcARCone] (3,2) rectangle (9,9);
    \fill[carcARCtwo] (9,7) rectangle (11,9);
  }%
}
\def\carcGridCOut{%
  \carcARCGrid{15}{%
    \fill[carcARCtwo] (5,14) rectangle (11,15);
    \fill[carcARCtwo] (4,9) rectangle (12,14);
    \fill[carcARCone] (3,2) rectangle (9,9);
    \fill[carcARCtwo] (9,7) rectangle (12,9);
    \fill[carcARCtwo] (9,6) rectangle (11,7);
  }%
}

% Pair 04: task 19, version 6, support example 3
% Original 16x21 -> 21x21; centered padding L/R/T/B = 0/0/2/3.
\def\carcGridDIn{%
  \carcARCGrid{21}{%
    \fill[carcARCthree] (5,17) rectangle (11,18);
    \fill[carcARCthree] (5,15) rectangle (7,17);
    \fill[carcARCone] (7,14) rectangle (10,17);
    \fill[carcARCthree] (10,15) rectangle (11,17);
    \fill[carcARCfour] (3,13) rectangle (8,14);
    \fill[carcARCone] (8,11) rectangle (10,14);
    \fill[carcARCfour] (3,11) rectangle (4,13);
    \fill[carcARCnine] (4,9) rectangle (6,13);
    \fill[carcARCfour] (6,11) rectangle (8,13);
    \fill[carcARCone] (7,10) rectangle (10,11);
    \fill[carcARCtwo] (3,5) rectangle (13,9);
    \fill[carcARCnine] (4,3) rectangle (6,5);
  }%
}
\def\carcGridDOut{%
  \carcARCGrid{21}{%
    \fill[carcARCone] (7,14) rectangle (10,17);
    \fill[carcARCfour] (3,13) rectangle (8,14);
    \fill[carcARCone] (8,11) rectangle (10,14);
    \fill[carcARCfour] (3,11) rectangle (4,13);
    \fill[carcARCnine] (4,9) rectangle (6,13);
    \fill[carcARCfour] (6,11) rectangle (8,13);
    \fill[carcARCone] (7,10) rectangle (10,11);
    \fill[carcARCtwo] (3,5) rectangle (13,9);
    \fill[carcARCnine] (4,3) rectangle (6,5);
  }%
}

% Pair 05: task 36, version 4, support example 3
% Original 13x16 -> 16x16; centered padding L/R/T/B = 0/0/1/2.
\def\carcGridEIn{%
  \carcARCGrid{16}{%
    \fill[carcARCseven] (3,12) rectangle (16,13);
    \fill[carcARCseven] (3,10) rectangle (4,12);
    \fill[carcARCseven] (15,6) rectangle (16,12);
    \fill[carcARCnine] (3,2) rectangle (6,10);
    \fill[carcARCseven] (6,5) rectangle (16,6);
  }%
}
\def\carcGridEOut{%
  \carcARCGrid{16}{%
    \fill[carcARCseven] (3,12) rectangle (16,13);
    \fill[carcARCseven] (3,10) rectangle (4,12);
    \fill[carcARCseven] (15,6) rectangle (16,12);
    \fill[carcARCnine] (3,9) rectangle (6,10);
    \fill[carcARCnine] (3,3) rectangle (4,9);
    \fill[carcARCnine] (5,3) rectangle (6,9);
    \fill[carcARCseven] (4,5) rectangle (5,6);
    \fill[carcARCseven] (6,5) rectangle (16,6);
    \fill[carcARCnine] (3,2) rectangle (6,3);
  }%
}

% Pair 06: task 71, version 3, support example 3
% Original 23x15 -> 23x23; centered padding L/R/T/B = 4/4/0/0.
\def\carcGridFIn{%
  \carcARCGrid{23}{%
    \fill[carcARCseven] (7,12) rectangle (8,13);
    \fill[carcARCseven] (8,11) rectangle (9,12);
    \fill[carcARCseven] (9,10) rectangle (10,11);
    \fill[carcARCseven] (10,9) rectangle (11,10);
    \fill[carcARCthree] (10,6) rectangle (17,9);
    \fill[carcARCseven] (14,5) rectangle (15,6);
    \fill[carcARCseven] (15,4) rectangle (16,5);
    \fill[carcARCseven] (16,3) rectangle (17,4);
  }%
}
\def\carcGridFOut{%
  \carcARCGrid{23}{%
    \fill[carcARCseven] (13,22) rectangle (14,23);
    \fill[carcARCseven] (14,21) rectangle (15,22);
    \fill[carcARCseven] (15,20) rectangle (16,21);
    \fill[carcARCseven] (16,19) rectangle (17,20);
    \fill[carcARCseven] (17,18) rectangle (18,19);
    \fill[carcARCseven] (18,17) rectangle (19,18);
    \fill[carcARCseven] (19,16) rectangle (20,17);
    \fill[carcARCseven] (20,15) rectangle (21,16);
    \fill[carcARCseven] (21,14) rectangle (22,15);
    \fill[carcARCseven] (22,13) rectangle (23,14);
  }%
}

% Pair 07: task 20, version 5, support example 1
% Original 8x14 -> 14x14; centered padding L/R/T/B = 0/0/3/3.
\def\carcGridGIn{%
  \carcARCGrid{14}{%
    \fill[carcARCnine] (10,3) rectangle (11,11);
    \fill[carcARCtwo] (7,9) rectangle (10,10);
    \fill[carcARCtwo] (11,9) rectangle (14,10);
    \fill[carcARCseven] (3,7) rectangle (5,9);
    \fill[carcARCsix] (2,6) rectangle (6,7);
    \fill[carcARCtwo] (7,6) rectangle (10,7);
    \fill[carcARCtwo] (11,6) rectangle (14,7);
    \fill[carcARCseven] (3,3) rectangle (5,6);
  }%
}
\def\carcGridGOut{%
  \carcARCGrid{14}{%
    \fill[carcARCnine] (10,3) rectangle (11,11);
    \fill[carcARCsix] (2,6) rectangle (6,7);
  }%
}

% Pair 08: task 61, version 5, support example 3
% Original 9x8 -> 9x9; centered padding L/R/T/B = 0/1/0/0.
\def\carcGridHIn{%
  \carcARCGrid{9}{%
    \fill[carcARCthree] (2,7) rectangle (3,9);
    \fill[carcARCthree] (4,7) rectangle (5,9);
    \fill[carcARCeight] (0,5) rectangle (7,7);
    \fill[carcARCthree] (2,1) rectangle (3,5);
    \fill[carcARCthree] (4,1) rectangle (5,5);
    \fill[carcARCeight] (0,2) rectangle (2,4);
    \fill[carcARCeight] (3,2) rectangle (4,4);
    \fill[carcARCeight] (5,2) rectangle (7,4);
  }%
}
\def\carcGridHOut{%
  \carcARCGrid{9}{%
    \fill[carcARCeight] (0,2) rectangle (7,4);
  }%
}

% Pair 09: task 56, version 5, support example 2
% Original 13x16 -> 16x16; centered padding L/R/T/B = 0/0/1/2.
\def\carcGridIIn{%
  \carcARCGrid{16}{%
    \fill[carcARCeight] (3,7) rectangle (14,15);
    \fill[carcARCseven] (0,7) rectangle (3,14);
    \fill[carcARCseven] (14,7) rectangle (16,14);
    \fill[carcARCseven] (0,2) rectangle (16,7);
  }%
}
\def\carcGridIOut{%
  \carcARCGrid{16}{%
    \fill[carcARCeight] (3,7) rectangle (14,15);
    \fill[carcARCseven] (0,13) rectangle (1,14);
    \fill[carcARCtwo] (1,13) rectangle (2,14);
    \fill[carcARCseven] (2,13) rectangle (3,14);
    \fill[carcARCseven] (14,13) rectangle (15,14);
    \fill[carcARCtwo] (15,13) rectangle (16,14);
    \fill[carcARCtwo] (0,12) rectangle (1,13);
    \fill[carcARCseven] (1,12) rectangle (2,13);
    \fill[carcARCtwo] (2,12) rectangle (3,13);
    \fill[carcARCtwo] (14,12) rectangle (15,13);
    \fill[carcARCseven] (15,12) rectangle (16,13);
    \fill[carcARCseven] (0,11) rectangle (1,12);
    \fill[carcARCtwo] (1,11) rectangle (2,12);
    \fill[carcARCseven] (2,11) rectangle (3,12);
    \fill[carcARCseven] (14,11) rectangle (15,12);
    \fill[carcARCtwo] (15,11) rectangle (16,12);
    \fill[carcARCtwo] (0,10) rectangle (1,11);
    \fill[carcARCseven] (1,10) rectangle (2,11);
    \fill[carcARCtwo] (2,10) rectangle (3,11);
    \fill[carcARCtwo] (14,10) rectangle (15,11);
    \fill[carcARCseven] (15,10) rectangle (16,11);
    \fill[carcARCseven] (0,9) rectangle (1,10);
    \fill[carcARCtwo] (1,9) rectangle (2,10);
    \fill[carcARCseven] (2,9) rectangle (3,10);
    \fill[carcARCseven] (14,9) rectangle (15,10);
    \fill[carcARCtwo] (15,9) rectangle (16,10);
    \fill[carcARCtwo] (0,8) rectangle (1,9);
    \fill[carcARCseven] (1,8) rectangle (2,9);
    \fill[carcARCtwo] (2,8) rectangle (3,9);
    \fill[carcARCtwo] (14,8) rectangle (15,9);
    \fill[carcARCseven] (15,8) rectangle (16,9);
    \fill[carcARCseven] (0,7) rectangle (1,8);
    \fill[carcARCtwo] (1,7) rectangle (2,8);
    \fill[carcARCseven] (2,7) rectangle (3,8);
    \fill[carcARCseven] (14,7) rectangle (15,8);
    \fill[carcARCtwo] (15,7) rectangle (16,8);
    \fill[carcARCtwo] (0,6) rectangle (1,7);
    \fill[carcARCseven] (1,6) rectangle (2,7);
    \fill[carcARCtwo] (2,6) rectangle (3,7);
    \fill[carcARCseven] (3,6) rectangle (4,7);
    \fill[carcARCtwo] (4,6) rectangle (5,7);
    \fill[carcARCseven] (5,6) rectangle (6,7);
    \fill[carcARCtwo] (6,6) rectangle (7,7);
    \fill[carcARCseven] (7,6) rectangle (8,7);
    \fill[carcARCtwo] (8,6) rectangle (9,7);
    \fill[carcARCseven] (9,6) rectangle (10,7);
    \fill[carcARCtwo] (10,6) rectangle (11,7);
    \fill[carcARCseven] (11,6) rectangle (12,7);
    \fill[carcARCtwo] (12,6) rectangle (13,7);
    \fill[carcARCseven] (13,6) rectangle (14,7);
    \fill[carcARCtwo] (14,6) rectangle (15,7);
    \fill[carcARCseven] (15,6) rectangle (16,7);
    \fill[carcARCseven] (0,5) rectangle (1,6);
    \fill[carcARCtwo] (1,5) rectangle (2,6);
    \fill[carcARCseven] (2,5) rectangle (3,6);
    \fill[carcARCtwo] (3,5) rectangle (4,6);
    \fill[carcARCseven] (4,5) rectangle (5,6);
    \fill[carcARCtwo] (5,5) rectangle (6,6);
    \fill[carcARCseven] (6,5) rectangle (7,6);
    \fill[carcARCtwo] (7,5) rectangle (8,6);
    \fill[carcARCseven] (8,5) rectangle (9,6);
    \fill[carcARCtwo] (9,5) rectangle (10,6);
    \fill[carcARCseven] (10,5) rectangle (11,6);
    \fill[carcARCtwo] (11,5) rectangle (12,6);
    \fill[carcARCseven] (12,5) rectangle (13,6);
    \fill[carcARCtwo] (13,5) rectangle (14,6);
    \fill[carcARCseven] (14,5) rectangle (15,6);
    \fill[carcARCtwo] (15,5) rectangle (16,6);
    \fill[carcARCtwo] (0,4) rectangle (1,5);
    \fill[carcARCseven] (1,4) rectangle (2,5);
    \fill[carcARCtwo] (2,4) rectangle (3,5);
    \fill[carcARCseven] (3,4) rectangle (4,5);
    \fill[carcARCtwo] (4,4) rectangle (5,5);
    \fill[carcARCseven] (5,4) rectangle (6,5);
    \fill[carcARCtwo] (6,4) rectangle (7,5);
    \fill[carcARCseven] (7,4) rectangle (8,5);
    \fill[carcARCtwo] (8,4) rectangle (9,5);
    \fill[carcARCseven] (9,4) rectangle (10,5);
    \fill[carcARCtwo] (10,4) rectangle (11,5);
    \fill[carcARCseven] (11,4) rectangle (12,5);
    \fill[carcARCtwo] (12,4) rectangle (13,5);
    \fill[carcARCseven] (13,4) rectangle (14,5);
    \fill[carcARCtwo] (14,4) rectangle (15,5);
    \fill[carcARCseven] (15,4) rectangle (16,5);
    \fill[carcARCseven] (0,3) rectangle (1,4);
    \fill[carcARCtwo] (1,3) rectangle (2,4);
    \fill[carcARCseven] (2,3) rectangle (3,4);
    \fill[carcARCtwo] (3,3) rectangle (4,4);
    \fill[carcARCseven] (4,3) rectangle (5,4);
    \fill[carcARCtwo] (5,3) rectangle (6,4);
    \fill[carcARCseven] (6,3) rectangle (7,4);
    \fill[carcARCtwo] (7,3) rectangle (8,4);
    \fill[carcARCseven] (8,3) rectangle (9,4);
    \fill[carcARCtwo] (9,3) rectangle (10,4);
    \fill[carcARCseven] (10,3) rectangle (11,4);
    \fill[carcARCtwo] (11,3) rectangle (12,4);
    \fill[carcARCseven] (12,3) rectangle (13,4);
    \fill[carcARCtwo] (13,3) rectangle (14,4);
    \fill[carcARCseven] (14,3) rectangle (15,4);
    \fill[carcARCtwo] (15,3) rectangle (16,4);
    \fill[carcARCtwo] (0,2) rectangle (1,3);
    \fill[carcARCseven] (1,2) rectangle (2,3);
    \fill[carcARCtwo] (2,2) rectangle (3,3);
    \fill[carcARCseven] (3,2) rectangle (4,3);
    \fill[carcARCtwo] (4,2) rectangle (5,3);
    \fill[carcARCseven] (5,2) rectangle (6,3);
    \fill[carcARCtwo] (6,2) rectangle (7,3);
    \fill[carcARCseven] (7,2) rectangle (8,3);
    \fill[carcARCtwo] (8,2) rectangle (9,3);
    \fill[carcARCseven] (9,2) rectangle (10,3);
    \fill[carcARCtwo] (10,2) rectangle (11,3);
    \fill[carcARCseven] (11,2) rectangle (12,3);
    \fill[carcARCtwo] (12,2) rectangle (13,3);
    \fill[carcARCseven] (13,2) rectangle (14,3);
    \fill[carcARCtwo] (14,2) rectangle (15,3);
    \fill[carcARCseven] (15,2) rectangle (16,3);
  }%
}

% Pair 10: task 28, version 2, support example 1
% Original 21x27 -> 27x27; centered padding L/R/T/B = 0/0/3/3.
\def\carcGridJIn{%
  \carcARCGrid{27}{%
    \fill[carcARCsix] (14,21) rectangle (16,22);
    \fill[carcARCfour] (5,20) rectangle (14,21);
    \fill[carcARCsix] (14,20) rectangle (16,21);
    \fill[carcARCfour] (16,20) rectangle (19,21);
    \fill[carcARCfour] (5,19) rectangle (14,20);
    \fill[carcARCsix] (14,19) rectangle (16,20);
    \fill[carcARCfour] (16,19) rectangle (19,20);
    \fill[carcARCfour] (5,18) rectangle (14,19);
    \fill[carcARCsix] (14,18) rectangle (16,19);
    \fill[carcARCfour] (16,18) rectangle (19,19);
    \fill[carcARCsix] (14,17) rectangle (16,18);
    \fill[carcARCsix] (14,16) rectangle (16,17);
    \fill[carcARCthree] (20,14) rectangle (22,15);
    \fill[carcARCthree] (20,13) rectangle (22,14);
    \fill[carcARCone] (11,12) rectangle (20,13);
    \fill[carcARCthree] (20,12) rectangle (22,13);
    \fill[carcARCone] (22,12) rectangle (25,13);
    \fill[carcARCone] (11,11) rectangle (20,12);
    \fill[carcARCthree] (20,11) rectangle (22,12);
    \fill[carcARCone] (22,11) rectangle (25,12);
    \fill[carcARCone] (11,10) rectangle (20,11);
    \fill[carcARCthree] (20,10) rectangle (22,11);
    \fill[carcARCone] (22,10) rectangle (25,11);
    \fill[carcARCthree] (20,9) rectangle (22,10);
    \fill[carcARCthree] (20,8) rectangle (22,9);
    \fill[carcARCthree] (20,7) rectangle (22,8);
    \fill[carcARCone] (11,6) rectangle (20,7);
    \fill[carcARCthree] (20,6) rectangle (22,7);
    \fill[carcARCone] (22,6) rectangle (25,7);
    \fill[carcARCone] (11,5) rectangle (20,6);
    \fill[carcARCthree] (20,5) rectangle (22,6);
    \fill[carcARCone] (22,5) rectangle (25,6);
    \fill[carcARCone] (11,4) rectangle (20,5);
    \fill[carcARCthree] (20,4) rectangle (22,5);
    \fill[carcARCone] (22,4) rectangle (25,5);
    \fill[carcARCthree] (20,3) rectangle (22,4);
  }%
}
\def\carcGridJOut{%
  \carcARCGrid{27}{%
    \fill[carcARCsix] (14,21) rectangle (16,22);
    \fill[carcARCsix] (14,20) rectangle (16,21);
    \fill[carcARCsix] (14,19) rectangle (16,20);
    \fill[carcARCsix] (14,18) rectangle (16,19);
    \fill[carcARCsix] (14,17) rectangle (16,18);
    \fill[carcARCsix] (14,16) rectangle (16,17);
    \fill[carcARCthree] (20,14) rectangle (22,15);
    \fill[carcARCthree] (20,13) rectangle (22,14);
    \fill[carcARCthree] (20,12) rectangle (22,13);
    \fill[carcARCthree] (20,11) rectangle (22,12);
    \fill[carcARCthree] (20,10) rectangle (22,11);
    \fill[carcARCthree] (20,9) rectangle (22,10);
    \fill[carcARCthree] (20,8) rectangle (22,9);
    \fill[carcARCthree] (20,7) rectangle (22,8);
    \fill[carcARCthree] (20,6) rectangle (22,7);
    \fill[carcARCthree] (20,5) rectangle (22,6);
    \fill[carcARCthree] (20,4) rectangle (22,5);
    \fill[carcARCthree] (20,3) rectangle (22,4);
  }%
}

% Pair 11: task 58, version 6, support example 2
% Original 8x15 -> 15x15; centered padding L/R/T/B = 0/0/3/4.
\def\carcGridKIn{%
  \carcARCGrid{15}{%
    \fill[carcARCone] (0,9) rectangle (14,12);
    \fill[carcARCone] (0,5) rectangle (1,9);
    \fill[carcARCtwo] (1,5) rectangle (15,9);
    \fill[carcARCone] (0,4) rectangle (14,5);
  }%
}
\def\carcGridKOut{%
  \carcARCGrid{15}{%
    \fill[carcARCone] (0,4) rectangle (14,12);
  }%
}

% Pair 12: task 57, version 7, support example 1
% Original 16x12 -> 16x16; centered padding L/R/T/B = 2/2/0/0.
\def\carcGridLIn{%
  \carcARCGrid{16}{%
    \fill[carcARCthree] (4,4) rectangle (11,10);
    \fill[carcARCfour] (11,4) rectangle (12,8);
    \fill[carcARCfour] (5,2) rectangle (12,4);
  }%
}
\def\carcGridLOut{%
  \carcARCGrid{16}{%
    \fill[carcARCthree] (4,4) rectangle (11,10);
    \fill[carcARCfour] (4,3) rectangle (11,4);
  }%
}

% Pair 13: task 22, version 7, support example 1
% Original 8x8 -> 8x8; centered padding L/R/T/B = 0/0/0/0.
\def\carcGridMIn{%
  \carcARCGrid{8}{%
    \fill[carcARCfour] (2,6) rectangle (3,8);
    \fill[carcARCfour] (4,6) rectangle (5,8);
    \fill[carcARCone] (1,5) rectangle (7,6);
    \fill[carcARCfour] (2,4) rectangle (3,5);
    \fill[carcARCfour] (4,4) rectangle (5,5);
    \fill[carcARCone] (1,3) rectangle (7,4);
    \fill[carcARCfour] (2,2) rectangle (3,3);
    \fill[carcARCfour] (4,2) rectangle (5,3);
    \fill[carcARCone] (1,1) rectangle (7,2);
    \fill[carcARCfour] (2,0) rectangle (3,1);
    \fill[carcARCfour] (4,0) rectangle (5,1);
  }%
}
\def\carcGridMOut{%
  \carcARCGrid{8}{%
    \fill[carcARCfour] (2,0) rectangle (3,8);
    \fill[carcARCfour] (4,0) rectangle (5,8);
  }%
}

% Pair 14: task 43, version 3, support example 2
% Original 12x8 -> 12x12; centered padding L/R/T/B = 2/2/0/0.
\def\carcGridNIn{%
  \carcARCGrid{12}{%
    \fill[carcARCthree] (3,8) rectangle (9,9);
    \fill[carcARCthree] (3,7) rectangle (7,8);
    \fill[carcARCfive] (7,7) rectangle (10,8);
    \fill[carcARCthree] (3,1) rectangle (9,7);
  }%
}
\def\carcGridNOut{%
  \carcARCGrid{12}{%
    \fill[carcARCfive] (3,8) rectangle (9,9);
    \fill[carcARCfive] (3,7) rectangle (10,8);
    \fill[carcARCfive] (3,1) rectangle (9,7);
  }%
}

% Pair 15: task 79, version 6, support example 3
% Original 12x11 -> 12x12; centered padding L/R/T/B = 0/1/0/0.
\def\carcGridOIn{%
  \carcARCGrid{12}{%
    \fill[carcARCone] (2,2) rectangle (3,9);
    \fill[carcARCone] (4,2) rectangle (5,9);
    \fill[carcARCone] (6,2) rectangle (7,9);
    \fill[carcARCsix] (0,7) rectangle (2,8);
    \fill[carcARCsix] (3,7) rectangle (4,8);
    \fill[carcARCsix] (5,7) rectangle (6,8);
    \fill[carcARCsix] (7,7) rectangle (8,8);
    \fill[carcARCsix] (0,5) rectangle (2,6);
    \fill[carcARCsix] (3,5) rectangle (4,6);
    \fill[carcARCsix] (5,5) rectangle (6,6);
    \fill[carcARCsix] (7,5) rectangle (8,6);
    \fill[carcARCsix] (0,3) rectangle (2,4);
    \fill[carcARCsix] (3,3) rectangle (4,4);
    \fill[carcARCsix] (5,3) rectangle (6,4);
    \fill[carcARCsix] (7,3) rectangle (8,4);
  }%
}
\def\carcGridOOut{%
  \carcARCGrid{12}{%
    \fill[carcARCone] (2,2) rectangle (3,9);
    \fill[carcARCone] (4,2) rectangle (5,9);
    \fill[carcARCone] (6,2) rectangle (7,9);
    \fill[carcARCnine] (0,7) rectangle (2,8);
    \fill[carcARCnine] (3,7) rectangle (4,8);
    \fill[carcARCnine] (5,7) rectangle (6,8);
    \fill[carcARCnine] (7,7) rectangle (8,8);
    \fill[carcARCnine] (0,5) rectangle (2,6);
    \fill[carcARCnine] (3,5) rectangle (4,6);
    \fill[carcARCnine] (5,5) rectangle (6,6);
    \fill[carcARCnine] (7,5) rectangle (8,6);
    \fill[carcARCnine] (0,3) rectangle (2,4);
    \fill[carcARCnine] (3,3) rectangle (4,4);
    \fill[carcARCnine] (5,3) rectangle (6,4);
    \fill[carcARCnine] (7,3) rectangle (8,4);
  }%
}

% Pair 16: task 42, version 5, support example 2
% Original 18x14 -> 18x18; centered padding L/R/T/B = 2/2/0/0.
\def\carcGridPIn{%
  \carcARCGrid{18}{%
    \fill[carcARCsix] (13,13) rectangle (16,18);
    \fill[carcARCnine] (6,5) rectangle (9,14);
    \fill[carcARCtwo] (10,11) rectangle (14,13);
    \fill[carcARCsix] (14,5) rectangle (16,13);
    \fill[carcARCfive] (4,6) rectangle (6,11);
    \fill[carcARCfive] (9,6) rectangle (11,11);
    \fill[carcARCtwo] (11,6) rectangle (14,11);
    \fill[carcARCtwo] (10,5) rectangle (14,6);
    \fill[carcARCsix] (13,1) rectangle (16,5);
  }%
}
\def\carcGridPOut{%
  \carcARCGrid{18}{%
    \fill[carcARCsix] (13,1) rectangle (16,18);
    \fill[carcARCnine] (6,11) rectangle (9,14);
    \fill[carcARCtwo] (10,5) rectangle (13,13);
    \fill[carcARCfive] (4,6) rectangle (10,11);
    \fill[carcARCnine] (6,5) rectangle (9,6);
  }%
}

% Pair 17: task 27, version 4, support example 3
% Original 18x20 -> 20x20; centered padding L/R/T/B = 0/0/1/1.
\def\carcGridQIn{%
  \carcARCGrid{20}{%
    \fill[carcARCsix] (12,11) rectangle (17,18);
    \fill[carcARCthree] (2,13) rectangle (12,15);
    \fill[carcARCthree] (17,11) rectangle (18,15);
    \fill[carcARCthree] (2,12) rectangle (4,13);
    \fill[carcARCthree] (2,11) rectangle (12,12);
    \fill[carcARCthree] (2,10) rectangle (18,11);
    \fill[carcARCthree] (2,9) rectangle (4,10);
    \fill[carcARCthree] (16,9) rectangle (18,10);
    \fill[carcARCthree] (2,7) rectangle (18,9);
    \fill[carcARCthree] (2,6) rectangle (4,7);
    \fill[carcARCthree] (16,6) rectangle (18,7);
    \fill[carcARCthree] (2,4) rectangle (18,6);
  }%
}
\def\carcGridQOut{%
  \carcARCGrid{20}{%
    \fill[carcARCthree] (2,13) rectangle (18,15);
    \fill[carcARCthree] (2,12) rectangle (4,13);
    \fill[carcARCthree] (16,12) rectangle (18,13);
    \fill[carcARCthree] (2,10) rectangle (18,12);
    \fill[carcARCthree] (2,9) rectangle (4,10);
    \fill[carcARCthree] (16,9) rectangle (18,10);
    \fill[carcARCthree] (2,7) rectangle (18,9);
    \fill[carcARCthree] (2,6) rectangle (4,7);
    \fill[carcARCthree] (16,6) rectangle (18,7);
    \fill[carcARCthree] (2,4) rectangle (18,6);
  }%
}

% Pair 18: task 41, version 6, support example 1
% Original 13x9 -> 13x13; centered padding L/R/T/B = 2/2/0/0.
\def\carcGridRIn{%
  \carcARCGrid{13}{%
    \fill[carcARCnine] (6,9) rectangle (8,12);
    \fill[carcARCseven] (4,9) rectangle (6,10);
    \fill[carcARCseven] (8,9) rectangle (9,10);
    \fill[carcARCseven] (4,6) rectangle (9,9);
    \fill[carcARCseven] (4,4) rectangle (6,6);
    \fill[carcARCnine] (6,3) rectangle (8,6);
    \fill[carcARCseven] (8,4) rectangle (9,6);
  }%
}
\def\carcGridROut{%
  \carcARCGrid{13}{%
    \fill[carcARCnine] (6,9) rectangle (8,12);
    \fill[carcARCnine] (6,3) rectangle (8,6);
  }%
}

% Pair 19: task 46, version 2, support example 3
% Original 10x16 -> 16x16; centered padding L/R/T/B = 0/0/3/3.
\def\carcGridSIn{%
  \carcARCGrid{16}{%
    \fill[carcARCsix] (0,12) rectangle (15,13);
    \fill[carcARCsix] (0,7) rectangle (4,12);
    \fill[carcARCthree] (4,7) rectangle (16,12);
    \fill[carcARCsix] (0,6) rectangle (15,7);
  }%
}
\def\carcGridSOut{%
  \carcARCGrid{16}{%
    \fill[carcARCsix] (0,8) rectangle (4,13);
    \fill[carcARCthree] (4,8) rectangle (16,13);
    \fill[carcARCsix] (0,6) rectangle (15,8);
  }%
}

% Pair 20: task 45, version 4, support example 1
% Original 10x10 -> 10x10; centered padding L/R/T/B = 0/0/0/0.
\def\carcGridTIn{%
  \carcARCGrid{10}{%
    \fill[carcARCtwo] (0,5) rectangle (7,9);
    \fill[carcARCnine] (7,5) rectangle (9,9);
    \fill[carcARCnine] (4,3) rectangle (9,5);
    \fill[carcARCsix] (3,3) rectangle (4,4);
    \fill[carcARCsix] (9,3) rectangle (10,4);
    \fill[carcARCsix] (3,2) rectangle (10,3);
  }%
}
\def\carcGridTOut{%
  \carcARCGrid{10}{%
    \fill[carcARCtwo] (0,8) rectangle (1,9);
    \fill[carcARCthree] (1,8) rectangle (2,9);
    \fill[carcARCtwo] (2,8) rectangle (3,9);
    \fill[carcARCthree] (3,8) rectangle (4,9);
    \fill[carcARCtwo] (4,8) rectangle (5,9);
    \fill[carcARCthree] (5,8) rectangle (6,9);
    \fill[carcARCtwo] (6,8) rectangle (7,9);
    \fill[carcARCnine] (7,5) rectangle (9,9);
    \fill[carcARCthree] (0,7) rectangle (1,8);
    \fill[carcARCtwo] (1,7) rectangle (2,8);
    \fill[carcARCthree] (2,7) rectangle (3,8);
    \fill[carcARCtwo] (3,7) rectangle (4,8);
    \fill[carcARCthree] (4,7) rectangle (5,8);
    \fill[carcARCtwo] (5,7) rectangle (6,8);
    \fill[carcARCthree] (6,7) rectangle (7,8);
    \fill[carcARCtwo] (0,6) rectangle (1,7);
    \fill[carcARCthree] (1,6) rectangle (2,7);
    \fill[carcARCtwo] (2,6) rectangle (3,7);
    \fill[carcARCthree] (3,6) rectangle (4,7);
    \fill[carcARCtwo] (4,6) rectangle (5,7);
    \fill[carcARCthree] (5,6) rectangle (6,7);
    \fill[carcARCtwo] (6,6) rectangle (7,7);
    \fill[carcARCthree] (0,5) rectangle (1,6);
    \fill[carcARCtwo] (1,5) rectangle (2,6);
    \fill[carcARCthree] (2,5) rectangle (3,6);
    \fill[carcARCtwo] (3,5) rectangle (4,6);
    \fill[carcARCthree] (4,5) rectangle (5,6);
    \fill[carcARCtwo] (5,5) rectangle (6,6);
    \fill[carcARCthree] (6,5) rectangle (7,6);
    \fill[carcARCnine] (4,3) rectangle (9,5);
    \fill[carcARCsix] (3,3) rectangle (4,4);
    \fill[carcARCsix] (9,3) rectangle (10,4);
    \fill[carcARCsix] (3,2) rectangle (10,3);
  }%
}

% Pair 21: task 52, version 1, support example 3
% Original 16x15 -> 16x16; centered padding L/R/T/B = 0/1/0/0.
\def\carcGridUIn{%
  \carcARCGrid{16}{%
    \fill[carcARCeight] (1,14) rectangle (14,15);
    \fill[carcARCeight] (1,9) rectangle (2,14);
    \fill[carcARCeight] (4,9) rectangle (5,14);
    \fill[carcARCeight] (7,2) rectangle (8,14);
    \fill[carcARCeight] (10,2) rectangle (11,14);
    \fill[carcARCeight] (13,2) rectangle (14,14);
    \fill[carcARCseven] (1,8) rectangle (5,9);
    \fill[carcARCseven] (1,3) rectangle (2,8);
    \fill[carcARCfour] (2,3) rectangle (4,8);
    \fill[carcARCseven] (4,3) rectangle (5,8);
    \fill[carcARCseven] (1,2) rectangle (5,3);
    \fill[carcARCeight] (1,1) rectangle (14,2);
  }%
}
\def\carcGridUOut{%
  \carcARCGrid{16}{%
    \fill[carcARCeight] (3,15) rectangle (16,16);
    \fill[carcARCeight] (3,3) rectangle (4,15);
    \fill[carcARCeight] (6,3) rectangle (7,15);
    \fill[carcARCeight] (9,3) rectangle (10,15);
    \fill[carcARCeight] (12,3) rectangle (13,15);
    \fill[carcARCeight] (15,3) rectangle (16,15);
    \fill[carcARCeight] (3,2) rectangle (16,3);
  }%
}

% Pair 22: task 35, version 1, support example 2
% Original 18x16 -> 18x18; centered padding L/R/T/B = 1/1/0/0.
\def\carcGridVIn{%
  \carcARCGrid{18}{%
    \fill[carcARCone] (7,15) rectangle (12,16);
    \fill[carcARCtwo] (6,14) rectangle (11,15);
    \fill[carcARCone] (11,14) rectangle (12,15);
    \fill[carcARCtwo] (6,13) rectangle (10,14);
    \fill[carcARCone] (10,13) rectangle (12,14);
    \fill[carcARCtwo] (6,12) rectangle (9,13);
    \fill[carcARCone] (9,12) rectangle (12,13);
    \fill[carcARCtwo] (6,11) rectangle (8,12);
    \fill[carcARCone] (8,11) rectangle (12,12);
    \fill[carcARCseven] (12,10) rectangle (13,12);
    \fill[carcARCtwo] (6,10) rectangle (7,11);
    \fill[carcARCone] (7,10) rectangle (12,11);
    \fill[carcARCseven] (10,7) rectangle (13,10);
    \fill[carcARCthree] (13,7) rectangle (15,9);
    \fill[carcARCthree] (10,3) rectangle (15,7);
  }%
}
\def\carcGridVOut{%
  \carcARCGrid{18}{%
    \fill[carcARCtwo] (7,15) rectangle (12,16);
    \fill[carcARCtwo] (6,12) rectangle (12,15);
    \fill[carcARCtwo] (6,10) rectangle (13,12);
    \fill[carcARCtwo] (10,9) rectangle (13,10);
    \fill[carcARCtwo] (10,3) rectangle (15,9);
  }%
}

% Pair 23: task 15, version 4, support example 3
% Original 19x10 -> 19x19; centered padding L/R/T/B = 4/5/0/0.
\def\carcGridWIn{%
  \carcARCGrid{19}{%
    \fill[carcARCeight] (7,0) rectangle (8,19);
    \fill[carcARCeight] (9,10) rectangle (10,19);
    \fill[carcARCsix] (4,12) rectangle (7,14);
    \fill[carcARCsix] (8,12) rectangle (9,14);
    \fill[carcARCsix] (10,12) rectangle (14,14);
    \fill[carcARCsix] (4,8) rectangle (7,10);
    \fill[carcARCsix] (8,8) rectangle (14,10);
    \fill[carcARCeight] (9,6) rectangle (10,8);
    \fill[carcARCsix] (4,4) rectangle (7,6);
    \fill[carcARCsix] (8,4) rectangle (14,6);
    \fill[carcARCeight] (9,0) rectangle (10,4);
  }%
}
\def\carcGridWOut{%
  \carcARCGrid{19}{%
    \fill[carcARCeight] (7,14) rectangle (8,19);
    \fill[carcARCeight] (9,14) rectangle (10,19);
    \fill[carcARCsix] (4,12) rectangle (14,14);
    \fill[carcARCeight] (7,10) rectangle (8,12);
    \fill[carcARCeight] (9,0) rectangle (10,12);
    \fill[carcARCsix] (4,8) rectangle (9,10);
    \fill[carcARCsix] (10,8) rectangle (14,10);
    \fill[carcARCeight] (7,6) rectangle (8,8);
    \fill[carcARCsix] (4,4) rectangle (9,6);
    \fill[carcARCsix] (10,4) rectangle (14,6);
    \fill[carcARCeight] (7,0) rectangle (8,4);
  }%
}

% Pair 24: task 29, version 3, support example 3
% Original 17x15 -> 17x17; centered padding L/R/T/B = 1/1/0/0.
\def\carcGridXIn{%
  \carcARCGrid{17}{%
    \fill[carcARCone] (11,13) rectangle (12,14);
    \fill[carcARCone] (10,12) rectangle (12,13);
    \fill[carcARCone] (9,11) rectangle (12,12);
    \fill[carcARCone] (8,10) rectangle (12,11);
    \fill[carcARCfour] (15,10) rectangle (16,11);
    \fill[carcARCone] (7,9) rectangle (12,10);
    \fill[carcARCfour] (14,9) rectangle (16,10);
    \fill[carcARCthree] (4,7) rectangle (9,9);
    \fill[carcARCone] (9,7) rectangle (12,9);
    \fill[carcARCfour] (13,8) rectangle (16,9);
    \fill[carcARCfour] (12,7) rectangle (16,8);
    \fill[carcARCthree] (4,3) rectangle (7,7);
    \fill[carcARCsix] (7,6) rectangle (11,7);
    \fill[carcARCfour] (11,6) rectangle (16,7);
    \fill[carcARCsix] (7,5) rectangle (10,6);
    \fill[carcARCfour] (10,5) rectangle (16,6);
    \fill[carcARCsix] (7,4) rectangle (9,5);
    \fill[carcARCfour] (9,4) rectangle (16,5);
    \fill[carcARCsix] (7,3) rectangle (11,4);
    \fill[carcARCsix] (7,2) rectangle (10,3);
    \fill[carcARCsix] (7,1) rectangle (9,2);
    \fill[carcARCsix] (7,0) rectangle (8,1);
  }%
}
\def\carcGridXOut{%
  \carcARCGrid{17}{%
    \fill[carcARCone] (11,13) rectangle (12,14);
    \fill[carcARCone] (10,12) rectangle (12,13);
    \fill[carcARCone] (9,11) rectangle (12,12);
    \fill[carcARCone] (8,10) rectangle (12,11);
    \fill[carcARCtwo] (15,10) rectangle (16,11);
    \fill[carcARCone] (7,9) rectangle (12,10);
    \fill[carcARCtwo] (14,9) rectangle (16,10);
    \fill[carcARCthree] (4,7) rectangle (9,9);
    \fill[carcARCone] (9,7) rectangle (12,9);
    \fill[carcARCtwo] (13,8) rectangle (16,9);
    \fill[carcARCtwo] (12,7) rectangle (16,8);
    \fill[carcARCthree] (4,3) rectangle (7,7);
    \fill[carcARCsix] (7,6) rectangle (11,7);
    \fill[carcARCtwo] (11,6) rectangle (16,7);
    \fill[carcARCsix] (7,5) rectangle (10,6);
    \fill[carcARCtwo] (10,5) rectangle (16,6);
    \fill[carcARCsix] (7,4) rectangle (9,5);
    \fill[carcARCtwo] (9,4) rectangle (16,5);
    \fill[carcARCsix] (7,3) rectangle (11,4);
    \fill[carcARCsix] (7,2) rectangle (10,3);
    \fill[carcARCsix] (7,1) rectangle (9,2);
    \fill[carcARCsix] (7,0) rectangle (8,1);
  }%
}

% Pair 25: task 75, version 5, support example 3
% Original 20x10 -> 20x20; centered padding L/R/T/B = 5/5/0/0.
\def\carcGridYIn{%
  \carcARCGrid{20}{%
    \fill[carcARCfour] (7,10) rectangle (9,14);
    \fill[carcARCthree] (6,11) rectangle (7,13);
    \fill[carcARCthree] (9,11) rectangle (14,13);
  }%
}
\def\carcGridYOut{%
  \carcARCGrid{20}{%
    \fill[carcARCthree] (0,0) rectangle (8,2);
  }%
}

% Pair 26: task 88, version 4, support example 3
% Original 8x15 -> 15x15; centered padding L/R/T/B = 0/0/3/4.
\def\carcGridZIn{%
  \carcARCGrid{15}{%
    \fill[carcARCfour] (1,7) rectangle (3,12);
    \fill[carcARCfour] (4,7) rectangle (6,12);
    \fill[carcARCfour] (7,7) rectangle (9,12);
    \fill[carcARCthree] (0,8) rectangle (1,10);
    \fill[carcARCthree] (3,8) rectangle (4,10);
    \fill[carcARCthree] (6,8) rectangle (7,10);
    \fill[carcARCthree] (9,8) rectangle (11,10);
    \fill[carcARCthree] (0,5) rectangle (11,7);
    \fill[carcARCfour] (1,4) rectangle (3,5);
    \fill[carcARCfour] (4,4) rectangle (6,5);
    \fill[carcARCfour] (7,4) rectangle (9,5);
  }%
}
\def\carcGridZOut{%
  \carcARCGrid{15}{%
    \fill[carcARCfour] (1,7) rectangle (3,12);
    \fill[carcARCfour] (4,7) rectangle (6,12);
    \fill[carcARCfour] (7,7) rectangle (9,12);
    \fill[carcARCthree] (0,8) rectangle (1,10);
    \fill[carcARCthree] (3,8) rectangle (4,10);
    \fill[carcARCthree] (6,8) rectangle (7,10);
    \fill[carcARCthree] (9,8) rectangle (11,10);
    \fill[carcARCeight] (0,5) rectangle (11,7);
    \fill[carcARCfour] (1,4) rectangle (3,5);
    \fill[carcARCfour] (4,4) rectangle (6,5);
    \fill[carcARCfour] (7,4) rectangle (9,5);
  }%
}

% Pair 27: task 91, version 6, support example 3
% Original 19x23 -> 23x23; centered padding L/R/T/B = 0/0/2/2.
\def\carcGridAAIn{%
  \carcARCGrid{23}{%
    \fill[carcARCsix] (11,3) rectangle (16,20);
    \fill[carcARCtwo] (0,17) rectangle (3,19);
    \fill[carcARCtwo] (0,4) rectangle (2,17);
    \fill[carcARCone] (2,16) rectangle (6,17);
    \fill[carcARCone] (2,6) rectangle (4,16);
    \fill[carcARCeight] (4,14) rectangle (9,16);
    \fill[carcARCeight] (4,8) rectangle (7,14);
    \fill[carcARCseven] (7,8) rectangle (11,14);
    \fill[carcARCseven] (16,8) rectangle (21,14);
    \fill[carcARCeight] (4,6) rectangle (9,8);
    \fill[carcARCone] (2,4) rectangle (6,6);
    \fill[carcARCtwo] (0,3) rectangle (3,4);
  }%
}
\def\carcGridAAOut{%
  \carcARCGrid{23}{%
    \fill[carcARCsix] (11,3) rectangle (16,20);
    \fill[carcARCtwo] (0,18) rectangle (1,19);
    \fill[carcARCthree] (1,18) rectangle (2,19);
    \fill[carcARCtwo] (2,18) rectangle (3,19);
    \fill[carcARCthree] (0,17) rectangle (1,18);
    \fill[carcARCtwo] (1,17) rectangle (2,18);
    \fill[carcARCthree] (2,17) rectangle (3,18);
    \fill[carcARCtwo] (0,16) rectangle (1,17);
    \fill[carcARCthree] (1,16) rectangle (2,17);
    \fill[carcARCone] (2,16) rectangle (6,17);
    \fill[carcARCthree] (0,15) rectangle (1,16);
    \fill[carcARCtwo] (1,15) rectangle (2,16);
    \fill[carcARCone] (2,6) rectangle (4,16);
    \fill[carcARCeight] (4,14) rectangle (9,16);
    \fill[carcARCtwo] (0,14) rectangle (1,15);
    \fill[carcARCthree] (1,14) rectangle (2,15);
    \fill[carcARCthree] (0,13) rectangle (1,14);
    \fill[carcARCtwo] (1,13) rectangle (2,14);
    \fill[carcARCeight] (4,8) rectangle (7,14);
    \fill[carcARCseven] (7,8) rectangle (11,14);
    \fill[carcARCseven] (16,8) rectangle (21,14);
    \fill[carcARCtwo] (0,12) rectangle (1,13);
    \fill[carcARCthree] (1,12) rectangle (2,13);
    \fill[carcARCthree] (0,11) rectangle (1,12);
    \fill[carcARCtwo] (1,11) rectangle (2,12);
    \fill[carcARCtwo] (0,10) rectangle (1,11);
    \fill[carcARCthree] (1,10) rectangle (2,11);
    \fill[carcARCthree] (0,9) rectangle (1,10);
    \fill[carcARCtwo] (1,9) rectangle (2,10);
    \fill[carcARCtwo] (0,8) rectangle (1,9);
    \fill[carcARCthree] (1,8) rectangle (2,9);
    \fill[carcARCthree] (0,7) rectangle (1,8);
    \fill[carcARCtwo] (1,7) rectangle (2,8);
    \fill[carcARCeight] (4,6) rectangle (9,8);
    \fill[carcARCtwo] (0,6) rectangle (1,7);
    \fill[carcARCthree] (1,6) rectangle (2,7);
    \fill[carcARCthree] (0,5) rectangle (1,6);
    \fill[carcARCtwo] (1,5) rectangle (2,6);
    \fill[carcARCone] (2,4) rectangle (6,6);
    \fill[carcARCtwo] (0,4) rectangle (1,5);
    \fill[carcARCthree] (1,4) rectangle (2,5);
    \fill[carcARCthree] (0,3) rectangle (1,4);
    \fill[carcARCtwo] (1,3) rectangle (2,4);
    \fill[carcARCthree] (2,3) rectangle (3,4);
  }%
}

% Pair 28: task 11, version 1, support example 3
% Original 9x9 -> 9x9; centered padding L/R/T/B = 0/0/0/0.
\def\carcGridABIn{%
  \carcARCGrid{9}{%
    \fill[carcARCseven] (1,0) rectangle (3,9);
    \fill[carcARCseven] (4,0) rectangle (6,9);
    \fill[carcARCtwo] (0,6) rectangle (1,8);
    \fill[carcARCtwo] (3,6) rectangle (4,8);
    \fill[carcARCtwo] (6,6) rectangle (7,8);
    \fill[carcARCtwo] (0,2) rectangle (1,4);
    \fill[carcARCtwo] (3,2) rectangle (4,4);
    \fill[carcARCtwo] (6,2) rectangle (7,4);
  }%
}
\def\carcGridABOut{%
  \carcARCGrid{9}{%
    \fill[carcARCseven] (1,0) rectangle (3,9);
    \fill[carcARCseven] (4,0) rectangle (6,9);
  }%
}

% Pair 29: task 37, version 8, support example 2
% Original 16x8 -> 16x16; centered padding L/R/T/B = 4/4/0/0.
\def\carcGridACIn{%
  \carcARCGrid{16}{%
    \fill[carcARCfour] (5,10) rectangle (8,15);
    \fill[carcARCfour] (5,8) rectangle (6,10);
    \fill[carcARCfive] (6,3) rectangle (9,10);
  }%
}
\def\carcGridACOut{%
  \carcARCGrid{16}{%
    \fill[carcARCfour] (5,8) rectangle (8,15);
  }%
}

% Pair 30: task 73, version 1, support example 3
% Original 12x8 -> 12x12; centered padding L/R/T/B = 2/2/0/0.
\def\carcGridADIn{%
  \carcARCGrid{12}{%
    \fill[carcARCnine] (4,6) rectangle (6,10);
    \fill[carcARCfour] (3,7) rectangle (4,9);
    \fill[carcARCfour] (6,7) rectangle (7,9);
    \fill[carcARCfour] (3,4) rectangle (7,6);
    \fill[carcARCnine] (4,3) rectangle (6,4);
    \fill[carcARCfour] (3,1) rectangle (7,3);
    \fill[carcARCnine] (4,0) rectangle (6,1);
  }%
}
\def\carcGridADOut{%
  \carcARCGrid{12}{%
    \fill[carcARCnine] (4,6) rectangle (6,10);
    \fill[carcARCfour] (3,7) rectangle (4,9);
    \fill[carcARCfour] (6,7) rectangle (7,9);
    \fill[carcARCfour] (3,5) rectangle (4,6);
    \fill[carcARCtwo] (4,5) rectangle (5,6);
    \fill[carcARCfour] (5,5) rectangle (6,6);
    \fill[carcARCtwo] (6,5) rectangle (7,6);
    \fill[carcARCtwo] (3,4) rectangle (4,5);
    \fill[carcARCfour] (4,4) rectangle (5,5);
    \fill[carcARCtwo] (5,4) rectangle (6,5);
    \fill[carcARCfour] (6,4) rectangle (7,5);
    \fill[carcARCnine] (4,3) rectangle (6,4);
    \fill[carcARCfour] (3,2) rectangle (4,3);
    \fill[carcARCtwo] (4,2) rectangle (5,3);
    \fill[carcARCfour] (5,2) rectangle (6,3);
    \fill[carcARCtwo] (6,2) rectangle (7,3);
    \fill[carcARCtwo] (3,1) rectangle (4,2);
    \fill[carcARCfour] (4,1) rectangle (5,2);
    \fill[carcARCtwo] (5,1) rectangle (6,2);
    \fill[carcARCfour] (6,1) rectangle (7,2);
    \fill[carcARCnine] (4,0) rectangle (6,1);
  }%
}

% Pair 31: task 59, version 7, support example 1
% Original 20x19 -> 20x20; centered padding L/R/T/B = 0/1/0/0.
\def\carcGridAEIn{%
  \carcARCGrid{20}{%
    \fill[carcARCtwo] (15,0) rectangle (17,20);
    \fill[carcARCfour] (1,14) rectangle (14,18);
    \fill[carcARCfour] (1,13) rectangle (2,14);
    \fill[carcARCthree] (2,12) rectangle (7,14);
    \fill[carcARCfour] (7,13) rectangle (14,14);
    \fill[carcARCthree] (2,4) rectangle (4,12);
    \fill[carcARCseven] (4,4) rectangle (15,12);
    \fill[carcARCseven] (17,4) rectangle (19,12);
    \fill[carcARCthree] (2,3) rectangle (7,4);
  }%
}
\def\carcGridAEOut{%
  \carcARCGrid{20}{%
    \fill[carcARCtwo] (15,0) rectangle (17,20);
    \fill[carcARCnine] (1,14) rectangle (14,18);
    \fill[carcARCnine] (1,13) rectangle (2,14);
    \fill[carcARCthree] (2,12) rectangle (7,14);
    \fill[carcARCnine] (7,13) rectangle (14,14);
    \fill[carcARCthree] (2,4) rectangle (4,12);
    \fill[carcARCseven] (4,4) rectangle (15,12);
    \fill[carcARCseven] (17,4) rectangle (19,12);
    \fill[carcARCthree] (2,3) rectangle (7,4);
  }%
}

% Pair 32: task 90, version 8, support example 3
% Original 19x23 -> 23x23; centered padding L/R/T/B = 0/0/2/2.
\def\carcGridAFIn{%
  \carcARCGrid{23}{%
    \fill[carcARCsix] (11,3) rectangle (16,20);
    \fill[carcARCtwo] (0,17) rectangle (3,19);
    \fill[carcARCtwo] (0,4) rectangle (2,17);
    \fill[carcARCone] (2,16) rectangle (6,17);
    \fill[carcARCone] (2,6) rectangle (4,16);
    \fill[carcARCeight] (4,14) rectangle (9,16);
    \fill[carcARCeight] (4,8) rectangle (7,14);
    \fill[carcARCseven] (7,8) rectangle (11,14);
    \fill[carcARCseven] (16,8) rectangle (21,14);
    \fill[carcARCeight] (4,6) rectangle (9,8);
    \fill[carcARCone] (2,4) rectangle (6,6);
    \fill[carcARCtwo] (0,3) rectangle (3,4);
  }%
}
\def\carcGridAFOut{%
  \carcARCGrid{23}{%
    \fill[carcARCthree] (11,3) rectangle (16,20);
    \fill[carcARCtwo] (0,17) rectangle (3,19);
    \fill[carcARCtwo] (0,4) rectangle (2,17);
    \fill[carcARCone] (2,16) rectangle (6,17);
    \fill[carcARCone] (2,6) rectangle (4,16);
    \fill[carcARCeight] (4,14) rectangle (9,16);
    \fill[carcARCeight] (4,8) rectangle (7,14);
    \fill[carcARCseven] (7,8) rectangle (11,14);
    \fill[carcARCseven] (16,8) rectangle (21,14);
    \fill[carcARCeight] (4,6) rectangle (9,8);
    \fill[carcARCone] (2,4) rectangle (6,6);
    \fill[carcARCtwo] (0,3) rectangle (3,4);
  }%
}

% Pair 33: task 53, version 6, support example 1
% Original 14x16 -> 16x16; centered padding L/R/T/B = 0/0/1/1.
\def\carcGridAGIn{%
  \carcARCGrid{16}{%
    \fill[carcARCeight] (0,12) rectangle (2,15);
    \fill[carcARCone] (5,1) rectangle (11,15);
    \fill[carcARCeight] (0,5) rectangle (1,12);
    \fill[carcARCfour] (1,5) rectangle (5,12);
    \fill[carcARCfour] (11,5) rectangle (14,12);
    \fill[carcARCeight] (0,2) rectangle (2,5);
  }%
}
\def\carcGridAGOut{%
  \carcARCGrid{16}{%
    \fill[carcARCeight] (0,12) rectangle (2,15);
    \fill[carcARCeight] (0,5) rectangle (1,12);
    \fill[carcARCfour] (1,5) rectangle (14,12);
    \fill[carcARCeight] (0,2) rectangle (2,5);
  }%
}

% Pair 34: task 16, version 2, support example 3
% Original 7x10 -> 10x10; centered padding L/R/T/B = 0/0/1/2.
\def\carcGridAHIn{%
  \carcARCGrid{10}{%
    \fill[carcARCthree] (1,8) rectangle (3,9);
    \fill[carcARCthree] (4,8) rectangle (6,9);
    \fill[carcARCthree] (7,8) rectangle (9,9);
    \fill[carcARCseven] (0,7) rectangle (10,8);
    \fill[carcARCthree] (1,3) rectangle (3,7);
    \fill[carcARCthree] (4,3) rectangle (6,7);
    \fill[carcARCthree] (7,3) rectangle (9,7);
    \fill[carcARCseven] (0,5) rectangle (1,6);
    \fill[carcARCseven] (3,5) rectangle (4,6);
    \fill[carcARCseven] (6,5) rectangle (7,6);
    \fill[carcARCseven] (9,5) rectangle (10,6);
  }%
}
\def\carcGridAHOut{%
  \carcARCGrid{10}{%
    \fill[carcARCthree] (1,3) rectangle (3,9);
    \fill[carcARCthree] (4,3) rectangle (6,9);
    \fill[carcARCthree] (7,3) rectangle (9,9);
    \fill[carcARCseven] (0,5) rectangle (1,6);
    \fill[carcARCseven] (3,5) rectangle (4,6);
    \fill[carcARCseven] (6,5) rectangle (7,6);
    \fill[carcARCseven] (9,5) rectangle (10,6);
  }%
}

% Pair 35: task 94, version 7, support example 3
% Original 15x11 -> 15x15; centered padding L/R/T/B = 2/2/0/0.
\def\carcGridAIIn{%
  \carcARCGrid{15}{%
    \fill[carcARCsix] (8,4) rectangle (12,9);
    \fill[carcARCfive] (2,4) rectangle (8,5);
    \fill[carcARCfive] (12,3) rectangle (13,5);
    \fill[carcARCfive] (2,3) rectangle (3,4);
    \fill[carcARCfive] (2,2) rectangle (13,3);
  }%
}
\def\carcGridAIOut{%
  \carcARCGrid{15}{%
    \fill[carcARCthree] (8,4) rectangle (12,9);
    \fill[carcARCfive] (2,4) rectangle (8,5);
    \fill[carcARCfive] (12,3) rectangle (13,5);
    \fill[carcARCfive] (2,3) rectangle (3,4);
    \fill[carcARCfive] (2,2) rectangle (13,3);
  }%
}

% Pair 36: task 18, version 8, support example 2
% Original 11x14 -> 14x14; centered padding L/R/T/B = 0/0/1/2.
\def\carcGridAJIn{%
  \carcARCGrid{14}{%
    \fill[carcARCseven] (1,9) rectangle (5,12);
    \fill[carcARCsix] (0,9) rectangle (1,11);
    \fill[carcARCsix] (5,9) rectangle (12,11);
    \fill[carcARCsix] (0,4) rectangle (12,9);
  }%
}
\def\carcGridAJOut{%
  \carcARCGrid{14}{%
    \fill[carcARCseven] (1,9) rectangle (5,12);
    \fill[carcARCsix] (0,5) rectangle (1,11);
    \fill[carcARCsix] (5,10) rectangle (12,11);
    \fill[carcARCsix] (11,5) rectangle (12,10);
    \fill[carcARCsix] (0,4) rectangle (12,5);
  }%
}

% Pair 37: task 69, version 8, support example 3
% Original 13x13 -> 13x13; centered padding L/R/T/B = 0/0/0/0.
\def\carcGridAKIn{%
  \carcARCGrid{13}{%
    \fill[carcARCfive] (2,1) rectangle (4,13);
    \fill[carcARCfive] (5,1) rectangle (7,13);
    \fill[carcARCfive] (8,11) rectangle (10,13);
    \fill[carcARCseven] (0,9) rectangle (2,11);
    \fill[carcARCseven] (4,9) rectangle (5,11);
    \fill[carcARCseven] (7,9) rectangle (12,11);
    \fill[carcARCfive] (8,8) rectangle (10,9);
    \fill[carcARCseven] (0,6) rectangle (2,8);
    \fill[carcARCseven] (4,6) rectangle (5,8);
    \fill[carcARCseven] (7,6) rectangle (12,8);
    \fill[carcARCfive] (8,5) rectangle (10,6);
    \fill[carcARCseven] (0,3) rectangle (2,5);
    \fill[carcARCseven] (4,3) rectangle (5,5);
    \fill[carcARCseven] (7,3) rectangle (12,5);
    \fill[carcARCfive] (8,1) rectangle (10,3);
  }%
}
\def\carcGridAKOut{%
  \carcARCGrid{13}{%
    \fill[carcARCsix] (2,1) rectangle (4,13);
    \fill[carcARCsix] (5,1) rectangle (7,13);
    \fill[carcARCfive] (8,11) rectangle (10,13);
    \fill[carcARCseven] (0,9) rectangle (2,11);
    \fill[carcARCseven] (4,9) rectangle (5,11);
    \fill[carcARCseven] (7,9) rectangle (12,11);
    \fill[carcARCfive] (8,8) rectangle (10,9);
    \fill[carcARCseven] (0,6) rectangle (2,8);
    \fill[carcARCseven] (4,6) rectangle (5,8);
    \fill[carcARCseven] (7,6) rectangle (12,8);
    \fill[carcARCfive] (8,5) rectangle (10,6);
    \fill[carcARCseven] (0,3) rectangle (2,5);
    \fill[carcARCseven] (4,3) rectangle (5,5);
    \fill[carcARCseven] (7,3) rectangle (12,5);
    \fill[carcARCfive] (8,1) rectangle (10,3);
  }%
}

% Pair 38: task 3, version 3, support example 3
% Original 30x29 -> 30x30; centered padding L/R/T/B = 0/1/0/0.
\def\carcGridALIn{%
  \carcARCGrid{30}{%
    \fill[carcARCfour] (23,19) rectangle (24,22);
    \fill[carcARCeight] (22,16) rectangle (25,19);
    \fill[carcARCthree] (7,15) rectangle (10,18);
    \fill[carcARCfour] (23,11) rectangle (24,16);
    \fill[carcARCfive] (5,11) rectangle (13,15);
    \fill[carcARCthree] (7,5) rectangle (10,11);
  }%
}
\def\carcGridALOut{%
  \carcARCGrid{30}{%
    \fill[carcARCfour] (23,11) rectangle (24,22);
    \fill[carcARCeight] (22,16) rectangle (23,19);
    \fill[carcARCeight] (24,16) rectangle (25,19);
    \fill[carcARCthree] (7,5) rectangle (10,18);
    \fill[carcARCfive] (5,11) rectangle (7,15);
    \fill[carcARCfive] (10,11) rectangle (13,15);
  }%
}

% Pair 39: task 86, version 7, support example 2
% Original 15x8 -> 15x15; centered padding L/R/T/B = 3/4/0/0.
\def\carcGridAMIn{%
  \carcARCGrid{15}{%
    \fill[carcARCfour] (4,9) rectangle (6,10);
    \fill[carcARCfour] (7,9) rectangle (9,10);
    \fill[carcARCone] (3,7) rectangle (11,9);
    \fill[carcARCfour] (4,1) rectangle (6,7);
    \fill[carcARCfour] (7,1) rectangle (9,7);
    \fill[carcARCone] (3,3) rectangle (4,5);
    \fill[carcARCone] (6,3) rectangle (7,5);
    \fill[carcARCone] (9,3) rectangle (11,5);
  }%
}
\def\carcGridAMOut{%
  \carcARCGrid{15}{%
    \fill[carcARCfour] (4,9) rectangle (6,10);
    \fill[carcARCfour] (7,9) rectangle (9,10);
    \fill[carcARCone] (3,7) rectangle (11,9);
    \fill[carcARCfour] (4,1) rectangle (6,7);
    \fill[carcARCfour] (7,1) rectangle (9,7);
    \fill[carcARCone] (3,4) rectangle (4,5);
    \fill[carcARCthree] (6,4) rectangle (7,5);
    \fill[carcARCone] (9,4) rectangle (10,5);
    \fill[carcARCthree] (10,4) rectangle (11,5);
    \fill[carcARCthree] (3,3) rectangle (4,4);
    \fill[carcARCone] (6,3) rectangle (7,4);
    \fill[carcARCthree] (9,3) rectangle (10,4);
    \fill[carcARCone] (10,3) rectangle (11,4);
  }%
}

% Pair 40: task 12, version 2, support example 1
% Original 20x18 -> 20x20; centered padding L/R/T/B = 1/1/0/0.
\def\carcGridANIn{%
  \carcARCGrid{20}{%
    \fill[carcARCnine] (9,18) rectangle (18,19);
    \fill[carcARCnine] (9,15) rectangle (13,18);
    \fill[carcARCtwo] (13,9) rectangle (16,18);
    \fill[carcARCnine] (16,15) rectangle (18,18);
    \fill[carcARCseven] (7,5) rectangle (12,14);
    \fill[carcARCfive] (6,5) rectangle (7,9);
    \fill[carcARCfive] (12,5) rectangle (19,9);
    \fill[carcARCfive] (6,3) rectangle (19,5);
    \fill[carcARCtwo] (13,1) rectangle (16,3);
  }%
}
\def\carcGridANOut{%
  \carcARCGrid{20}{%
    \fill[carcARCseven] (9,15) rectangle (18,19);
    \fill[carcARCseven] (13,9) rectangle (16,15);
    \fill[carcARCseven] (7,9) rectangle (12,14);
    \fill[carcARCseven] (6,3) rectangle (19,9);
    \fill[carcARCseven] (13,1) rectangle (16,3);
  }%
}

% Pair 41: task 93, version 1, support example 1
% Original 8x10 -> 10x10; centered padding L/R/T/B = 0/0/1/1.
\def\carcGridAOIn{%
  \carcARCGrid{10}{%
    \fill[carcARCsix] (0,6) rectangle (7,8);
    \fill[carcARCsix] (0,1) rectangle (1,6);
    \fill[carcARCfour] (1,1) rectangle (10,6);
  }%
}
\def\carcGridAOOut{%
  \carcARCGrid{10}{%
    \fill[carcARCsix] (0,6) rectangle (7,8);
    \fill[carcARCsix] (0,1) rectangle (1,6);
    \fill[carcARCfour] (1,5) rectangle (2,6);
    \fill[carcARCfive] (2,5) rectangle (3,6);
    \fill[carcARCfour] (3,5) rectangle (4,6);
    \fill[carcARCfive] (4,5) rectangle (5,6);
    \fill[carcARCfour] (5,5) rectangle (6,6);
    \fill[carcARCfive] (6,5) rectangle (7,6);
    \fill[carcARCfour] (7,5) rectangle (8,6);
    \fill[carcARCfive] (8,5) rectangle (9,6);
    \fill[carcARCfour] (9,5) rectangle (10,6);
    \fill[carcARCfive] (1,4) rectangle (2,5);
    \fill[carcARCfour] (2,4) rectangle (3,5);
    \fill[carcARCfive] (3,4) rectangle (4,5);
    \fill[carcARCfour] (4,4) rectangle (5,5);
    \fill[carcARCfive] (5,4) rectangle (6,5);
    \fill[carcARCfour] (6,4) rectangle (7,5);
    \fill[carcARCfive] (7,4) rectangle (8,5);
    \fill[carcARCfour] (8,4) rectangle (9,5);
    \fill[carcARCfive] (9,4) rectangle (10,5);
    \fill[carcARCfour] (1,3) rectangle (2,4);
    \fill[carcARCfive] (2,3) rectangle (3,4);
    \fill[carcARCfour] (3,3) rectangle (4,4);
    \fill[carcARCfive] (4,3) rectangle (5,4);
    \fill[carcARCfour] (5,3) rectangle (6,4);
    \fill[carcARCfive] (6,3) rectangle (7,4);
    \fill[carcARCfour] (7,3) rectangle (8,4);
    \fill[carcARCfive] (8,3) rectangle (9,4);
    \fill[carcARCfour] (9,3) rectangle (10,4);
    \fill[carcARCfive] (1,2) rectangle (2,3);
    \fill[carcARCfour] (2,2) rectangle (3,3);
    \fill[carcARCfive] (3,2) rectangle (4,3);
    \fill[carcARCfour] (4,2) rectangle (5,3);
    \fill[carcARCfive] (5,2) rectangle (6,3);
    \fill[carcARCfour] (6,2) rectangle (7,3);
    \fill[carcARCfive] (7,2) rectangle (8,3);
    \fill[carcARCfour] (8,2) rectangle (9,3);
    \fill[carcARCfive] (9,2) rectangle (10,3);
    \fill[carcARCfour] (1,1) rectangle (2,2);
    \fill[carcARCfive] (2,1) rectangle (3,2);
    \fill[carcARCfour] (3,1) rectangle (4,2);
    \fill[carcARCfive] (4,1) rectangle (5,2);
    \fill[carcARCfour] (5,1) rectangle (6,2);
    \fill[carcARCfive] (6,1) rectangle (7,2);
    \fill[carcARCfour] (7,1) rectangle (8,2);
    \fill[carcARCfive] (8,1) rectangle (9,2);
    \fill[carcARCfour] (9,1) rectangle (10,2);
  }%
}

% Pair 42: task 2, version 8, support example 1
% Original 11x6 -> 11x11; centered padding L/R/T/B = 2/3/0/0.
\def\carcGridAPIn{%
  \carcARCGrid{11}{%
    \fill[carcARCtwo] (3,4) rectangle (4,11);
    \fill[carcARCtwo] (5,0) rectangle (6,11);
    \fill[carcARCeight] (2,3) rectangle (5,4);
    \fill[carcARCeight] (6,3) rectangle (8,4);
    \fill[carcARCtwo] (3,0) rectangle (4,3);
  }%
}
\def\carcGridAPOut{%
  \carcARCGrid{11}{%
    \fill[carcARCfour] (3,4) rectangle (4,11);
    \fill[carcARCtwo] (5,0) rectangle (6,11);
    \fill[carcARCfour] (2,3) rectangle (5,4);
    \fill[carcARCfour] (6,3) rectangle (8,4);
    \fill[carcARCfour] (3,0) rectangle (4,3);
  }%
}

% Pair 43: task 55, version 3, support example 3
% Original 8x12 -> 12x12; centered padding L/R/T/B = 0/0/2/2.
\def\carcGridAQIn{%
  \carcARCGrid{12}{%
    \fill[carcARCthree] (7,9) rectangle (8,10);
    \fill[carcARCthree] (6,8) rectangle (7,9);
    \fill[carcARCthree] (5,7) rectangle (6,8);
    \fill[carcARCthree] (4,6) rectangle (5,7);
    \fill[carcARCthree] (3,5) rectangle (4,6);
    \fill[carcARCeight] (0,4) rectangle (12,5);
    \fill[carcARCthree] (1,3) rectangle (2,4);
    \fill[carcARCthree] (0,2) rectangle (1,3);
  }%
}
\def\carcGridAQOut{%
  \carcARCGrid{12}{%
    \fill[carcARCthree] (7,9) rectangle (8,10);
    \fill[carcARCthree] (6,8) rectangle (7,9);
    \fill[carcARCthree] (5,7) rectangle (6,8);
    \fill[carcARCthree] (4,6) rectangle (5,7);
    \fill[carcARCthree] (3,5) rectangle (4,6);
    \fill[carcARCthree] (2,4) rectangle (3,5);
    \fill[carcARCthree] (1,3) rectangle (2,4);
    \fill[carcARCthree] (0,2) rectangle (1,3);
  }%
}

% Pair 44: task 23, version 8, support example 2
% Original 11x12 -> 12x12; centered padding L/R/T/B = 0/0/0/1.
\def\carcGridARIn{%
  \carcARCGrid{12}{%
    \fill[carcARCnine] (5,4) rectangle (10,11);
    \fill[carcARCsix] (2,4) rectangle (5,10);
    \fill[carcARCsix] (2,3) rectangle (7,4);
  }%
}
\def\carcGridAROut{%
  \carcARCGrid{12}{%
    \fill[carcARCnine] (5,11) rectangle (10,12);
    \fill[carcARCnine] (4,4) rectangle (11,11);
    \fill[carcARCsix] (2,4) rectangle (4,10);
    \fill[carcARCsix] (2,3) rectangle (5,4);
    \fill[carcARCnine] (5,3) rectangle (10,4);
  }%
}

% Pair 45: task 34, version 7, support example 1
% Original 11x7 -> 11x11; centered padding L/R/T/B = 2/2/0/0.
\def\carcGridASIn{%
  \carcARCGrid{11}{%
    \fill[carcARCfive] (3,9) rectangle (4,10);
    \fill[carcARCfive] (6,0) rectangle (7,10);
    \fill[carcARCnine] (2,8) rectangle (6,9);
    \fill[carcARCnine] (7,8) rectangle (9,9);
    \fill[carcARCfive] (3,6) rectangle (4,8);
    \fill[carcARCnine] (2,5) rectangle (6,6);
    \fill[carcARCnine] (7,5) rectangle (9,6);
    \fill[carcARCfive] (3,3) rectangle (4,5);
    \fill[carcARCnine] (2,2) rectangle (6,3);
    \fill[carcARCnine] (7,2) rectangle (9,3);
    \fill[carcARCfive] (3,0) rectangle (4,2);
  }%
}
\def\carcGridASOut{%
  \carcARCGrid{11}{%
    \fill[carcARCfive] (3,0) rectangle (4,10);
    \fill[carcARCfive] (6,9) rectangle (7,10);
    \fill[carcARCnine] (2,8) rectangle (3,9);
    \fill[carcARCnine] (4,8) rectangle (9,9);
    \fill[carcARCfive] (6,6) rectangle (7,8);
    \fill[carcARCnine] (2,5) rectangle (3,6);
    \fill[carcARCnine] (4,5) rectangle (9,6);
    \fill[carcARCfive] (6,3) rectangle (7,5);
    \fill[carcARCnine] (2,2) rectangle (3,3);
    \fill[carcARCnine] (4,2) rectangle (9,3);
    \fill[carcARCfive] (6,0) rectangle (7,2);
  }%
}

% Pair 46: task 31, version 2, support example 1
% Original 23x17 -> 23x23; centered padding L/R/T/B = 3/3/0/0.
\def\carcGridATIn{%
  \carcARCGrid{23}{%
    \fill[carcARCone] (10,8) rectangle (14,12);
    \fill[carcARCeight] (14,8) rectangle (16,10);
    \fill[carcARCeight] (12,6) rectangle (16,8);
  }%
}
\def\carcGridATOut{%
  \carcARCGrid{23}{%
    \fill[carcARCeight] (8,12) rectangle (20,14);
    \fill[carcARCeight] (8,8) rectangle (10,12);
    \fill[carcARCone] (10,8) rectangle (14,12);
    \fill[carcARCeight] (14,8) rectangle (20,12);
    \fill[carcARCeight] (8,2) rectangle (20,8);
  }%
}

% Pair 47: task 40, version 1, support example 2
% Original 17x20 -> 20x20; centered padding L/R/T/B = 0/0/1/2.
\def\carcGridAUIn{%
  \carcARCGrid{20}{%
    \fill[carcARCone] (10,2) rectangle (12,19);
    \fill[carcARCeight] (13,16) rectangle (19,19);
    \fill[carcARCeight] (13,13) rectangle (15,16);
    \fill[carcARCfive] (15,11) rectangle (17,16);
    \fill[carcARCeight] (17,13) rectangle (19,16);
    \fill[carcARCfour] (1,7) rectangle (10,11);
    \fill[carcARCfour] (12,7) rectangle (20,11);
    \fill[carcARCfive] (15,5) rectangle (17,7);
  }%
}
\def\carcGridAUOut{%
  \carcARCGrid{20}{%
    \fill[carcARCone] (10,18) rectangle (11,19);
    \fill[carcARCnine] (11,18) rectangle (12,19);
    \fill[carcARCeight] (13,16) rectangle (19,19);
    \fill[carcARCnine] (10,17) rectangle (11,18);
    \fill[carcARCone] (11,17) rectangle (12,18);
    \fill[carcARCone] (10,16) rectangle (11,17);
    \fill[carcARCnine] (11,16) rectangle (12,17);
    \fill[carcARCnine] (10,15) rectangle (11,16);
    \fill[carcARCone] (11,15) rectangle (12,16);
    \fill[carcARCeight] (13,13) rectangle (15,16);
    \fill[carcARCfive] (15,11) rectangle (17,16);
    \fill[carcARCeight] (17,13) rectangle (19,16);
    \fill[carcARCone] (10,14) rectangle (11,15);
    \fill[carcARCnine] (11,14) rectangle (12,15);
    \fill[carcARCnine] (10,13) rectangle (11,14);
    \fill[carcARCone] (11,13) rectangle (12,14);
    \fill[carcARCone] (10,12) rectangle (11,13);
    \fill[carcARCnine] (11,12) rectangle (12,13);
    \fill[carcARCnine] (10,11) rectangle (11,12);
    \fill[carcARCone] (11,11) rectangle (12,12);
    \fill[carcARCfour] (1,7) rectangle (10,11);
    \fill[carcARCone] (10,10) rectangle (11,11);
    \fill[carcARCnine] (11,10) rectangle (12,11);
    \fill[carcARCfour] (12,7) rectangle (20,11);
    \fill[carcARCnine] (10,9) rectangle (11,10);
    \fill[carcARCone] (11,9) rectangle (12,10);
    \fill[carcARCone] (10,8) rectangle (11,9);
    \fill[carcARCnine] (11,8) rectangle (12,9);
    \fill[carcARCnine] (10,7) rectangle (11,8);
    \fill[carcARCone] (11,7) rectangle (12,8);
    \fill[carcARCone] (10,6) rectangle (11,7);
    \fill[carcARCnine] (11,6) rectangle (12,7);
    \fill[carcARCfive] (15,5) rectangle (17,7);
    \fill[carcARCnine] (10,5) rectangle (11,6);
    \fill[carcARCone] (11,5) rectangle (12,6);
    \fill[carcARCone] (10,4) rectangle (11,5);
    \fill[carcARCnine] (11,4) rectangle (12,5);
    \fill[carcARCnine] (10,3) rectangle (11,4);
    \fill[carcARCone] (11,3) rectangle (12,4);
    \fill[carcARCone] (10,2) rectangle (11,3);
    \fill[carcARCnine] (11,2) rectangle (12,3);
  }%
}

% Pair 48: task 47, version 4, support example 3
% Original 13x14 -> 14x14; centered padding L/R/T/B = 0/0/0/1.
\def\carcGridAVIn{%
  \carcARCGrid{14}{%
    \fill[carcARCfour] (0,13) rectangle (5,14);
    \fill[carcARCfour] (0,9) rectangle (1,13);
    \fill[carcARCone] (1,11) rectangle (4,13);
    \fill[carcARCone] (1,8) rectangle (2,11);
    \fill[carcARCsix] (2,10) rectangle (3,11);
    \fill[carcARCone] (3,10) rectangle (4,11);
    \fill[carcARCsix] (2,9) rectangle (4,10);
    \fill[carcARCsix] (2,8) rectangle (5,9);
    \fill[carcARCsix] (2,7) rectangle (6,8);
    \fill[carcARCfive] (0,3) rectangle (6,7);
    \fill[carcARCsix] (6,6) rectangle (7,7);
    \fill[carcARCsix] (6,5) rectangle (8,6);
    \fill[carcARCsix] (6,4) rectangle (9,5);
  }%
}
\def\carcGridAVOut{%
  \carcARCGrid{14}{%
    \fill[carcARCfive] (8,10) rectangle (14,14);
  }%
}

% ============================================================
% 8 x 12 matrix
%
% Adjacent columns are input/output.
% The selected sequence is filled DOWN each pair-column first,
% then continues with the next input/output pair-column to the right.
% ============================================================

\hbox{%
\begin{tikzpicture}
  \matrix[
    matrix of nodes,
    nodes={
      inner sep=0pt,
      outer sep=0pt,
      minimum size=0pt,
      anchor=center
    },
    column sep=\carcARCHGap,
    row sep=\carcARCVGap
  ] {
    % 59:v7:e1 | 56:v5:e2 | 15:v4:e3 | 75:v5:e3 | 53:v6:e1 | 69:v8:e3
    \carcGridAEIn & \carcGridAEOut & \carcGridIIn & \carcGridIOut & \carcGridWIn & \carcGridWOut & \carcGridYIn & \carcGridYOut & \carcGridAGIn & \carcGridAGOut & \carcGridAKIn & \carcGridAKOut \\
    % 60:v2:e1 | 28:v2:e1 | 41:v6:e1 | 88:v4:e3 | 16:v2:e3 | 2:v8:e1
    \carcGridBIn & \carcGridBOut & \carcGridJIn & \carcGridJOut & \carcGridRIn & \carcGridROut & \carcGridZIn & \carcGridZOut & \carcGridAHIn & \carcGridAHOut & \carcGridAPIn & \carcGridAPOut \\
    % 8:v5:e3 | 12:v2:e1 | 46:v2:e3 | 91:v6:e3 | 42:v5:e2 | 55:v3:e3
    \carcGridCIn & \carcGridCOut & \carcGridANIn & \carcGridANOut & \carcGridSIn & \carcGridSOut & \carcGridAAIn & \carcGridAAOut & \carcGridPIn & \carcGridPOut & \carcGridAQIn & \carcGridAQOut \\
    % 19:v6:e3 | 57:v7:e1 | 45:v4:e1 | 11:v1:e3 | 18:v8:e2 | 23:v8:e2
    \carcGridDIn & \carcGridDOut & \carcGridLIn & \carcGridLOut & \carcGridTIn & \carcGridTOut & \carcGridABIn & \carcGridABOut & \carcGridAJIn & \carcGridAJOut & \carcGridARIn & \carcGridAROut \\
    % 36:v4:e3 | 22:v7:e1 | 52:v1:e3 | 37:v8:e2 | 93:v1:e1 | 34:v7:e1
    \carcGridEIn & \carcGridEOut & \carcGridMIn & \carcGridMOut & \carcGridUIn & \carcGridUOut & \carcGridACIn & \carcGridACOut & \carcGridAOIn & \carcGridAOOut & \carcGridASIn & \carcGridASOut \\
    % 71:v3:e3 | 31:v2:e1 | 35:v1:e2 | 73:v1:e3 | 3:v3:e3 | 43:v3:e2
    \carcGridFIn & \carcGridFOut & \carcGridATIn & \carcGridATOut & \carcGridVIn & \carcGridVOut & \carcGridADIn & \carcGridADOut & \carcGridALIn & \carcGridALOut & \carcGridNIn & \carcGridNOut \\
    % 20:v5:e1 | 47:v4:e3 | 27:v4:e3 | 84:v3:e1 | 86:v7:e2 | 40:v1:e2
    \carcGridGIn & \carcGridGOut & \carcGridAVIn & \carcGridAVOut & \carcGridQIn & \carcGridQOut & \carcGridAIn & \carcGridAOut & \carcGridAMIn & \carcGridAMOut & \carcGridAUIn & \carcGridAUOut \\
    % 61:v5:e3 | 94:v7:e3 | 29:v3:e3 | 90:v8:e3 | 58:v6:e2 | 79:v6:e3
    \carcGridHIn & \carcGridHOut & \carcGridAIIn & \carcGridAIOut & \carcGridXIn & \carcGridXOut & \carcGridAFIn & \carcGridAFOut & \carcGridKIn & \carcGridKOut & \carcGridOIn & \carcGridOOut \\
  };
\end{tikzpicture}%
}%

\endgroup
}%


==> figures/dataset/inside_outside_example.tex <==
% A complete ARC task: three support examples + ten test queries.
% Requires in your LaTeX preamble:
%   \usepackage{tikz,xcolor,graphicx}
%   \usetikzlibrary{arrows.meta}
% E.g.: \resizebox{\linewidth}{!}{\input{InsideOutside50_001_full_task.tikz.tex}}
\vbox{%
\begingroup

% The exact same ARC palette as in the supplied multi-task figure.
\definecolor{carcARCzero}{HTML}{000000}
\definecolor{carcARCone}{HTML}{0074D9}
\definecolor{carcARCtwo}{HTML}{FF4136}
\definecolor{carcARCthree}{HTML}{2ECC40}
\definecolor{carcARCfour}{HTML}{FFDC00}
\definecolor{carcARCfive}{HTML}{AAAAAA}
\definecolor{carcARCsix}{HTML}{F012BE}
\definecolor{carcARCseven}{HTML}{FF851B}
\definecolor{carcARCeight}{HTML}{7FDBFF}
\definecolor{carcARCnine}{HTML}{870C25}

% Draw one square ARC panel at (x,y), side size in cm, and cells on an N x N grid.
% Rectangular source grids are centered on black square panels before rendering.
\newcommand{\carcDrawARCGridAt}[5]{%
  \begingroup
  \pgfmathsetmacro{\carcARCUnit}{#4/#3}%
  \begin{scope}[shift={(#1,#2)}]
    \begin{scope}[x=\carcARCUnit cm,y=\carcARCUnit cm]
      \clip (0,0) rectangle (#3,#3);
      \fill[carcARCzero] (0,0) rectangle (#3,#3);
      #5%
      \draw[step=1,draw=white,opacity=0.32,line width=0.06pt]
        (0,0) grid (#3,#3);
      \draw[draw=white,opacity=0.55,line width=0.18pt]
        (0,0) rectangle (#3,#3);
    \end{scope}
  \end{scope}
  \endgroup
}

% ---------------------------------------------------------------
% Complete, lossless grid data. Every fill corresponds to cells
% in the JSON; adjacent same-color cells are compressed to rectangles.
% ---------------------------------------------------------------

% Support 1, input
% Original 24x23 -> 24x24; centered padding L/R/T/B = 0/1/0/0.
\def\carcSOneIn{%
  \fill[carcARCsix] (15,20) rectangle (20,21);
  \fill[carcARCsix] (14,19) rectangle (15,20);
  \fill[carcARCsix] (20,19) rectangle (21,20);
  \fill[carcARCsix] (13,18) rectangle (14,19);
  \fill[carcARCtwo] (15,18) rectangle (19,19);
  \fill[carcARCsix] (21,18) rectangle (22,19);
  \fill[carcARCsix] (12,15) rectangle (13,18);
  \fill[carcARCsix] (22,15) rectangle (23,18);
  \fill[carcARCsix] (13,14) rectangle (14,15);
  \fill[carcARCsix] (21,14) rectangle (22,15);
  \fill[carcARCsix] (14,13) rectangle (15,14);
  \fill[carcARCtwo] (15,13) rectangle (19,14);
  \fill[carcARCsix] (20,13) rectangle (21,14);
  \fill[carcARCsix] (15,12) rectangle (20,13);
  \fill[carcARCsix] (3,8) rectangle (8,9);
  \fill[carcARCeight] (12,8) rectangle (23,9);
  \fill[carcARCsix] (2,7) rectangle (3,8);
  \fill[carcARCsix] (8,7) rectangle (9,8);
  \fill[carcARCsix] (1,6) rectangle (2,7);
  \fill[carcARCsix] (9,6) rectangle (10,7);
  \fill[carcARCtwo] (5,4) rectangle (6,7);
  \fill[carcARCtwo] (7,4) rectangle (8,8);
  \fill[carcARCtwo] (9,4) rectangle (10,6);
  \fill[carcARCtwo] (21,4) rectangle (22,8);
  \fill[carcARCsix] (0,3) rectangle (1,6);
  \fill[carcARCsix] (10,3) rectangle (11,6);
  \fill[carcARCtwo] (18,3) rectangle (19,7);
  \fill[carcARCsix] (1,2) rectangle (2,3);
  \fill[carcARCsix] (9,2) rectangle (10,3);
  \fill[carcARCtwo] (14,2) rectangle (15,5);
  \fill[carcARCsix] (2,1) rectangle (3,2);
  \fill[carcARCsix] (8,1) rectangle (9,2);
  \fill[carcARCeight] (12,1) rectangle (13,8);
  \fill[carcARCeight] (22,1) rectangle (23,8);
  \fill[carcARCsix] (3,0) rectangle (8,1);
  \fill[carcARCeight] (12,0) rectangle (23,1);
}%

% Support 1, output
% Original 24x23 -> 24x24; centered padding L/R/T/B = 0/1/0/0.
\def\carcSOneOut{%
  \fill[carcARCsix] (15,20) rectangle (20,21);
  \fill[carcARCsix] (14,19) rectangle (15,20);
  \fill[carcARCsix] (20,19) rectangle (21,20);
  \fill[carcARCsix] (13,18) rectangle (14,19);
  \fill[carcARCthree] (15,18) rectangle (19,19);
  \fill[carcARCsix] (21,18) rectangle (22,19);
  \fill[carcARCsix] (12,15) rectangle (13,18);
  \fill[carcARCsix] (22,15) rectangle (23,18);
  \fill[carcARCsix] (13,14) rectangle (14,15);
  \fill[carcARCsix] (21,14) rectangle (22,15);
  \fill[carcARCsix] (14,13) rectangle (15,14);
  \fill[carcARCthree] (15,13) rectangle (19,14);
  \fill[carcARCsix] (20,13) rectangle (21,14);
  \fill[carcARCsix] (15,12) rectangle (20,13);
  \fill[carcARCsix] (3,8) rectangle (8,9);
  \fill[carcARCeight] (12,8) rectangle (23,9);
  \fill[carcARCsix] (2,7) rectangle (3,8);
  \fill[carcARCsix] (8,7) rectangle (9,8);
  \fill[carcARCsix] (1,6) rectangle (2,7);
  \fill[carcARCsix] (9,6) rectangle (10,7);
  \fill[carcARCthree] (5,4) rectangle (6,7);
  \fill[carcARCthree] (7,4) rectangle (8,8);
  \fill[carcARCthree] (9,4) rectangle (10,6);
  \fill[carcARCthree] (21,4) rectangle (22,8);
  \fill[carcARCsix] (0,3) rectangle (1,6);
  \fill[carcARCsix] (10,3) rectangle (11,6);
  \fill[carcARCthree] (18,3) rectangle (19,7);
  \fill[carcARCsix] (1,2) rectangle (2,3);
  \fill[carcARCsix] (9,2) rectangle (10,3);
  \fill[carcARCthree] (14,2) rectangle (15,5);
  \fill[carcARCsix] (2,1) rectangle (3,2);
  \fill[carcARCsix] (8,1) rectangle (9,2);
  \fill[carcARCeight] (12,1) rectangle (13,8);
  \fill[carcARCeight] (22,1) rectangle (23,8);
  \fill[carcARCsix] (3,0) rectangle (8,1);
  \fill[carcARCeight] (12,0) rectangle (23,1);
}%

% Support 2, input
% Original 23x22 -> 23x23; centered padding L/R/T/B = 0/1/0/0.
\def\carcSTwoIn{%
  \fill[carcARCseven] (14,21) rectangle (20,22);
  \fill[carcARCseven] (20,20) rectangle (22,21);
  \fill[carcARCseven] (15,19) rectangle (16,21);
  \fill[carcARCseven] (21,19) rectangle (22,20);
  \fill[carcARCseven] (14,17) rectangle (15,19);
  \fill[carcARCseven] (12,16) rectangle (14,17);
  \fill[carcARCtwo] (18,16) rectangle (19,21);
  \fill[carcARCseven] (20,15) rectangle (21,19);
  \fill[carcARCtwo] (15,14) rectangle (16,17);
  \fill[carcARCseven] (12,13) rectangle (13,16);
  \fill[carcARCseven] (19,13) rectangle (20,15);
  \fill[carcARCseven] (12,12) rectangle (22,13);
  \fill[carcARCseven] (13,10) rectangle (20,11);
  \fill[carcARCseven] (12,9) rectangle (13,10);
  \fill[carcARCseven] (1,8) rectangle (10,9);
  \fill[carcARCseven] (12,8) rectangle (14,9);
  \fill[carcARCtwo] (16,8) rectangle (17,10);
  \fill[carcARCtwo] (2,7) rectangle (7,8);
  \fill[carcARCseven] (14,7) rectangle (16,8);
  \fill[carcARCseven] (18,7) rectangle (19,10);
  \fill[carcARCseven] (16,6) rectangle (17,7);
  \fill[carcARCseven] (19,6) rectangle (21,7);
  \fill[carcARCseven] (12,5) rectangle (16,6);
  \fill[carcARCseven] (20,5) rectangle (21,6);
  \fill[carcARCseven] (12,4) rectangle (15,5);
  \fill[carcARCseven] (15,3) rectangle (16,4);
  \fill[carcARCtwo] (2,2) rectangle (7,3);
  \fill[carcARCseven] (12,2) rectangle (15,3);
  \fill[carcARCtwo] (20,2) rectangle (21,4);
  \fill[carcARCseven] (21,2) rectangle (22,5);
  \fill[carcARCseven] (1,1) rectangle (2,8);
  \fill[carcARCseven] (9,1) rectangle (10,8);
  \fill[carcARCseven] (12,1) rectangle (13,2);
  \fill[carcARCseven] (20,1) rectangle (22,2);
  \fill[carcARCseven] (1,0) rectangle (10,1);
  \fill[carcARCseven] (13,0) rectangle (20,1);
}%

% Support 2, output
% Original 23x22 -> 23x23; centered padding L/R/T/B = 0/1/0/0.
\def\carcSTwoOut{%
  \fill[carcARCseven] (14,21) rectangle (20,22);
  \fill[carcARCseven] (20,20) rectangle (22,21);
  \fill[carcARCseven] (15,19) rectangle (16,21);
  \fill[carcARCseven] (21,19) rectangle (22,20);
  \fill[carcARCseven] (14,17) rectangle (15,19);
  \fill[carcARCseven] (12,16) rectangle (14,17);
  \fill[carcARCthree] (18,16) rectangle (19,21);
  \fill[carcARCseven] (20,15) rectangle (21,19);
  \fill[carcARCthree] (15,14) rectangle (16,17);
  \fill[carcARCseven] (12,13) rectangle (13,16);
  \fill[carcARCseven] (19,13) rectangle (20,15);
  \fill[carcARCseven] (12,12) rectangle (22,13);
  \fill[carcARCseven] (13,10) rectangle (20,11);
  \fill[carcARCseven] (12,9) rectangle (13,10);
  \fill[carcARCseven] (1,8) rectangle (10,9);
  \fill[carcARCseven] (12,8) rectangle (14,9);
  \fill[carcARCthree] (16,8) rectangle (17,10);
  \fill[carcARCthree] (2,7) rectangle (7,8);
  \fill[carcARCseven] (14,7) rectangle (16,8);
  \fill[carcARCseven] (18,7) rectangle (19,10);
  \fill[carcARCseven] (16,6) rectangle (17,7);
  \fill[carcARCseven] (19,6) rectangle (21,7);
  \fill[carcARCseven] (12,5) rectangle (16,6);
  \fill[carcARCseven] (20,5) rectangle (21,6);
  \fill[carcARCseven] (12,4) rectangle (15,5);
  \fill[carcARCseven] (15,3) rectangle (16,4);
  \fill[carcARCthree] (2,2) rectangle (7,3);
  \fill[carcARCseven] (12,2) rectangle (15,3);
  \fill[carcARCthree] (20,2) rectangle (21,4);
  \fill[carcARCseven] (21,2) rectangle (22,5);
  \fill[carcARCseven] (1,1) rectangle (2,8);
  \fill[carcARCseven] (9,1) rectangle (10,8);
  \fill[carcARCseven] (12,1) rectangle (13,2);
  \fill[carcARCseven] (20,1) rectangle (22,2);
  \fill[carcARCseven] (1,0) rectangle (10,1);
  \fill[carcARCseven] (13,0) rectangle (20,1);
}%

% Support 3, input
% Original 14x22 -> 22x22; centered padding L/R/T/B = 0/0/4/4.
\def\carcSThreeIn{%
  \fill[carcARCone] (13,17) rectangle (22,18);
  \fill[carcARCone] (3,16) rectangle (9,17);
  \fill[carcARCone] (2,15) rectangle (3,16);
  \fill[carcARCtwo] (4,15) rectangle (8,16);
  \fill[carcARCone] (9,15) rectangle (10,16);
  \fill[carcARCtwo] (5,13) rectangle (7,14);
  \fill[carcARCtwo] (18,10) rectangle (19,15);
  \fill[carcARCone] (1,8) rectangle (2,15);
  \fill[carcARCone] (10,8) rectangle (11,15);
  \fill[carcARCone] (2,7) rectangle (3,8);
  \fill[carcARCtwo] (4,7) rectangle (9,8);
  \fill[carcARCone] (9,7) rectangle (10,8);
  \fill[carcARCtwo] (15,7) rectangle (16,13);
  \fill[carcARCone] (3,6) rectangle (9,7);
  \fill[carcARCone] (13,5) rectangle (14,17);
  \fill[carcARCone] (21,5) rectangle (22,17);
  \fill[carcARCone] (13,4) rectangle (22,5);
}%

% Support 3, output
% Original 14x22 -> 22x22; centered padding L/R/T/B = 0/0/4/4.
\def\carcSThreeOut{%
  \fill[carcARCone] (13,17) rectangle (22,18);
  \fill[carcARCone] (3,16) rectangle (9,17);
  \fill[carcARCone] (2,15) rectangle (3,16);
  \fill[carcARCthree] (4,15) rectangle (8,16);
  \fill[carcARCone] (9,15) rectangle (10,16);
  \fill[carcARCthree] (5,13) rectangle (7,14);
  \fill[carcARCthree] (18,10) rectangle (19,15);
  \fill[carcARCone] (1,8) rectangle (2,15);
  \fill[carcARCone] (10,8) rectangle (11,15);
  \fill[carcARCone] (2,7) rectangle (3,8);
  \fill[carcARCthree] (4,7) rectangle (9,8);
  \fill[carcARCone] (9,7) rectangle (10,8);
  \fill[carcARCthree] (15,7) rectangle (16,13);
  \fill[carcARCone] (3,6) rectangle (9,7);
  \fill[carcARCone] (13,5) rectangle (14,17);
  \fill[carcARCone] (21,5) rectangle (22,17);
  \fill[carcARCone] (13,4) rectangle (22,5);
}%

% Query 1, input
% Original 23x21 -> 23x23; centered padding L/R/T/B = 1/1/0/0.
\def\carcTOneIn{%
  \fill[carcARCfour] (2,22) rectangle (11,23);
  \fill[carcARCone] (14,22) rectangle (20,23);
  \fill[carcARCfour] (1,21) rectangle (2,22);
  \fill[carcARCone] (13,21) rectangle (14,22);
  \fill[carcARCone] (20,21) rectangle (21,22);
  \fill[carcARCfour] (2,20) rectangle (3,21);
  \fill[carcARCfour] (1,19) rectangle (5,20);
  \fill[carcARCtwo] (5,19) rectangle (8,20);
  \fill[carcARCfour] (5,18) rectangle (6,19);
  \fill[carcARCtwo] (16,18) rectangle (17,20);
  \fill[carcARCtwo] (18,18) rectangle (19,22);
  \fill[carcARCfour] (1,17) rectangle (5,18);
  \fill[carcARCfour] (10,16) rectangle (11,22);
  \fill[carcARCtwo] (2,15) rectangle (7,16);
  \fill[carcARCfour] (7,15) rectangle (11,16);
  \fill[carcARCfour] (1,14) rectangle (2,17);
  \fill[carcARCfour] (6,14) rectangle (7,15);
  \fill[carcARCone] (12,14) rectangle (13,21);
  \fill[carcARCone] (21,14) rectangle (22,21);
  \fill[carcARCfour] (2,13) rectangle (10,14);
  \fill[carcARCone] (13,13) rectangle (14,14);
  \fill[carcARCone] (20,13) rectangle (21,14);
  \fill[carcARCone] (14,12) rectangle (20,13);
  \fill[carcARCone] (4,9) rectangle (9,10);
  \fill[carcARCfour] (14,9) rectangle (20,10);
  \fill[carcARCone] (3,8) rectangle (4,9);
  \fill[carcARCone] (9,8) rectangle (10,9);
  \fill[carcARCfour] (13,8) rectangle (14,9);
  \fill[carcARCfour] (20,8) rectangle (21,9);
  \fill[carcARCtwo] (17,6) rectangle (19,7);
  \fill[carcARCtwo] (6,4) rectangle (7,7);
  \fill[carcARCone] (2,3) rectangle (3,8);
  \fill[carcARCtwo] (8,3) rectangle (9,7);
  \fill[carcARCone] (10,3) rectangle (11,8);
  \fill[carcARCfour] (12,3) rectangle (13,8);
  \fill[carcARCfour] (21,3) rectangle (22,8);
  \fill[carcARCone] (3,2) rectangle (4,3);
  \fill[carcARCtwo] (4,2) rectangle (5,8);
  \fill[carcARCone] (9,2) rectangle (10,3);
  \fill[carcARCfour] (13,2) rectangle (14,3);
  \fill[carcARCtwo] (15,2) rectangle (19,3);
  \fill[carcARCfour] (20,2) rectangle (21,3);
  \fill[carcARCone] (4,1) rectangle (9,2);
  \fill[carcARCfour] (14,1) rectangle (20,2);
}%

% Query 1, output
% Original 23x21 -> 23x23; centered padding L/R/T/B = 1/1/0/0.
\def\carcTOneOut{%
  \fill[carcARCfour] (2,22) rectangle (11,23);
  \fill[carcARCone] (14,22) rectangle (20,23);
  \fill[carcARCfour] (1,21) rectangle (2,22);
  \fill[carcARCone] (13,21) rectangle (14,22);
  \fill[carcARCone] (20,21) rectangle (21,22);
  \fill[carcARCfour] (2,20) rectangle (3,21);
  \fill[carcARCfour] (1,19) rectangle (5,20);
  \fill[carcARCthree] (5,19) rectangle (8,20);
  \fill[carcARCfour] (5,18) rectangle (6,19);
  \fill[carcARCthree] (16,18) rectangle (17,20);
  \fill[carcARCthree] (18,18) rectangle (19,22);
  \fill[carcARCfour] (1,17) rectangle (5,18);
  \fill[carcARCfour] (10,16) rectangle (11,22);
  \fill[carcARCthree] (2,15) rectangle (7,16);
  \fill[carcARCfour] (7,15) rectangle (11,16);
  \fill[carcARCfour] (1,14) rectangle (2,17);
  \fill[carcARCfour] (6,14) rectangle (7,15);
  \fill[carcARCone] (12,14) rectangle (13,21);
  \fill[carcARCone] (21,14) rectangle (22,21);
  \fill[carcARCfour] (2,13) rectangle (10,14);
  \fill[carcARCone] (13,13) rectangle (14,14);
  \fill[carcARCone] (20,13) rectangle (21,14);
  \fill[carcARCone] (14,12) rectangle (20,13);
  \fill[carcARCone] (4,9) rectangle (9,10);
  \fill[carcARCfour] (14,9) rectangle (20,10);
  \fill[carcARCone] (3,8) rectangle (4,9);
  \fill[carcARCone] (9,8) rectangle (10,9);
  \fill[carcARCfour] (13,8) rectangle (14,9);
  \fill[carcARCfour] (20,8) rectangle (21,9);
  \fill[carcARCthree] (17,6) rectangle (19,7);
  \fill[carcARCthree] (6,4) rectangle (7,7);
  \fill[carcARCone] (2,3) rectangle (3,8);
  \fill[carcARCthree] (8,3) rectangle (9,7);
  \fill[carcARCone] (10,3) rectangle (11,8);
  \fill[carcARCfour] (12,3) rectangle (13,8);
  \fill[carcARCfour] (21,3) rectangle (22,8);
  \fill[carcARCone] (3,2) rectangle (4,3);
  \fill[carcARCthree] (4,2) rectangle (5,8);
  \fill[carcARCone] (9,2) rectangle (10,3);
  \fill[carcARCfour] (13,2) rectangle (14,3);
  \fill[carcARCthree] (15,2) rectangle (19,3);
  \fill[carcARCfour] (20,2) rectangle (21,3);
  \fill[carcARCone] (4,1) rectangle (9,2);
  \fill[carcARCfour] (14,1) rectangle (20,2);
}%

% Query 2, input
% Original 23x23 -> 23x23; centered padding L/R/T/B = 0/0/0/0.
\def\carcTTwoIn{%
  \fill[carcARCsix] (2,21) rectangle (11,22);
  \fill[carcARCsix] (12,21) rectangle (22,22);
  \fill[carcARCsix] (12,20) rectangle (13,21);
  \fill[carcARCsix] (21,20) rectangle (22,21);
  \fill[carcARCsix] (12,19) rectangle (15,20);
  \fill[carcARCtwo] (17,19) rectangle (18,21);
  \fill[carcARCsix] (20,17) rectangle (21,20);
  \fill[carcARCtwo] (9,15) rectangle (10,21);
  \fill[carcARCsix] (15,15) rectangle (16,19);
  \fill[carcARCtwo] (5,14) rectangle (6,20);
  \fill[carcARCsix] (2,13) rectangle (3,21);
  \fill[carcARCsix] (10,13) rectangle (11,21);
  \fill[carcARCsix] (14,13) rectangle (15,15);
  \fill[carcARCtwo] (20,13) rectangle (21,17);
  \fill[carcARCsix] (21,13) rectangle (22,17);
  \fill[carcARCsix] (2,12) rectangle (11,13);
  \fill[carcARCsix] (12,12) rectangle (21,13);
  \fill[carcARCsix] (5,10) rectangle (6,11);
  \fill[carcARCsix] (14,10) rectangle (23,11);
  \fill[carcARCsix] (4,9) rectangle (5,10);
  \fill[carcARCsix] (6,9) rectangle (7,10);
  \fill[carcARCsix] (3,8) rectangle (4,9);
  \fill[carcARCsix] (7,8) rectangle (8,9);
  \fill[carcARCsix] (2,7) rectangle (3,8);
  \fill[carcARCsix] (8,7) rectangle (9,8);
  \fill[carcARCsix] (1,6) rectangle (2,7);
  \fill[carcARCsix] (9,6) rectangle (10,7);
  \fill[carcARCtwo] (16,6) rectangle (20,7);
  \fill[carcARCsix] (0,5) rectangle (1,6);
  \fill[carcARCsix] (10,5) rectangle (11,6);
  \fill[carcARCsix] (1,4) rectangle (2,5);
  \fill[carcARCtwo] (2,4) rectangle (3,6);
  \fill[carcARCtwo] (4,4) rectangle (5,7);
  \fill[carcARCsix] (9,4) rectangle (10,5);
  \fill[carcARCtwo] (18,4) rectangle (21,5);
  \fill[carcARCsix] (2,3) rectangle (3,4);
  \fill[carcARCtwo] (7,3) rectangle (8,6);
  \fill[carcARCsix] (8,3) rectangle (9,4);
  \fill[carcARCsix] (14,3) rectangle (15,10);
  \fill[carcARCsix] (22,3) rectangle (23,10);
  \fill[carcARCsix] (3,2) rectangle (4,3);
  \fill[carcARCsix] (7,2) rectangle (8,3);
  \fill[carcARCsix] (14,2) rectangle (23,3);
  \fill[carcARCsix] (4,1) rectangle (5,2);
  \fill[carcARCsix] (6,1) rectangle (7,2);
  \fill[carcARCsix] (5,0) rectangle (6,1);
}%

% Query 2, output
% Original 23x23 -> 23x23; centered padding L/R/T/B = 0/0/0/0.
\def\carcTTwoOut{%
  \fill[carcARCsix] (2,21) rectangle (11,22);
  \fill[carcARCsix] (12,21) rectangle (22,22);
  \fill[carcARCsix] (12,20) rectangle (13,21);
  \fill[carcARCsix] (21,20) rectangle (22,21);
  \fill[carcARCsix] (12,19) rectangle (15,20);
  \fill[carcARCthree] (17,19) rectangle (18,21);
  \fill[carcARCsix] (20,17) rectangle (21,20);
  \fill[carcARCthree] (9,15) rectangle (10,21);
  \fill[carcARCsix] (15,15) rectangle (16,19);
  \fill[carcARCthree] (5,14) rectangle (6,20);
  \fill[carcARCsix] (2,13) rectangle (3,21);
  \fill[carcARCsix] (10,13) rectangle (11,21);
  \fill[carcARCsix] (14,13) rectangle (15,15);
  \fill[carcARCthree] (20,13) rectangle (21,17);
  \fill[carcARCsix] (21,13) rectangle (22,17);
  \fill[carcARCsix] (2,12) rectangle (11,13);
  \fill[carcARCsix] (12,12) rectangle (21,13);
  \fill[carcARCsix] (5,10) rectangle (6,11);
  \fill[carcARCsix] (14,10) rectangle (23,11);
  \fill[carcARCsix] (4,9) rectangle (5,10);
  \fill[carcARCsix] (6,9) rectangle (7,10);
  \fill[carcARCsix] (3,8) rectangle (4,9);
  \fill[carcARCsix] (7,8) rectangle (8,9);
  \fill[carcARCsix] (2,7) rectangle (3,8);
  \fill[carcARCsix] (8,7) rectangle (9,8);
  \fill[carcARCsix] (1,6) rectangle (2,7);
  \fill[carcARCsix] (9,6) rectangle (10,7);
  \fill[carcARCthree] (16,6) rectangle (20,7);
  \fill[carcARCsix] (0,5) rectangle (1,6);
  \fill[carcARCsix] (10,5) rectangle (11,6);
  \fill[carcARCsix] (1,4) rectangle (2,5);
  \fill[carcARCthree] (2,4) rectangle (3,6);
  \fill[carcARCthree] (4,4) rectangle (5,7);
  \fill[carcARCsix] (9,4) rectangle (10,5);
  \fill[carcARCthree] (18,4) rectangle (21,5);
  \fill[carcARCsix] (2,3) rectangle (3,4);
  \fill[carcARCthree] (7,3) rectangle (8,6);
  \fill[carcARCsix] (8,3) rectangle (9,4);
  \fill[carcARCsix] (14,3) rectangle (15,10);
  \fill[carcARCsix] (22,3) rectangle (23,10);
  \fill[carcARCsix] (3,2) rectangle (4,3);
  \fill[carcARCsix] (7,2) rectangle (8,3);
  \fill[carcARCsix] (14,2) rectangle (23,3);
  \fill[carcARCsix] (4,1) rectangle (5,2);
  \fill[carcARCsix] (6,1) rectangle (7,2);
  \fill[carcARCsix] (5,0) rectangle (6,1);
}%

% Query 3, input
% Original 21x13 -> 21x21; centered padding L/R/T/B = 4/4/0/0.
\def\carcTThreeIn{%
  \fill[carcARCeight] (6,20) rectangle (17,21);
  \fill[carcARCtwo] (14,19) rectangle (16,20);
  \fill[carcARCtwo] (13,17) rectangle (15,18);
  \fill[carcARCeight] (6,13) rectangle (7,20);
  \fill[carcARCeight] (16,13) rectangle (17,20);
  \fill[carcARCeight] (6,12) rectangle (17,13);
  \fill[carcARCeight] (8,9) rectangle (14,10);
  \fill[carcARCeight] (7,8) rectangle (8,9);
  \fill[carcARCeight] (14,8) rectangle (15,9);
  \fill[carcARCeight] (6,7) rectangle (7,8);
  \fill[carcARCeight] (15,7) rectangle (16,8);
  \fill[carcARCeight] (5,3) rectangle (6,7);
  \fill[carcARCeight] (16,3) rectangle (17,7);
  \fill[carcARCeight] (6,2) rectangle (7,3);
  \fill[carcARCeight] (15,2) rectangle (16,3);
  \fill[carcARCeight] (7,1) rectangle (8,2);
  \fill[carcARCtwo] (10,1) rectangle (11,6);
  \fill[carcARCtwo] (13,1) rectangle (14,6);
  \fill[carcARCeight] (14,1) rectangle (15,2);
  \fill[carcARCeight] (8,0) rectangle (14,1);
}%

% Query 3, output
% Original 21x13 -> 21x21; centered padding L/R/T/B = 4/4/0/0.
\def\carcTThreeOut{%
  \fill[carcARCeight] (6,20) rectangle (17,21);
  \fill[carcARCthree] (14,19) rectangle (16,20);
  \fill[carcARCthree] (13,17) rectangle (15,18);
  \fill[carcARCeight] (6,13) rectangle (7,20);
  \fill[carcARCeight] (16,13) rectangle (17,20);
  \fill[carcARCeight] (6,12) rectangle (17,13);
  \fill[carcARCeight] (8,9) rectangle (14,10);
  \fill[carcARCeight] (7,8) rectangle (8,9);
  \fill[carcARCeight] (14,8) rectangle (15,9);
  \fill[carcARCeight] (6,7) rectangle (7,8);
  \fill[carcARCeight] (15,7) rectangle (16,8);
  \fill[carcARCeight] (5,3) rectangle (6,7);
  \fill[carcARCeight] (16,3) rectangle (17,7);
  \fill[carcARCeight] (6,2) rectangle (7,3);
  \fill[carcARCeight] (15,2) rectangle (16,3);
  \fill[carcARCeight] (7,1) rectangle (8,2);
  \fill[carcARCthree] (10,1) rectangle (11,6);
  \fill[carcARCthree] (13,1) rectangle (14,6);
  \fill[carcARCeight] (14,1) rectangle (15,2);
  \fill[carcARCeight] (8,0) rectangle (14,1);
}%

% Query 4, input
% Original 23x19 -> 23x23; centered padding L/R/T/B = 2/2/0/0.
\def\carcTFourIn{%
  \fill[carcARCeight] (13,22) rectangle (19,23);
  \fill[carcARCeight] (12,21) rectangle (13,22);
  \fill[carcARCeight] (19,21) rectangle (21,22);
  \fill[carcARCnine] (2,20) rectangle (11,21);
  \fill[carcARCeight] (12,20) rectangle (14,21);
  \fill[carcARCtwo] (3,19) rectangle (8,20);
  \fill[carcARCtwo] (15,17) rectangle (16,20);
  \fill[carcARCtwo] (18,17) rectangle (19,21);
  \fill[carcARCeight] (20,17) rectangle (21,21);
  \fill[carcARCeight] (14,16) rectangle (15,20);
  \fill[carcARCeight] (19,16) rectangle (21,17);
  \fill[carcARCtwo] (5,15) rectangle (10,16);
  \fill[carcARCeight] (12,15) rectangle (14,16);
  \fill[carcARCeight] (12,14) rectangle (13,15);
  \fill[carcARCeight] (18,14) rectangle (19,16);
  \fill[carcARCnine] (2,13) rectangle (3,20);
  \fill[carcARCtwo] (3,13) rectangle (7,14);
  \fill[carcARCnine] (10,13) rectangle (11,20);
  \fill[carcARCeight] (12,13) rectangle (20,14);
  \fill[carcARCnine] (2,12) rectangle (11,13);
  \fill[carcARCnine] (3,10) rectangle (9,11);
  \fill[carcARCeight] (13,9) rectangle (20,10);
  \fill[carcARCnine] (2,8) rectangle (3,10);
  \fill[carcARCtwo] (4,8) rectangle (5,10);
  \fill[carcARCeight] (13,8) rectangle (15,9);
  \fill[carcARCnine] (2,7) rectangle (6,8);
  \fill[carcARCtwo] (7,7) rectangle (8,10);
  \fill[carcARCnine] (8,7) rectangle (9,10);
  \fill[carcARCnine] (6,6) rectangle (11,7);
  \fill[carcARCtwo] (19,6) rectangle (20,8);
  \fill[carcARCnine] (2,5) rectangle (7,6);
  \fill[carcARCeight] (20,5) rectangle (21,9);
  \fill[carcARCnine] (7,4) rectangle (11,5);
  \fill[carcARCeight] (15,4) rectangle (16,8);
  \fill[carcARCtwo] (17,4) rectangle (18,9);
  \fill[carcARCeight] (19,4) rectangle (20,5);
  \fill[carcARCnine] (4,3) rectangle (5,5);
  \fill[carcARCnine] (10,3) rectangle (11,4);
  \fill[carcARCeight] (12,3) rectangle (15,4);
  \fill[carcARCnine] (4,2) rectangle (11,3);
  \fill[carcARCeight] (12,2) rectangle (13,3);
  \fill[carcARCtwo] (15,2) rectangle (16,4);
  \fill[carcARCeight] (20,2) rectangle (21,4);
  \fill[carcARCeight] (13,1) rectangle (20,2);
}%

% Query 4, output
% Original 23x19 -> 23x23; centered padding L/R/T/B = 2/2/0/0.
\def\carcTFourOut{%
  \fill[carcARCeight] (13,22) rectangle (19,23);
  \fill[carcARCeight] (12,21) rectangle (13,22);
  \fill[carcARCeight] (19,21) rectangle (21,22);
  \fill[carcARCnine] (2,20) rectangle (11,21);
  \fill[carcARCeight] (12,20) rectangle (14,21);
  \fill[carcARCthree] (3,19) rectangle (8,20);
  \fill[carcARCthree] (15,17) rectangle (16,20);
  \fill[carcARCthree] (18,17) rectangle (19,21);
  \fill[carcARCeight] (20,17) rectangle (21,21);
  \fill[carcARCeight] (14,16) rectangle (15,20);
  \fill[carcARCeight] (19,16) rectangle (21,17);
  \fill[carcARCthree] (5,15) rectangle (10,16);
  \fill[carcARCeight] (12,15) rectangle (14,16);
  \fill[carcARCeight] (12,14) rectangle (13,15);
  \fill[carcARCeight] (18,14) rectangle (19,16);
  \fill[carcARCnine] (2,13) rectangle (3,20);
  \fill[carcARCthree] (3,13) rectangle (7,14);
  \fill[carcARCnine] (10,13) rectangle (11,20);
  \fill[carcARCeight] (12,13) rectangle (20,14);
  \fill[carcARCnine] (2,12) rectangle (11,13);
  \fill[carcARCnine] (3,10) rectangle (9,11);
  \fill[carcARCeight] (13,9) rectangle (20,10);
  \fill[carcARCnine] (2,8) rectangle (3,10);
  \fill[carcARCthree] (4,8) rectangle (5,10);
  \fill[carcARCeight] (13,8) rectangle (15,9);
  \fill[carcARCnine] (2,7) rectangle (6,8);
  \fill[carcARCthree] (7,7) rectangle (8,10);
  \fill[carcARCnine] (8,7) rectangle (9,10);
  \fill[carcARCnine] (6,6) rectangle (11,7);
  \fill[carcARCthree] (19,6) rectangle (20,8);
  \fill[carcARCnine] (2,5) rectangle (7,6);
  \fill[carcARCeight] (20,5) rectangle (21,9);
  \fill[carcARCnine] (7,4) rectangle (11,5);
  \fill[carcARCeight] (15,4) rectangle (16,8);
  \fill[carcARCthree] (17,4) rectangle (18,9);
  \fill[carcARCeight] (19,4) rectangle (20,5);
  \fill[carcARCnine] (4,3) rectangle (5,5);
  \fill[carcARCnine] (10,3) rectangle (11,4);
  \fill[carcARCeight] (12,3) rectangle (15,4);
  \fill[carcARCnine] (4,2) rectangle (11,3);
  \fill[carcARCeight] (12,2) rectangle (13,3);
  \fill[carcARCthree] (15,2) rectangle (16,4);
  \fill[carcARCeight] (20,2) rectangle (21,4);
  \fill[carcARCeight] (13,1) rectangle (20,2);
}%

% Query 5, input
% Original 21x21 -> 21x21; centered padding L/R/T/B = 0/0/0/0.
\def\carcTFiveIn{%
  \fill[carcARCsix] (14,20) rectangle (15,21);
  \fill[carcARCsix] (13,19) rectangle (14,20);
  \fill[carcARCsix] (15,19) rectangle (16,20);
  \fill[carcARCsix] (12,18) rectangle (13,19);
  \fill[carcARCsix] (16,18) rectangle (17,19);
  \fill[carcARCsix] (11,17) rectangle (12,18);
  \fill[carcARCtwo] (14,17) rectangle (15,20);
  \fill[carcARCsix] (17,17) rectangle (18,18);
  \fill[carcARCsix] (10,16) rectangle (11,17);
  \fill[carcARCsix] (18,16) rectangle (19,17);
  \fill[carcARCsix] (11,15) rectangle (12,16);
  \fill[carcARCtwo] (12,15) rectangle (13,17);
  \fill[carcARCsix] (17,15) rectangle (18,16);
  \fill[carcARCsix] (12,14) rectangle (13,15);
  \fill[carcARCsix] (16,14) rectangle (17,15);
  \fill[carcARCsix] (13,13) rectangle (14,14);
  \fill[carcARCsix] (15,13) rectangle (16,14);
  \fill[carcARCsix] (14,12) rectangle (15,13);
  \fill[carcARCfive] (1,9) rectangle (14,10);
  \fill[carcARCtwo] (5,5) rectangle (10,6);
  \fill[carcARCtwo] (7,3) rectangle (13,4);
  \fill[carcARCfive] (1,1) rectangle (2,9);
  \fill[carcARCtwo] (2,1) rectangle (7,2);
  \fill[carcARCfive] (13,1) rectangle (14,9);
  \fill[carcARCfive] (1,0) rectangle (14,1);
}%

% Query 5, output
% Original 21x21 -> 21x21; centered padding L/R/T/B = 0/0/0/0.
\def\carcTFiveOut{%
  \fill[carcARCsix] (14,20) rectangle (15,21);
  \fill[carcARCsix] (13,19) rectangle (14,20);
  \fill[carcARCsix] (15,19) rectangle (16,20);
  \fill[carcARCsix] (12,18) rectangle (13,19);
  \fill[carcARCsix] (16,18) rectangle (17,19);
  \fill[carcARCsix] (11,17) rectangle (12,18);
  \fill[carcARCthree] (14,17) rectangle (15,20);
  \fill[carcARCsix] (17,17) rectangle (18,18);
  \fill[carcARCsix] (10,16) rectangle (11,17);
  \fill[carcARCsix] (18,16) rectangle (19,17);
  \fill[carcARCsix] (11,15) rectangle (12,16);
  \fill[carcARCthree] (12,15) rectangle (13,17);
  \fill[carcARCsix] (17,15) rectangle (18,16);
  \fill[carcARCsix] (12,14) rectangle (13,15);
  \fill[carcARCsix] (16,14) rectangle (17,15);
  \fill[carcARCsix] (13,13) rectangle (14,14);
  \fill[carcARCsix] (15,13) rectangle (16,14);
  \fill[carcARCsix] (14,12) rectangle (15,13);
  \fill[carcARCfive] (1,9) rectangle (14,10);
  \fill[carcARCthree] (5,5) rectangle (10,6);
  \fill[carcARCthree] (7,3) rectangle (13,4);
  \fill[carcARCfive] (1,1) rectangle (2,9);
  \fill[carcARCthree] (2,1) rectangle (7,2);
  \fill[carcARCfive] (13,1) rectangle (14,9);
  \fill[carcARCfive] (1,0) rectangle (14,1);
}%

% Query 6, input
% Original 24x23 -> 24x24; centered padding L/R/T/B = 0/1/0/0.
\def\carcTSixIn{%
  \fill[carcARCseven] (16,23) rectangle (21,24);
  \fill[carcARCseven] (15,22) rectangle (16,23);
  \fill[carcARCseven] (21,22) rectangle (22,23);
  \fill[carcARCtwo] (17,21) rectangle (18,23);
  \fill[carcARCtwo] (21,17) rectangle (22,22);
  \fill[carcARCseven] (14,16) rectangle (15,22);
  \fill[carcARCtwo] (15,16) rectangle (16,20);
  \fill[carcARCseven] (22,16) rectangle (23,22);
  \fill[carcARCseven] (15,15) rectangle (16,16);
  \fill[carcARCseven] (21,15) rectangle (22,16);
  \fill[carcARCseven] (16,14) rectangle (21,15);
  \fill[carcARCeight] (0,10) rectangle (11,11);
  \fill[carcARCeight] (12,10) rectangle (23,11);
  \fill[carcARCtwo] (13,9) rectangle (17,10);
  \fill[carcARCtwo] (8,8) rectangle (10,9);
  \fill[carcARCtwo] (3,5) rectangle (5,6);
  \fill[carcARCtwo] (15,5) rectangle (17,6);
  \fill[carcARCtwo] (5,3) rectangle (10,4);
  \fill[carcARCtwo] (18,3) rectangle (20,4);
  \fill[carcARCeight] (0,2) rectangle (1,10);
  \fill[carcARCeight] (10,2) rectangle (11,10);
  \fill[carcARCeight] (0,1) rectangle (11,2);
  \fill[carcARCeight] (12,1) rectangle (13,10);
  \fill[carcARCeight] (22,1) rectangle (23,10);
  \fill[carcARCeight] (12,0) rectangle (23,1);
}%

% Query 6, output
% Original 24x23 -> 24x24; centered padding L/R/T/B = 0/1/0/0.
\def\carcTSixOut{%
  \fill[carcARCseven] (16,23) rectangle (21,24);
  \fill[carcARCseven] (15,22) rectangle (16,23);
  \fill[carcARCseven] (21,22) rectangle (22,23);
  \fill[carcARCthree] (17,21) rectangle (18,23);
  \fill[carcARCthree] (21,17) rectangle (22,22);
  \fill[carcARCseven] (14,16) rectangle (15,22);
  \fill[carcARCthree] (15,16) rectangle (16,20);
  \fill[carcARCseven] (22,16) rectangle (23,22);
  \fill[carcARCseven] (15,15) rectangle (16,16);
  \fill[carcARCseven] (21,15) rectangle (22,16);
  \fill[carcARCseven] (16,14) rectangle (21,15);
  \fill[carcARCeight] (0,10) rectangle (11,11);
  \fill[carcARCeight] (12,10) rectangle (23,11);
  \fill[carcARCthree] (13,9) rectangle (17,10);
  \fill[carcARCthree] (8,8) rectangle (10,9);
  \fill[carcARCthree] (3,5) rectangle (5,6);
  \fill[carcARCthree] (15,5) rectangle (17,6);
  \fill[carcARCthree] (5,3) rectangle (10,4);
  \fill[carcARCthree] (18,3) rectangle (20,4);
  \fill[carcARCeight] (0,2) rectangle (1,10);
  \fill[carcARCeight] (10,2) rectangle (11,10);
  \fill[carcARCeight] (0,1) rectangle (11,2);
  \fill[carcARCeight] (12,1) rectangle (13,10);
  \fill[carcARCeight] (22,1) rectangle (23,10);
  \fill[carcARCeight] (12,0) rectangle (23,1);
}%

% Query 7, input
% Original 20x14 -> 20x20; centered padding L/R/T/B = 3/3/0/0.
\def\carcTSevenIn{%
  \fill[carcARCfour] (5,18) rectangle (17,19);
  \fill[carcARCtwo] (10,16) rectangle (13,17);
  \fill[carcARCfour] (5,11) rectangle (6,18);
  \fill[carcARCtwo] (7,11) rectangle (13,12);
  \fill[carcARCfour] (16,11) rectangle (17,18);
  \fill[carcARCfour] (5,10) rectangle (17,11);
  \fill[carcARCfour] (7,8) rectangle (13,9);
  \fill[carcARCfour] (6,7) rectangle (7,8);
  \fill[carcARCfour] (13,7) rectangle (14,8);
  \fill[carcARCfour] (5,6) rectangle (6,7);
  \fill[carcARCfour] (14,6) rectangle (15,7);
  \fill[carcARCfour] (4,3) rectangle (5,6);
  \fill[carcARCtwo] (5,3) rectangle (6,5);
  \fill[carcARCfour] (15,3) rectangle (16,6);
  \fill[carcARCfour] (5,2) rectangle (6,3);
  \fill[carcARCtwo] (10,2) rectangle (11,5);
  \fill[carcARCfour] (14,2) rectangle (15,3);
  \fill[carcARCfour] (6,1) rectangle (7,2);
  \fill[carcARCfour] (13,1) rectangle (14,2);
  \fill[carcARCfour] (7,0) rectangle (13,1);
}%

% Query 7, output
% Original 20x14 -> 20x20; centered padding L/R/T/B = 3/3/0/0.
\def\carcTSevenOut{%
  \fill[carcARCfour] (5,18) rectangle (17,19);
  \fill[carcARCthree] (10,16) rectangle (13,17);
  \fill[carcARCfour] (5,11) rectangle (6,18);
  \fill[carcARCthree] (7,11) rectangle (13,12);
  \fill[carcARCfour] (16,11) rectangle (17,18);
  \fill[carcARCfour] (5,10) rectangle (17,11);
  \fill[carcARCfour] (7,8) rectangle (13,9);
  \fill[carcARCfour] (6,7) rectangle (7,8);
  \fill[carcARCfour] (13,7) rectangle (14,8);
  \fill[carcARCfour] (5,6) rectangle (6,7);
  \fill[carcARCfour] (14,6) rectangle (15,7);
  \fill[carcARCfour] (4,3) rectangle (5,6);
  \fill[carcARCthree] (5,3) rectangle (6,5);
  \fill[carcARCfour] (15,3) rectangle (16,6);
  \fill[carcARCfour] (5,2) rectangle (6,3);
  \fill[carcARCthree] (10,2) rectangle (11,5);
  \fill[carcARCfour] (14,2) rectangle (15,3);
  \fill[carcARCfour] (6,1) rectangle (7,2);
  \fill[carcARCfour] (13,1) rectangle (14,2);
  \fill[carcARCfour] (7,0) rectangle (13,1);
}%

% Query 8, input
% Original 24x23 -> 24x24; centered padding L/R/T/B = 0/1/0/0.
\def\carcTEightIn{%
  \fill[carcARCeight] (0,23) rectangle (11,24);
  \fill[carcARCtwo] (1,20) rectangle (2,22);
  \fill[carcARCeight] (13,20) rectangle (23,21);
  \fill[carcARCtwo] (5,19) rectangle (6,23);
  \fill[carcARCtwo] (8,17) rectangle (9,23);
  \fill[carcARCtwo] (16,17) rectangle (18,18);
  \fill[carcARCeight] (0,15) rectangle (1,23);
  \fill[carcARCeight] (10,15) rectangle (11,23);
  \fill[carcARCeight] (0,14) rectangle (11,15);
  \fill[carcARCtwo] (16,14) rectangle (21,15);
  \fill[carcARCeight] (13,13) rectangle (14,20);
  \fill[carcARCeight] (22,13) rectangle (23,20);
  \fill[carcARCeight] (13,12) rectangle (23,13);
  \fill[carcARCeight] (12,10) rectangle (23,11);
  \fill[carcARCeight] (0,9) rectangle (10,10);
  \fill[carcARCeight] (19,9) rectangle (23,10);
  \fill[carcARCtwo] (4,8) rectangle (7,9);
  \fill[carcARCeight] (18,8) rectangle (19,9);
  \fill[carcARCeight] (19,7) rectangle (23,8);
  \fill[carcARCtwo] (1,6) rectangle (4,7);
  \fill[carcARCeight] (14,6) rectangle (15,10);
  \fill[carcARCeight] (12,5) rectangle (14,6);
  \fill[carcARCeight] (12,3) rectangle (13,5);
  \fill[carcARCeight] (22,3) rectangle (23,7);
  \fill[carcARCeight] (12,2) rectangle (14,3);
  \fill[carcARCtwo] (17,2) rectangle (18,6);
  \fill[carcARCtwo] (19,2) rectangle (20,7);
  \fill[carcARCeight] (21,2) rectangle (23,3);
  \fill[carcARCeight] (0,1) rectangle (1,9);
  \fill[carcARCeight] (9,1) rectangle (10,9);
  \fill[carcARCeight] (14,1) rectangle (21,2);
  \fill[carcARCeight] (0,0) rectangle (10,1);
}%

% Query 8, output
% Original 24x23 -> 24x24; centered padding L/R/T/B = 0/1/0/0.
\def\carcTEightOut{%
  \fill[carcARCeight] (0,23) rectangle (11,24);
  \fill[carcARCthree] (1,20) rectangle (2,22);
  \fill[carcARCeight] (13,20) rectangle (23,21);
  \fill[carcARCthree] (5,19) rectangle (6,23);
  \fill[carcARCthree] (8,17) rectangle (9,23);
  \fill[carcARCthree] (16,17) rectangle (18,18);
  \fill[carcARCeight] (0,15) rectangle (1,23);
  \fill[carcARCeight] (10,15) rectangle (11,23);
  \fill[carcARCeight] (0,14) rectangle (11,15);
  \fill[carcARCthree] (16,14) rectangle (21,15);
  \fill[carcARCeight] (13,13) rectangle (14,20);
  \fill[carcARCeight] (22,13) rectangle (23,20);
  \fill[carcARCeight] (13,12) rectangle (23,13);
  \fill[carcARCeight] (12,10) rectangle (23,11);
  \fill[carcARCeight] (0,9) rectangle (10,10);
  \fill[carcARCeight] (19,9) rectangle (23,10);
  \fill[carcARCthree] (4,8) rectangle (7,9);
  \fill[carcARCeight] (18,8) rectangle (19,9);
  \fill[carcARCeight] (19,7) rectangle (23,8);
  \fill[carcARCthree] (1,6) rectangle (4,7);
  \fill[carcARCeight] (14,6) rectangle (15,10);
  \fill[carcARCeight] (12,5) rectangle (14,6);
  \fill[carcARCeight] (12,3) rectangle (13,5);
  \fill[carcARCeight] (22,3) rectangle (23,7);
  \fill[carcARCeight] (12,2) rectangle (14,3);
  \fill[carcARCthree] (17,2) rectangle (18,6);
  \fill[carcARCthree] (19,2) rectangle (20,7);
  \fill[carcARCeight] (21,2) rectangle (23,3);
  \fill[carcARCeight] (0,1) rectangle (1,9);
  \fill[carcARCeight] (9,1) rectangle (10,9);
  \fill[carcARCeight] (14,1) rectangle (21,2);
  \fill[carcARCeight] (0,0) rectangle (10,1);
}%

% Query 9, input
% Original 21x24 -> 24x24; centered padding L/R/T/B = 0/0/1/2.
\def\carcTNineIn{%
  \fill[carcARCfour] (19,22) rectangle (20,23);
  \fill[carcARCfour] (18,21) rectangle (19,22);
  \fill[carcARCfour] (20,21) rectangle (21,22);
  \fill[carcARCfour] (17,20) rectangle (18,21);
  \fill[carcARCtwo] (18,20) rectangle (21,21);
  \fill[carcARCfour] (21,20) rectangle (22,21);
  \fill[carcARCfour] (16,19) rectangle (17,20);
  \fill[carcARCfour] (22,19) rectangle (23,20);
  \fill[carcARCfour] (15,18) rectangle (16,19);
  \fill[carcARCtwo] (18,18) rectangle (22,19);
  \fill[carcARCfour] (23,18) rectangle (24,19);
  \fill[carcARCfour] (16,17) rectangle (17,18);
  \fill[carcARCfour] (22,17) rectangle (23,18);
  \fill[carcARCfour] (17,16) rectangle (18,17);
  \fill[carcARCtwo] (18,16) rectangle (21,17);
  \fill[carcARCfour] (21,16) rectangle (22,17);
  \fill[carcARCfour] (18,15) rectangle (19,16);
  \fill[carcARCfour] (20,15) rectangle (21,16);
  \fill[carcARCfour] (19,14) rectangle (20,15);
  \fill[carcARCfive] (2,11) rectangle (11,12);
  \fill[carcARCfive] (16,11) rectangle (22,12);
  \fill[carcARCfive] (14,10) rectangle (16,11);
  \fill[carcARCfive] (4,8) rectangle (5,11);
  \fill[carcARCfive] (8,8) rectangle (9,11);
  \fill[carcARCfive] (22,8) rectangle (23,11);
  \fill[carcARCfive] (0,7) rectangle (4,8);
  \fill[carcARCfive] (9,7) rectangle (11,8);
  \fill[carcARCfive] (14,7) rectangle (15,10);
  \fill[carcARCtwo] (15,7) rectangle (16,10);
  \fill[carcARCtwo] (17,7) rectangle (18,9);
  \fill[carcARCfive] (21,7) rectangle (23,8);
  \fill[carcARCtwo] (7,6) rectangle (8,11);
  \fill[carcARCfive] (10,6) rectangle (11,7);
  \fill[carcARCfive] (14,6) rectangle (16,7);
  \fill[carcARCtwo] (19,6) rectangle (20,11);
  \fill[carcARCfive] (9,5) rectangle (11,6);
  \fill[carcARCfive] (16,5) rectangle (17,6);
  \fill[carcARCfive] (20,5) rectangle (21,7);
  \fill[carcARCfive] (14,4) rectangle (17,5);
  \fill[carcARCfive] (19,4) rectangle (20,5);
  \fill[carcARCfive] (0,3) rectangle (1,7);
  \fill[carcARCtwo] (4,3) rectangle (5,8);
  \fill[carcARCfive] (8,3) rectangle (9,5);
  \fill[carcARCfive] (17,3) rectangle (18,4);
  \fill[carcARCfive] (20,3) rectangle (23,4);
  \fill[carcARCfive] (1,2) rectangle (10,3);
  \fill[carcARCfive] (15,2) rectangle (23,3);
}%

% Query 9, output
% Original 21x24 -> 24x24; centered padding L/R/T/B = 0/0/1/2.
\def\carcTNineOut{%
  \fill[carcARCfour] (19,22) rectangle (20,23);
  \fill[carcARCfour] (18,21) rectangle (19,22);
  \fill[carcARCfour] (20,21) rectangle (21,22);
  \fill[carcARCfour] (17,20) rectangle (18,21);
  \fill[carcARCthree] (18,20) rectangle (21,21);
  \fill[carcARCfour] (21,20) rectangle (22,21);
  \fill[carcARCfour] (16,19) rectangle (17,20);
  \fill[carcARCfour] (22,19) rectangle (23,20);
  \fill[carcARCfour] (15,18) rectangle (16,19);
  \fill[carcARCthree] (18,18) rectangle (22,19);
  \fill[carcARCfour] (23,18) rectangle (24,19);
  \fill[carcARCfour] (16,17) rectangle (17,18);
  \fill[carcARCfour] (22,17) rectangle (23,18);
  \fill[carcARCfour] (17,16) rectangle (18,17);
  \fill[carcARCthree] (18,16) rectangle (21,17);
  \fill[carcARCfour] (21,16) rectangle (22,17);
  \fill[carcARCfour] (18,15) rectangle (19,16);
  \fill[carcARCfour] (20,15) rectangle (21,16);
  \fill[carcARCfour] (19,14) rectangle (20,15);
  \fill[carcARCfive] (2,11) rectangle (11,12);
  \fill[carcARCfive] (16,11) rectangle (22,12);
  \fill[carcARCfive] (14,10) rectangle (16,11);
  \fill[carcARCfive] (4,8) rectangle (5,11);
  \fill[carcARCfive] (8,8) rectangle (9,11);
  \fill[carcARCfive] (22,8) rectangle (23,11);
  \fill[carcARCfive] (0,7) rectangle (4,8);
  \fill[carcARCfive] (9,7) rectangle (11,8);
  \fill[carcARCfive] (14,7) rectangle (15,10);
  \fill[carcARCthree] (15,7) rectangle (16,10);
  \fill[carcARCthree] (17,7) rectangle (18,9);
  \fill[carcARCfive] (21,7) rectangle (23,8);
  \fill[carcARCthree] (7,6) rectangle (8,11);
  \fill[carcARCfive] (10,6) rectangle (11,7);
  \fill[carcARCfive] (14,6) rectangle (16,7);
  \fill[carcARCthree] (19,6) rectangle (20,11);
  \fill[carcARCfive] (9,5) rectangle (11,6);
  \fill[carcARCfive] (16,5) rectangle (17,6);
  \fill[carcARCfive] (20,5) rectangle (21,7);
  \fill[carcARCfive] (14,4) rectangle (17,5);
  \fill[carcARCfive] (19,4) rectangle (20,5);
  \fill[carcARCfive] (0,3) rectangle (1,7);
  \fill[carcARCthree] (4,3) rectangle (5,8);
  \fill[carcARCfive] (8,3) rectangle (9,5);
  \fill[carcARCfive] (17,3) rectangle (18,4);
  \fill[carcARCfive] (20,3) rectangle (23,4);
  \fill[carcARCfive] (1,2) rectangle (10,3);
  \fill[carcARCfive] (15,2) rectangle (23,3);
}%

% Query 10, input
% Original 20x20 -> 20x20; centered padding L/R/T/B = 0/0/0/0.
\def\carcTTenIn{%
  \fill[carcARCnine] (3,19) rectangle (8,20);
  \fill[carcARCnine] (2,18) rectangle (3,19);
  \fill[carcARCnine] (8,18) rectangle (9,19);
  \fill[carcARCtwo] (8,16) rectangle (9,18);
  \fill[carcARCtwo] (4,13) rectangle (5,19);
  \fill[carcARCnine] (1,12) rectangle (2,18);
  \fill[carcARCnine] (9,12) rectangle (10,18);
  \fill[carcARCnine] (2,11) rectangle (3,12);
  \fill[carcARCtwo] (6,11) rectangle (7,15);
  \fill[carcARCnine] (8,11) rectangle (9,12);
  \fill[carcARCnine] (3,10) rectangle (8,11);
  \fill[carcARCnine] (2,8) rectangle (8,9);
  \fill[carcARCnine] (15,8) rectangle (16,9);
  \fill[carcARCnine] (1,7) rectangle (2,8);
  \fill[carcARCnine] (8,7) rectangle (9,8);
  \fill[carcARCnine] (14,7) rectangle (15,8);
  \fill[carcARCnine] (16,7) rectangle (17,8);
  \fill[carcARCtwo] (1,6) rectangle (6,7);
  \fill[carcARCnine] (13,6) rectangle (14,7);
  \fill[carcARCtwo] (14,6) rectangle (17,7);
  \fill[carcARCnine] (17,6) rectangle (18,7);
  \fill[carcARCnine] (12,5) rectangle (13,6);
  \fill[carcARCnine] (18,5) rectangle (19,6);
  \fill[carcARCtwo] (3,4) rectangle (8,5);
  \fill[carcARCnine] (11,4) rectangle (12,5);
  \fill[carcARCtwo] (14,4) rectangle (18,5);
  \fill[carcARCnine] (19,4) rectangle (20,5);
  \fill[carcARCnine] (12,3) rectangle (13,4);
  \fill[carcARCnine] (18,3) rectangle (19,4);
  \fill[carcARCnine] (0,2) rectangle (1,7);
  \fill[carcARCnine] (9,2) rectangle (10,7);
  \fill[carcARCnine] (13,2) rectangle (14,3);
  \fill[carcARCtwo] (14,2) rectangle (16,3);
  \fill[carcARCnine] (17,2) rectangle (18,3);
  \fill[carcARCnine] (1,1) rectangle (2,2);
  \fill[carcARCtwo] (3,1) rectangle (5,2);
  \fill[carcARCnine] (8,1) rectangle (9,2);
  \fill[carcARCnine] (14,1) rectangle (15,2);
  \fill[carcARCnine] (16,1) rectangle (17,2);
  \fill[carcARCnine] (2,0) rectangle (8,1);
  \fill[carcARCnine] (15,0) rectangle (16,1);
}%

% Query 10, output
% Original 20x20 -> 20x20; centered padding L/R/T/B = 0/0/0/0.
\def\carcTTenOut{%
  \fill[carcARCnine] (3,19) rectangle (8,20);
  \fill[carcARCnine] (2,18) rectangle (3,19);
  \fill[carcARCnine] (8,18) rectangle (9,19);
  \fill[carcARCthree] (8,16) rectangle (9,18);
  \fill[carcARCthree] (4,13) rectangle (5,19);
  \fill[carcARCnine] (1,12) rectangle (2,18);
  \fill[carcARCnine] (9,12) rectangle (10,18);
  \fill[carcARCnine] (2,11) rectangle (3,12);
  \fill[carcARCthree] (6,11) rectangle (7,15);
  \fill[carcARCnine] (8,11) rectangle (9,12);
  \fill[carcARCnine] (3,10) rectangle (8,11);
  \fill[carcARCnine] (2,8) rectangle (8,9);
  \fill[carcARCnine] (15,8) rectangle (16,9);
  \fill[carcARCnine] (1,7) rectangle (2,8);
  \fill[carcARCnine] (8,7) rectangle (9,8);
  \fill[carcARCnine] (14,7) rectangle (15,8);
  \fill[carcARCnine] (16,7) rectangle (17,8);
  \fill[carcARCthree] (1,6) rectangle (6,7);
  \fill[carcARCnine] (13,6) rectangle (14,7);
  \fill[carcARCthree] (14,6) rectangle (17,7);
  \fill[carcARCnine] (17,6) rectangle (18,7);
  \fill[carcARCnine] (12,5) rectangle (13,6);
  \fill[carcARCnine] (18,5) rectangle (19,6);
  \fill[carcARCthree] (3,4) rectangle (8,5);
  \fill[carcARCnine] (11,4) rectangle (12,5);
  \fill[carcARCthree] (14,4) rectangle (18,5);
  \fill[carcARCnine] (19,4) rectangle (20,5);
  \fill[carcARCnine] (12,3) rectangle (13,4);
  \fill[carcARCnine] (18,3) rectangle (19,4);
  \fill[carcARCnine] (0,2) rectangle (1,7);
  \fill[carcARCnine] (9,2) rectangle (10,7);
  \fill[carcARCnine] (13,2) rectangle (14,3);
  \fill[carcARCthree] (14,2) rectangle (16,3);
  \fill[carcARCnine] (17,2) rectangle (18,3);
  \fill[carcARCnine] (1,1) rectangle (2,2);
  \fill[carcARCthree] (3,1) rectangle (5,2);
  \fill[carcARCnine] (8,1) rectangle (9,2);
  \fill[carcARCnine] (14,1) rectangle (15,2);
  \fill[carcARCnine] (16,1) rectangle (17,2);
  \fill[carcARCnine] (2,0) rectangle (8,1);
  \fill[carcARCnine] (15,0) rectangle (16,1);
}%

% ---------------------------------------------------------------
% Figure layout. Coordinates in cm. The panel size can be changed
% globally here, provided the surrounding layout is adjusted too.
% ---------------------------------------------------------------
\hbox{%
\begin{tikzpicture}[x=1cm,y=1cm]
  \path[use as bounding box] (-0.02,-0.02) rectangle (11.44,7.27);
  \tikzset{carcARCArrow/.style={-{Stealth[length=1.2mm,width=1.2mm]},
      line width=0.44pt,draw=black!64}}
  % Bounding boxes first, so their white interiors stay behind all grids.
  \draw[draw=carcARCfive,line width=0.75pt,rounded corners=2.4pt,fill=white] (0,0) rectangle (4.56,7.25);
  \draw[draw=carcARCfive,line width=0.75pt,rounded corners=2.4pt,fill=white] (4.83,0) rectangle (11.42,7.25);
  \node[anchor=west,inner sep=0pt,font=\sffamily\bfseries\scriptsize]
    at (0.23,6.93) {Support Examples};
  \node[anchor=west,inner sep=0pt,font=\sffamily\bfseries\scriptsize]
    at (5.05,6.93) {Test Queries};

  % Three support input -> output pairs, in one vertical stack.
  % Support 1
  \node[anchor=center,inner sep=0pt,text=black!58,font=\sffamily\scriptsize] at (0.22,5.620) {1};
  \carcDrawARCGridAt{0.47}{4.77}{24}{1.70}{\carcSOneIn}
  \draw[carcARCArrow] (2.24,5.620) -- (2.52,5.620);
  \carcDrawARCGridAt{2.61}{4.77}{24}{1.70}{\carcSOneOut}
  % Support 2
  \node[anchor=center,inner sep=0pt,text=black!58,font=\sffamily\scriptsize] at (0.22,3.470) {2};
  \carcDrawARCGridAt{0.47}{2.62}{23}{1.70}{\carcSTwoIn}
  \draw[carcARCArrow] (2.24,3.470) -- (2.52,3.470);
  \carcDrawARCGridAt{2.61}{2.62}{23}{1.70}{\carcSTwoOut}
  % Support 3
  \node[anchor=center,inner sep=0pt,text=black!58,font=\sffamily\scriptsize] at (0.22,1.320) {3};
  \carcDrawARCGridAt{0.47}{0.47}{22}{1.70}{\carcSThreeIn}
  \draw[carcARCArrow] (2.24,1.320) -- (2.52,1.320);
  \carcDrawARCGridAt{2.61}{0.47}{22}{1.70}{\carcSThreeOut}

  % Ten test input -> output pairs, five per column.
  % Test query 1
  \node[anchor=center,inner sep=0pt,text=black!58,font=\sffamily\tiny] at (5.04,5.920) {1};
  \carcDrawARCGridAt{5.28}{5.36}{23}{1.12}{\carcTOneIn}
  \draw[carcARCArrow] (6.44,5.920) -- (6.65,5.920);
  \carcDrawARCGridAt{6.70}{5.36}{23}{1.12}{\carcTOneOut}
  % Test query 2
  \node[anchor=center,inner sep=0pt,text=black!58,font=\sffamily\tiny] at (5.04,4.690) {2};
  \carcDrawARCGridAt{5.28}{4.13}{23}{1.12}{\carcTTwoIn}
  \draw[carcARCArrow] (6.44,4.690) -- (6.65,4.690);
  \carcDrawARCGridAt{6.70}{4.13}{23}{1.12}{\carcTTwoOut}
  % Test query 3
  \node[anchor=center,inner sep=0pt,text=black!58,font=\sffamily\tiny] at (5.04,3.460) {3};
  \carcDrawARCGridAt{5.28}{2.90}{21}{1.12}{\carcTThreeIn}
  \draw[carcARCArrow] (6.44,3.460) -- (6.65,3.460);
  \carcDrawARCGridAt{6.70}{2.90}{21}{1.12}{\carcTThreeOut}
  % Test query 4
  \node[anchor=center,inner sep=0pt,text=black!58,font=\sffamily\tiny] at (5.04,2.230) {4};
  \carcDrawARCGridAt{5.28}{1.67}{23}{1.12}{\carcTFourIn}
  \draw[carcARCArrow] (6.44,2.230) -- (6.65,2.230);
  \carcDrawARCGridAt{6.70}{1.67}{23}{1.12}{\carcTFourOut}
  % Test query 5
  \node[anchor=center,inner sep=0pt,text=black!58,font=\sffamily\tiny] at (5.04,1.000) {5};
  \carcDrawARCGridAt{5.28}{0.44}{21}{1.12}{\carcTFiveIn}
  \draw[carcARCArrow] (6.44,1.000) -- (6.65,1.000);
  \carcDrawARCGridAt{6.70}{0.44}{21}{1.12}{\carcTFiveOut}
  % Test query 6
  \node[anchor=center,inner sep=0pt,text=black!58,font=\sffamily\tiny] at (8.33,5.920) {6};
  \carcDrawARCGridAt{8.57}{5.36}{24}{1.12}{\carcTSixIn}
  \draw[carcARCArrow] (9.73,5.920) -- (9.94,5.920);
  \carcDrawARCGridAt{9.99}{5.36}{24}{1.12}{\carcTSixOut}
  % Test query 7
  \node[anchor=center,inner sep=0pt,text=black!58,font=\sffamily\tiny] at (8.33,4.690) {7};
  \carcDrawARCGridAt{8.57}{4.13}{20}{1.12}{\carcTSevenIn}
  \draw[carcARCArrow] (9.73,4.690) -- (9.94,4.690);
  \carcDrawARCGridAt{9.99}{4.13}{20}{1.12}{\carcTSevenOut}
  % Test query 8
  \node[anchor=center,inner sep=0pt,text=black!58,font=\sffamily\tiny] at (8.33,3.460) {8};
  \carcDrawARCGridAt{8.57}{2.90}{24}{1.12}{\carcTEightIn}
  \draw[carcARCArrow] (9.73,3.460) -- (9.94,3.460);
  \carcDrawARCGridAt{9.99}{2.90}{24}{1.12}{\carcTEightOut}
  % Test query 9
  \node[anchor=center,inner sep=0pt,text=black!58,font=\sffamily\tiny] at (8.33,2.230) {9};
  \carcDrawARCGridAt{8.57}{1.67}{24}{1.12}{\carcTNineIn}
  \draw[carcARCArrow] (9.73,2.230) -- (9.94,2.230);
  \carcDrawARCGridAt{9.99}{1.67}{24}{1.12}{\carcTNineOut}
  % Test query 10
  \node[anchor=center,inner sep=0pt,text=black!58,font=\sffamily\tiny] at (8.33,1.000) {10};
  \carcDrawARCGridAt{8.57}{0.44}{20}{1.12}{\carcTTenIn}
  \draw[carcARCArrow] (9.73,1.000) -- (9.94,1.000);
  \carcDrawARCGridAt{9.99}{0.44}{20}{1.12}{\carcTTenOut}
\end{tikzpicture}%
}%
\endgroup
}%


==> figures/opener/extendtoboundary_overview.tex <==
\vbox{%
\begingroup

% ============================================================
% Official ARC palette
% ============================================================

\definecolor{carcARCzero}{HTML}{000000}
\definecolor{carcARCone}{HTML}{0074D9}
\definecolor{carcARCtwo}{HTML}{FF4136}
\definecolor{carcARCthree}{HTML}{2ECC40}
\definecolor{carcARCfour}{HTML}{FFDC00}
\definecolor{carcARCfive}{HTML}{AAAAAA}
\definecolor{carcARCsix}{HTML}{F012BE}
\definecolor{carcARCseven}{HTML}{FF851B}
\definecolor{carcARCeight}{HTML}{7FDBFF}
\definecolor{carcARCnine}{HTML}{870C25}

% ============================================================
% Figure geometry
% ============================================================

% 12 panels at 1.05cm plus 11 gaps at 0.10cm = 13.70cm total width.
\def\carcARCPanelSize{1.05cm}
\def\carcARCHGap{0.10cm}
\def\carcARCVGap{0.10cm}

% ============================================================
% Generic square ARC-grid renderer
% ============================================================

\newcommand{\carcARCGrid}[2]{%
  \begingroup
  \pgfmathsetlengthmacro{\carcARCCellSize}{\carcARCPanelSize/(#1)}%
  \begin{tikzpicture}[x=\carcARCCellSize,y=\carcARCCellSize]
    \path[use as bounding box] (0,0) rectangle (#1,#1);
    \clip (0,0) rectangle (#1,#1);
    \fill[carcARCzero] (0,0) rectangle (#1,#1);

#2

    \draw[
      step=1,
      draw=white,
      opacity=0.32,
      line width=0.06pt
    ] (0,0) grid (#1,#1);

    \draw[
      draw=white,
      opacity=0.55,
      line width=0.18pt
    ] (0,0) rectangle (#1,#1);
  \end{tikzpicture}%
  \endgroup
}

% ============================================================
% Selected grids
% ============================================================

% Pair 01: task 11, version 1, support example 1
% Original 8x9 -> 9x9; pad 1 cell(s) on the top.
\def\carcGridAIn{%
  \carcARCGrid{9}{%
    \fill[carcARCeight] (5,6) rectangle (6,8);
    \fill[carcARCeight] (5,5) rectangle (8,6);
    \fill[carcARCsix] (0,0) rectangle (9,1);
  }%
}
\def\carcGridAOut{%
  \carcARCGrid{9}{%
    \fill[carcARCeight] (0,6) rectangle (6,8);
    \fill[carcARCeight] (0,5) rectangle (8,6);
    \fill[carcARCsix] (0,0) rectangle (9,1);
  }%
}

% Pair 02: task 12, version 5, support example 3
% Original 10x13 -> 13x13; pad 3 cell(s) on the top.
\def\carcGridBIn{%
  \carcARCGrid{13}{%
    \fill[carcARCone] (8,4) rectangle (9,10);
    \fill[carcARCfour] (2,3) rectangle (3,9);
    \fill[carcARCnine] (11,2) rectangle (12,7);
    \fill[carcARCthree] (5,1) rectangle (6,4);
  }%
}
\def\carcGridBOut{%
  \carcARCGrid{13}{%
    \fill[carcARCone] (8,0) rectangle (9,10);
    \fill[carcARCfour] (2,0) rectangle (3,9);
    \fill[carcARCnine] (11,0) rectangle (12,7);
    \fill[carcARCthree] (5,0) rectangle (6,4);
  }%
}

% Pair 03: task 13, version 1, support example 3
% Original 17x18 -> 18x18; pad 1 cell(s) on the bottom.
\def\carcGridCIn{%
  \carcARCGrid{18}{%
    \fill[carcARCtwo] (8,8) rectangle (17,17);
    \fill[carcARCfour] (10,4) rectangle (13,5);
    \fill[carcARCfour] (10,3) rectangle (11,4);
    \fill[carcARCfour] (12,3) rectangle (13,4);
    \fill[carcARCfour] (10,2) rectangle (13,3);
  }%
}
\def\carcGridCOut{%
  \carcARCGrid{18}{%
    \fill[carcARCtwo] (8,8) rectangle (17,17);
    \fill[carcARCfour] (10,4) rectangle (13,8);
    \fill[carcARCfour] (10,3) rectangle (11,4);
    \fill[carcARCfour] (12,3) rectangle (13,4);
    \fill[carcARCfour] (10,2) rectangle (13,3);
  }%
}

% Pair 04: task 14, version 1, support example 2
% Original 16x12 -> 16x16; pad 4 cell(s) on the left.
\def\carcGridDIn{%
  \carcARCGrid{16}{%
    \fill[carcARCseven] (6,10) rectangle (7,11);
    \fill[carcARCone] (10,8) rectangle (12,12);
    \fill[carcARCseven] (5,8) rectangle (6,9);
    \fill[carcARCseven] (7,5) rectangle (8,6);
  }%
}
\def\carcGridDOut{%
  \carcARCGrid{16}{%
    \fill[carcARCseven] (6,10) rectangle (10,11);
    \fill[carcARCone] (10,8) rectangle (12,12);
    \fill[carcARCseven] (5,8) rectangle (10,9);
    \fill[carcARCseven] (7,5) rectangle (16,6);
  }%
}

% Pair 05: task 15, version 5, support example 2
% Original 11x21 -> 21x21; pad 10 cell(s) on the top; extend the full-height red separator through the new rows.
\def\carcGridEIn{%
  \carcARCGrid{21}{%
    \fill[carcARCsix] (8,6) rectangle (9,7);
    \fill[carcARCsix] (12,6) rectangle (13,7);
    \fill[carcARCtwo] (10,0) rectangle (11,21);
  }%
}
\def\carcGridEOut{%
  \carcARCGrid{21}{%
    \fill[carcARCsix] (8,6) rectangle (9,7);
    \fill[carcARCsix] (12,6) rectangle (13,7);
    \fill[carcARCsix] (11,5) rectangle (12,6);
    \fill[carcARCsix] (7,5) rectangle (8,6);
    \fill[carcARCsix] (6,4) rectangle (7,5);
    \fill[carcARCsix] (5,3) rectangle (6,4);
    \fill[carcARCsix] (4,2) rectangle (5,3);
    \fill[carcARCsix] (3,1) rectangle (4,2);
    \fill[carcARCtwo] (10,0) rectangle (11,21);
    \fill[carcARCsix] (2,0) rectangle (3,1);
  }%
}

% Pair 06: task 16, version 3, support example 3
% Original 20x16 -> 20x20; pad 4 cell(s) on the right.
\def\carcGridFIn{%
  \carcARCGrid{20}{%
    \fill[carcARCsix] (5,17) rectangle (7,19);
    \fill[carcARCfive] (2,11) rectangle (6,13);
    \fill[carcARCthree] (12,2) rectangle (14,6);
    \fill[carcARCtwo] (8,0) rectangle (9,20);
  }%
}
\def\carcGridFOut{%
  \carcARCGrid{20}{%
    \fill[carcARCsix] (5,17) rectangle (8,19);
    \fill[carcARCfive] (2,11) rectangle (8,13);
    \fill[carcARCthree] (9,2) rectangle (14,6);
    \fill[carcARCtwo] (8,0) rectangle (9,20);
  }%
}

% Pair 07: task 18, version 4, support example 1
% Original 15x20 -> 20x20; pad 5 cell(s) on the bottom; continue the downward blue ray to the new bottom boundary.
\def\carcGridGIn{%
  \carcARCGrid{20}{%
    \fill[carcARCone] (2,16) rectangle (5,17);
    \fill[carcARCone] (3,14) rectangle (4,16);
    \fill[carcARCone] (9,12) rectangle (10,16);
    \fill[carcARCone] (7,11) rectangle (12,12);
    \fill[carcARCone] (17,10) rectangle (18,14);
    \fill[carcARCone] (15,9) rectangle (20,10);
  }%
}
\def\carcGridGOut{%
  \carcARCGrid{20}{%
    \fill[carcARCone] (2,16) rectangle (5,17);
    \fill[carcARCone] (9,12) rectangle (10,20);
    \fill[carcARCone] (7,11) rectangle (12,12);
    \fill[carcARCone] (17,10) rectangle (18,20);
    \fill[carcARCone] (15,9) rectangle (20,10);
    \fill[carcARCone] (3,0) rectangle (4,16);
  }%
}

% Pair 08: task 19, version 1, support example 1
% Original 10x19 -> 19x19; pad 9 cell(s) on the bottom; continue the downward diagonal rays to the new square boundaries.
\def\carcGridHIn{%
  \carcARCGrid{19}{%
    \fill[carcARCtwo] (2,17) rectangle (3,18);
    \fill[carcARCtwo] (6,17) rectangle (7,18);
    \fill[carcARCtwo] (4,17) rectangle (5,18);
    \fill[carcARCtwo] (8,17) rectangle (9,18);
    \fill[carcARCtwo] (14,17) rectangle (15,18);
    \fill[carcARCtwo] (16,17) rectangle (17,18);
    \fill[carcARCtwo] (0,17) rectangle (1,18);
    \fill[carcARCtwo] (10,17) rectangle (11,18);
    \fill[carcARCtwo] (12,17) rectangle (13,18);
    \fill[carcARCtwo] (18,17) rectangle (19,18);
    \fill[carcARCeight] (3,11) rectangle (4,12);
  }%
}
\def\carcGridHOut{%
  \carcARCGrid{19}{%
    \fill[carcARCeight] (10,18) rectangle (11,19);
    \fill[carcARCtwo] (2,17) rectangle (3,18);
    \fill[carcARCtwo] (6,17) rectangle (7,18);
    \fill[carcARCtwo] (4,17) rectangle (5,18);
    \fill[carcARCtwo] (8,17) rectangle (9,18);
    \fill[carcARCtwo] (14,17) rectangle (15,18);
    \fill[carcARCtwo] (16,17) rectangle (17,18);
    \fill[carcARCtwo] (0,17) rectangle (1,18);
    \fill[carcARCtwo] (10,17) rectangle (11,18);
    \fill[carcARCeight] (9,17) rectangle (10,18);
    \fill[carcARCtwo] (12,17) rectangle (13,18);
    \fill[carcARCtwo] (18,17) rectangle (19,18);
    \fill[carcARCeight] (8,16) rectangle (9,17);
    \fill[carcARCeight] (7,15) rectangle (8,16);
    \fill[carcARCeight] (0,14) rectangle (1,15);
    \fill[carcARCeight] (6,14) rectangle (7,15);
    \fill[carcARCeight] (1,13) rectangle (2,14);
    \fill[carcARCeight] (5,13) rectangle (6,14);
    \fill[carcARCeight] (2,12) rectangle (3,13);
    \fill[carcARCeight] (4,12) rectangle (5,13);
    \fill[carcARCeight] (3,11) rectangle (4,12);
    \fill[carcARCeight] (2,10) rectangle (3,11);
    \fill[carcARCeight] (4,10) rectangle (5,11);
    \fill[carcARCeight] (1,9) rectangle (2,10);
    \fill[carcARCeight] (5,9) rectangle (6,10);
    \fill[carcARCeight] (0,8) rectangle (1,9);
    \fill[carcARCeight] (6,8) rectangle (7,9);
    \fill[carcARCeight] (7,7) rectangle (8,8);
    \fill[carcARCeight] (8,6) rectangle (9,7);
    \fill[carcARCeight] (9,5) rectangle (10,6);
    \fill[carcARCeight] (10,4) rectangle (11,5);
    \fill[carcARCeight] (11,3) rectangle (12,4);
    \fill[carcARCeight] (12,2) rectangle (13,3);
    \fill[carcARCeight] (13,1) rectangle (14,2);
    \fill[carcARCeight] (14,0) rectangle (15,1);
  }%
}

% Pair 09: task 20, version 2, support example 1
% Original 15x14 -> 15x15; pad 1 cell(s) on the left.
\def\carcGridIIn{%
  \carcARCGrid{15}{%
    \fill[carcARCfour] (2,11) rectangle (5,13);
    \fill[carcARCfour] (8,11) rectangle (12,13);
    \fill[carcARCfive] (3,8) rectangle (6,9);
    \fill[carcARCfive] (4,7) rectangle (5,8);
    \fill[carcARCthree] (9,1) rectangle (11,5);
  }%
}
\def\carcGridIOut{%
  \carcARCGrid{15}{%
    \fill[carcARCfour] (2,11) rectangle (5,13);
    \fill[carcARCfour] (8,11) rectangle (12,13);
    \fill[carcARCfive] (3,8) rectangle (15,9);
    \fill[carcARCfive] (4,7) rectangle (15,8);
    \fill[carcARCthree] (9,1) rectangle (11,5);
  }%
}

% Pair 10: task 21, version 4, support example 2
% Original 23x23 -> 23x23; already square.
\def\carcGridJIn{%
  \carcARCGrid{23}{%
    \fill[carcARCeight] (17,22) rectangle (18,23);
    \fill[carcARCeight] (1,22) rectangle (9,23);
    \fill[carcARCeight] (9,21) rectangle (11,22);
    \fill[carcARCeight] (18,21) rectangle (19,22);
    \fill[carcARCeight] (16,21) rectangle (17,22);
    \fill[carcARCeight] (19,20) rectangle (20,21);
    \fill[carcARCeight] (15,20) rectangle (16,21);
    \fill[carcARCfour] (8,19) rectangle (9,21);
    \fill[carcARCeight] (20,19) rectangle (21,20);
    \fill[carcARCfour] (16,19) rectangle (19,20);
    \fill[carcARCeight] (14,19) rectangle (15,20);
    \fill[carcARCeight] (10,18) rectangle (11,21);
    \fill[carcARCeight] (13,18) rectangle (14,19);
    \fill[carcARCeight] (21,18) rectangle (22,19);
    \fill[carcARCfour] (1,17) rectangle (2,21);
    \fill[carcARCfour] (5,17) rectangle (6,19);
    \fill[carcARCfour] (16,17) rectangle (21,18);
    \fill[carcARCeight] (8,17) rectangle (11,18);
    \fill[carcARCeight] (22,17) rectangle (23,18);
    \fill[carcARCeight] (12,17) rectangle (13,18);
    \fill[carcARCeight] (0,16) rectangle (1,22);
    \fill[carcARCeight] (13,16) rectangle (14,17);
    \fill[carcARCeight] (21,16) rectangle (22,17);
    \fill[carcARCeight] (7,16) rectangle (8,17);
    \fill[carcARCeight] (20,15) rectangle (21,16);
    \fill[carcARCeight] (0,15) rectangle (5,16);
    \fill[carcARCfour] (16,15) rectangle (19,16);
    \fill[carcARCeight] (8,15) rectangle (11,16);
    \fill[carcARCeight] (14,15) rectangle (15,16);
    \fill[carcARCeight] (15,14) rectangle (16,15);
    \fill[carcARCeight] (5,14) rectangle (6,15);
    \fill[carcARCeight] (19,14) rectangle (20,15);
    \fill[carcARCeight] (10,13) rectangle (11,15);
    \fill[carcARCeight] (18,13) rectangle (19,14);
    \fill[carcARCeight] (0,13) rectangle (5,14);
    \fill[carcARCeight] (16,13) rectangle (17,14);
    \fill[carcARCeight] (17,12) rectangle (18,13);
    \fill[carcARCeight] (2,12) rectangle (11,13);
    \fill[carcARCeight] (13,10) rectangle (22,11);
    \fill[carcARCeight] (0,10) rectangle (11,11);
    \fill[carcARCfour] (2,9) rectangle (4,10);
    \fill[carcARCeight] (21,9) rectangle (22,10);
    \fill[carcARCeight] (22,8) rectangle (23,9);
    \fill[carcARCfour] (2,7) rectangle (5,8);
    \fill[carcARCfour] (13,6) rectangle (14,9);
    \fill[carcARCfour] (17,6) rectangle (18,9);
    \fill[carcARCeight] (12,5) rectangle (13,10);
    \fill[carcARCeight] (21,5) rectangle (22,8);
    \fill[carcARCeight] (12,4) rectangle (14,5);
    \fill[carcARCfour] (15,3) rectangle (16,8);
    \fill[carcARCeight] (22,2) rectangle (23,5);
    \fill[carcARCfour] (3,2) rectangle (9,3);
    \fill[carcARCeight] (10,1) rectangle (11,10);
    \fill[carcARCeight] (0,1) rectangle (1,10);
    \fill[carcARCeight] (14,1) rectangle (15,4);
    \fill[carcARCeight] (21,1) rectangle (23,2);
    \fill[carcARCeight] (14,0) rectangle (21,1);
    \fill[carcARCeight] (0,0) rectangle (11,1);
  }%
}
\def\carcGridJOut{%
  \carcARCGrid{23}{%
    \fill[carcARCeight] (17,22) rectangle (18,23);
    \fill[carcARCeight] (1,22) rectangle (9,23);
    \fill[carcARCeight] (9,21) rectangle (11,22);
    \fill[carcARCeight] (18,21) rectangle (19,22);
    \fill[carcARCeight] (16,21) rectangle (17,22);
    \fill[carcARCeight] (19,20) rectangle (20,21);
    \fill[carcARCeight] (15,20) rectangle (16,21);
    \fill[carcARCfour] (8,19) rectangle (9,21);
    \fill[carcARCeight] (20,19) rectangle (21,20);
    \fill[carcARCfour] (16,19) rectangle (20,20);
    \fill[carcARCeight] (14,19) rectangle (15,20);
    \fill[carcARCeight] (10,18) rectangle (11,21);
    \fill[carcARCeight] (13,18) rectangle (14,19);
    \fill[carcARCeight] (21,18) rectangle (22,19);
    \fill[carcARCfour] (1,17) rectangle (2,21);
    \fill[carcARCfour] (5,17) rectangle (6,19);
    \fill[carcARCeight] (8,17) rectangle (11,18);
    \fill[carcARCfour] (16,17) rectangle (22,18);
    \fill[carcARCeight] (22,17) rectangle (23,18);
    \fill[carcARCeight] (12,17) rectangle (13,18);
    \fill[carcARCeight] (0,16) rectangle (1,22);
    \fill[carcARCeight] (13,16) rectangle (14,17);
    \fill[carcARCeight] (21,16) rectangle (22,17);
    \fill[carcARCeight] (7,16) rectangle (8,17);
    \fill[carcARCeight] (20,15) rectangle (21,16);
    \fill[carcARCfour] (16,15) rectangle (20,16);
    \fill[carcARCeight] (0,15) rectangle (5,16);
    \fill[carcARCeight] (8,15) rectangle (11,16);
    \fill[carcARCeight] (14,15) rectangle (15,16);
    \fill[carcARCeight] (15,14) rectangle (16,15);
    \fill[carcARCeight] (5,14) rectangle (6,15);
    \fill[carcARCeight] (19,14) rectangle (20,15);
    \fill[carcARCeight] (10,13) rectangle (11,15);
    \fill[carcARCeight] (18,13) rectangle (19,14);
    \fill[carcARCeight] (0,13) rectangle (5,14);
    \fill[carcARCeight] (16,13) rectangle (17,14);
    \fill[carcARCeight] (17,12) rectangle (18,13);
    \fill[carcARCeight] (2,12) rectangle (11,13);
    \fill[carcARCeight] (13,10) rectangle (22,11);
    \fill[carcARCeight] (0,10) rectangle (11,11);
    \fill[carcARCfour] (2,9) rectangle (10,10);
    \fill[carcARCeight] (21,9) rectangle (22,10);
    \fill[carcARCeight] (22,8) rectangle (23,9);
    \fill[carcARCfour] (2,7) rectangle (10,8);
    \fill[carcARCfour] (13,6) rectangle (14,9);
    \fill[carcARCfour] (17,6) rectangle (18,9);
    \fill[carcARCeight] (12,5) rectangle (13,10);
    \fill[carcARCeight] (21,5) rectangle (22,8);
    \fill[carcARCeight] (12,4) rectangle (14,5);
    \fill[carcARCfour] (15,3) rectangle (16,8);
    \fill[carcARCeight] (22,2) rectangle (23,5);
    \fill[carcARCfour] (3,2) rectangle (10,3);
    \fill[carcARCeight] (10,1) rectangle (11,10);
    \fill[carcARCeight] (0,1) rectangle (1,10);
    \fill[carcARCeight] (14,1) rectangle (15,4);
    \fill[carcARCeight] (21,1) rectangle (23,2);
    \fill[carcARCeight] (14,0) rectangle (21,1);
    \fill[carcARCeight] (0,0) rectangle (11,1);
  }%
}

% Pair 11: task 22, version 3, support example 1
% Original 30x30 -> 30x30; already square.
\def\carcGridKIn{%
  \carcARCGrid{30}{%
    \fill[carcARCone] (24,24) rectangle (27,27);
    \fill[carcARCone] (13,23) rectangle (16,26);
    \fill[carcARCsix] (5,20) rectangle (25,21);
    \fill[carcARCone] (7,15) rectangle (10,18);
    \fill[carcARCone] (17,13) rectangle (20,16);
    \fill[carcARCone] (12,12) rectangle (15,15);
    \fill[carcARCsix] (5,9) rectangle (25,10);
    \fill[carcARCone] (17,3) rectangle (20,6);
  }%
}
\def\carcGridKOut{%
  \carcARCGrid{30}{%
    \fill[carcARCone] (24,24) rectangle (27,27);
    \fill[carcARCone] (13,23) rectangle (16,26);
    \fill[carcARCsix] (5,20) rectangle (25,21);
    \fill[carcARCone] (0,16) rectangle (10,18);
    \fill[carcARCone] (0,13) rectangle (20,16);
    \fill[carcARCone] (0,12) rectangle (15,13);
    \fill[carcARCsix] (5,9) rectangle (25,10);
    \fill[carcARCone] (17,3) rectangle (20,6);
  }%
}

% Pair 12: task 23, version 2, support example 2
% Original 30x30 -> 30x30; already square.
\def\carcGridLIn{%
  \carcARCGrid{30}{%
    \fill[carcARCone] (11,15) rectangle (14,18);
    \fill[carcARCone] (3,14) rectangle (6,17);
    \fill[carcARCone] (25,10) rectangle (28,15);
    \fill[carcARCone] (12,10) rectangle (17,13);
    \fill[carcARCnine] (8,8) rectangle (9,22);
    \fill[carcARCnine] (21,8) rectangle (22,22);
    \fill[carcARCnine] (8,7) rectangle (22,8);
  }%
}
\def\carcGridLOut{%
  \carcARCGrid{30}{%
    \fill[carcARCone] (11,15) rectangle (14,18);
    \fill[carcARCone] (12,10) rectangle (17,13);
    \fill[carcARCnine] (8,8) rectangle (9,22);
    \fill[carcARCnine] (21,8) rectangle (22,22);
    \fill[carcARCnine] (8,7) rectangle (22,8);
    \fill[carcARCone] (3,0) rectangle (6,17);
    \fill[carcARCone] (25,0) rectangle (28,15);
  }%
}

% Pair 13: task 24, version 4, support example 2
% Original 30x30 -> 30x30; already square.
\def\carcGridMIn{%
  \carcARCGrid{30}{%
    \fill[carcARCsix] (12,27) rectangle (17,28);
    \fill[carcARCsix] (12,26) rectangle (13,27);
    \fill[carcARCsix] (16,26) rectangle (17,27);
    \fill[carcARCsix] (12,25) rectangle (17,26);
    \fill[carcARCfour] (7,22) rectangle (22,23);
    \fill[carcARCsix] (10,19) rectangle (15,20);
    \fill[carcARCsix] (10,18) rectangle (11,19);
    \fill[carcARCsix] (14,18) rectangle (15,19);
    \fill[carcARCsix] (2,17) rectangle (5,18);
    \fill[carcARCsix] (10,17) rectangle (15,18);
    \fill[carcARCsix] (24,17) rectangle (27,18);
    \fill[carcARCsix] (2,14) rectangle (3,17);
    \fill[carcARCsix] (24,14) rectangle (25,17);
    \fill[carcARCsix] (4,14) rectangle (5,17);
    \fill[carcARCsix] (26,14) rectangle (27,17);
    \fill[carcARCsix] (16,13) rectangle (19,14);
    \fill[carcARCsix] (2,13) rectangle (5,14);
    \fill[carcARCsix] (24,13) rectangle (27,14);
    \fill[carcARCsix] (16,12) rectangle (17,13);
    \fill[carcARCsix] (18,12) rectangle (19,13);
    \fill[carcARCsix] (16,11) rectangle (19,12);
    \fill[carcARCfour] (21,9) rectangle (22,22);
    \fill[carcARCfour] (7,9) rectangle (8,22);
    \fill[carcARCfour] (7,8) rectangle (22,9);
  }%
}
\def\carcGridMOut{%
  \carcARCGrid{30}{%
    \fill[carcARCsix] (12,27) rectangle (17,30);
    \fill[carcARCsix] (12,26) rectangle (13,27);
    \fill[carcARCsix] (16,26) rectangle (17,27);
    \fill[carcARCsix] (12,25) rectangle (17,26);
    \fill[carcARCfour] (7,22) rectangle (22,23);
    \fill[carcARCsix] (10,19) rectangle (15,20);
    \fill[carcARCsix] (14,18) rectangle (15,19);
    \fill[carcARCsix] (10,18) rectangle (11,19);
    \fill[carcARCsix] (24,17) rectangle (27,30);
    \fill[carcARCsix] (2,17) rectangle (5,30);
    \fill[carcARCsix] (10,17) rectangle (15,18);
    \fill[carcARCsix] (2,14) rectangle (3,17);
    \fill[carcARCsix] (24,14) rectangle (25,17);
    \fill[carcARCsix] (4,14) rectangle (5,17);
    \fill[carcARCsix] (26,14) rectangle (27,17);
    \fill[carcARCsix] (16,13) rectangle (19,14);
    \fill[carcARCsix] (2,13) rectangle (5,14);
    \fill[carcARCsix] (24,13) rectangle (27,14);
    \fill[carcARCsix] (16,12) rectangle (17,13);
    \fill[carcARCsix] (18,12) rectangle (19,13);
    \fill[carcARCsix] (16,11) rectangle (19,12);
    \fill[carcARCfour] (7,9) rectangle (8,22);
    \fill[carcARCfour] (21,9) rectangle (22,22);
    \fill[carcARCfour] (7,8) rectangle (22,9);
  }%
}

% Pair 14: task 25, version 1, support example 3
% Original 13x13 -> 13x13; already square.
\def\carcGridNIn{%
  \carcARCGrid{13}{%
    \fill[carcARCfour] (6,2) rectangle (7,11);
    \fill[carcARCthree] (7,2) rectangle (8,3);
  }%
}
\def\carcGridNOut{%
  \carcARCGrid{13}{%
    \fill[carcARCfour] (6,7) rectangle (7,11);
    \fill[carcARCfour] (6,6) rectangle (13,7);
    \fill[carcARCfour] (6,2) rectangle (7,6);
    \fill[carcARCthree] (7,2) rectangle (8,3);
  }%
}

% Pair 15: task 27, version 3, support example 3
% Original 15x21 -> 21x21; pad 6 cell(s) on the bottom.
\def\carcGridOIn{%
  \carcARCGrid{21}{%
    \fill[carcARCnine] (3,18) rectangle (12,19);
    \fill[carcARCnine] (3,14) rectangle (4,18);
    \fill[carcARCone] (7,13) rectangle (10,14);
    \fill[carcARCfive] (14,13) rectangle (17,14);
    \fill[carcARCseven] (2,12) rectangle (5,14);
    \fill[carcARCone] (7,12) rectangle (8,13);
    \fill[carcARCone] (9,12) rectangle (10,13);
    \fill[carcARCfive] (16,12) rectangle (17,13);
    \fill[carcARCfive] (14,12) rectangle (15,13);
    \fill[carcARCone] (7,11) rectangle (10,12);
    \fill[carcARCfive] (14,11) rectangle (17,12);
    \fill[carcARCnine] (11,9) rectangle (12,18);
    \fill[carcARCnine] (3,9) rectangle (4,12);
    \fill[carcARCnine] (3,8) rectangle (12,9);
  }%
}
\def\carcGridOOut{%
  \carcARCGrid{21}{%
    \fill[carcARCnine] (3,18) rectangle (12,19);
    \fill[carcARCone] (7,14) rectangle (10,18);
    \fill[carcARCnine] (3,14) rectangle (4,18);
    \fill[carcARCfive] (14,13) rectangle (17,14);
    \fill[carcARCone] (5,13) rectangle (11,14);
    \fill[carcARCseven] (2,12) rectangle (5,14);
    \fill[carcARCfive] (16,12) rectangle (17,13);
    \fill[carcARCone] (9,12) rectangle (11,13);
    \fill[carcARCone] (5,12) rectangle (8,13);
    \fill[carcARCfive] (14,12) rectangle (15,13);
    \fill[carcARCone] (4,11) rectangle (11,12);
    \fill[carcARCfive] (14,11) rectangle (17,12);
    \fill[carcARCnine] (11,9) rectangle (12,18);
    \fill[carcARCnine] (3,9) rectangle (4,12);
    \fill[carcARCone] (7,9) rectangle (10,11);
    \fill[carcARCnine] (3,8) rectangle (12,9);
  }%
}

% Pair 16: task 28, version 1, support example 1
% Original 10x10 -> 10x10; already square.
\def\carcGridPIn{%
  \carcARCGrid{10}{%
    \fill[carcARCtwo] (1,7) rectangle (2,8);
    \fill[carcARCtwo] (3,7) rectangle (4,8);
    \fill[carcARCtwo] (5,7) rectangle (6,8);
    \fill[carcARCfour] (4,6) rectangle (5,7);
    \fill[carcARCtwo] (1,5) rectangle (2,6);
    \fill[carcARCtwo] (5,5) rectangle (6,6);
    \fill[carcARCtwo] (1,3) rectangle (2,4);
    \fill[carcARCtwo] (3,3) rectangle (4,4);
    \fill[carcARCtwo] (5,3) rectangle (6,4);
  }%
}
\def\carcGridPOut{%
  \carcARCGrid{10}{%
    \fill[carcARCfour] (4,7) rectangle (5,10);
    \fill[carcARCtwo] (1,7) rectangle (2,8);
    \fill[carcARCtwo] (3,7) rectangle (4,8);
    \fill[carcARCtwo] (5,7) rectangle (6,8);
    \fill[carcARCfour] (0,6) rectangle (10,7);
    \fill[carcARCtwo] (1,5) rectangle (2,6);
    \fill[carcARCtwo] (5,5) rectangle (6,6);
    \fill[carcARCtwo] (1,3) rectangle (2,4);
    \fill[carcARCtwo] (3,3) rectangle (4,4);
    \fill[carcARCtwo] (5,3) rectangle (6,4);
    \fill[carcARCfour] (4,0) rectangle (5,6);
  }%
}

% Pair 17: task 29, version 3, support example 3
% Original 19x19 -> 19x19; already square.
\def\carcGridQIn{%
  \carcARCGrid{19}{%
    \fill[carcARCfive] (15,16) rectangle (16,17);
    \fill[carcARCfive] (7,14) rectangle (8,15);
    \fill[carcARCtwo] (14,11) rectangle (15,17);
    \fill[carcARCtwo] (8,6) rectangle (9,15);
    \fill[carcARCtwo] (5,3) rectangle (6,10);
    \fill[carcARCfive] (6,3) rectangle (7,4);
    \fill[carcARCtwo] (10,2) rectangle (17,3);
    \fill[carcARCfive] (10,1) rectangle (11,2);
  }%
}
\def\carcGridQOut{%
  \carcARCGrid{19}{%
    \fill[carcARCfive] (15,16) rectangle (16,17);
    \fill[carcARCtwo] (0,14) rectangle (7,15);
    \fill[carcARCfive] (7,14) rectangle (8,15);
    \fill[carcARCtwo] (14,11) rectangle (15,17);
    \fill[carcARCtwo] (8,6) rectangle (9,15);
    \fill[carcARCtwo] (5,3) rectangle (6,10);
    \fill[carcARCfive] (6,3) rectangle (7,4);
    \fill[carcARCtwo] (10,2) rectangle (17,3);
    \fill[carcARCfive] (10,1) rectangle (11,2);
  }%
}

% Pair 18: task 30, version 1, support example 2
% Original 21x19 -> 21x21; pad 2 cell(s) on the left.
\def\carcGridRIn{%
  \carcARCGrid{21}{%
    \fill[carcARCeight] (3,18) rectangle (18,19);
    \fill[carcARCthree] (8,14) rectangle (15,15);
    \fill[carcARCnine] (12,13) rectangle (13,14);
    \fill[carcARCfive] (19,9) rectangle (20,10);
    \fill[carcARCthree] (14,7) rectangle (15,14);
    \fill[carcARCthree] (8,7) rectangle (9,14);
    \fill[carcARCthree] (8,6) rectangle (15,7);
    \fill[carcARCeight] (17,3) rectangle (18,18);
    \fill[carcARCeight] (3,3) rectangle (4,18);
    \fill[carcARCseven] (10,3) rectangle (11,4);
    \fill[carcARCeight] (3,2) rectangle (18,3);
  }%
}
\def\carcGridROut{%
  \carcARCGrid{21}{%
    \fill[carcARCeight] (3,18) rectangle (18,19);
    \fill[carcARCthree] (8,14) rectangle (15,15);
    \fill[carcARCnine] (12,13) rectangle (13,14);
    \fill[carcARCfive] (19,9) rectangle (21,10);
    \fill[carcARCthree] (14,7) rectangle (15,14);
    \fill[carcARCthree] (8,7) rectangle (9,14);
    \fill[carcARCthree] (8,6) rectangle (15,7);
    \fill[carcARCeight] (17,3) rectangle (18,18);
    \fill[carcARCeight] (3,3) rectangle (4,18);
    \fill[carcARCseven] (10,3) rectangle (17,4);
    \fill[carcARCeight] (3,2) rectangle (18,3);
  }%
}

% Pair 19: task 35, version 2, support example 1
% Original 13x15 -> 15x15; pad 2 cell(s) on the bottom.
\def\carcGridSIn{%
  \carcARCGrid{15}{%
    \fill[carcARCnine] (9,11) rectangle (10,12);
    \fill[carcARCnine] (10,10) rectangle (11,11);
    \fill[carcARCthree] (4,9) rectangle (5,12);
    \fill[carcARCseven] (13,7) rectangle (14,11);
    \fill[carcARCfour] (7,3) rectangle (8,8);
  }%
}
\def\carcGridSOut{%
  \carcARCGrid{15}{%
    \fill[carcARCthree] (4,11) rectangle (9,12);
    \fill[carcARCnine] (9,11) rectangle (10,12);
    \fill[carcARCthree] (4,10) rectangle (10,11);
    \fill[carcARCnine] (10,10) rectangle (11,11);
    \fill[carcARCthree] (4,9) rectangle (13,10);
    \fill[carcARCseven] (13,7) rectangle (15,11);
    \fill[carcARCfour] (7,7) rectangle (13,8);
    \fill[carcARCfour] (7,3) rectangle (15,7);
  }%
}

% Pair 20: task 37, version 2, support example 3
% Original 13x13 -> 13x13; already square.
\def\carcGridTIn{%
  \carcARCGrid{13}{%
    \fill[carcARCnine] (6,6) rectangle (7,7);
    \fill[carcARCnine] (10,6) rectangle (11,7);
    \fill[carcARCfour] (1,6) rectangle (2,7);
    \fill[carcARCnine] (8,6) rectangle (9,7);
    \fill[carcARCnine] (6,4) rectangle (7,5);
    \fill[carcARCnine] (10,4) rectangle (11,5);
    \fill[carcARCnine] (6,2) rectangle (7,3);
    \fill[carcARCnine] (10,2) rectangle (11,3);
    \fill[carcARCnine] (8,2) rectangle (9,3);
  }%
}
\def\carcGridTOut{%
  \carcARCGrid{13}{%
    \fill[carcARCnine] (6,6) rectangle (7,7);
    \fill[carcARCnine] (10,6) rectangle (11,7);
    \fill[carcARCfour] (1,6) rectangle (6,7);
    \fill[carcARCnine] (8,6) rectangle (9,7);
    \fill[carcARCnine] (6,4) rectangle (7,5);
    \fill[carcARCnine] (10,4) rectangle (11,5);
    \fill[carcARCnine] (6,2) rectangle (7,3);
    \fill[carcARCnine] (10,2) rectangle (11,3);
    \fill[carcARCnine] (8,2) rectangle (9,3);
  }%
}

% Pair 21: task 40, version 4, support example 2
% Original 11x11 -> 11x11; already square.
\def\carcGridUIn{%
  \carcARCGrid{11}{%
    \fill[carcARCfive] (4,9) rectangle (8,10);
    \fill[carcARCfive] (6,7) rectangle (7,9);
    \fill[carcARCfive] (7,6) rectangle (8,7);
    \fill[carcARCfive] (4,5) rectangle (5,9);
    \fill[carcARCfive] (6,5) rectangle (7,6);
    \fill[carcARCfive] (3,4) rectangle (4,5);
    \fill[carcARCfive] (7,4) rectangle (8,5);
    \fill[carcARCfive] (4,3) rectangle (5,4);
    \fill[carcARCfive] (6,2) rectangle (7,4);
    \fill[carcARCfive] (3,1) rectangle (4,3);
    \fill[carcARCfive] (7,1) rectangle (8,2);
    \fill[carcARCfive] (3,0) rectangle (8,1);
  }%
}
\def\carcGridUOut{%
  \carcARCGrid{11}{%
    \fill[carcARCfive] (0,9) rectangle (8,10);
    \fill[carcARCfive] (6,7) rectangle (7,9);
    \fill[carcARCfive] (7,6) rectangle (8,7);
    \fill[carcARCfive] (0,5) rectangle (5,9);
    \fill[carcARCfive] (6,5) rectangle (7,6);
    \fill[carcARCfive] (0,4) rectangle (4,5);
    \fill[carcARCfive] (7,4) rectangle (8,5);
    \fill[carcARCfive] (0,3) rectangle (5,4);
    \fill[carcARCfive] (6,2) rectangle (7,4);
    \fill[carcARCfive] (0,1) rectangle (4,3);
    \fill[carcARCfive] (7,1) rectangle (8,2);
    \fill[carcARCfive] (0,0) rectangle (8,1);
  }%
}

% Pair 22: task 41, version 3, support example 1
% Original 16x18 -> 18x18; pad 2 cell(s) on the bottom.
\def\carcGridVIn{%
  \carcARCGrid{18}{%
    \fill[carcARCseven] (7,17) rectangle (8,18);
    \fill[carcARCseven] (2,16) rectangle (3,17);
    \fill[carcARCseven] (4,15) rectangle (5,16);
    \fill[carcARCfour] (10,13) rectangle (12,15);
    \fill[carcARCnine] (14,11) rectangle (17,12);
    \fill[carcARCnine] (14,10) rectangle (15,11);
    \fill[carcARCone] (1,9) rectangle (4,10);
    \fill[carcARCseven] (11,7) rectangle (13,8);
    \fill[carcARCseven] (12,6) rectangle (14,7);
    \fill[carcARCseven] (4,5) rectangle (5,6);
  }%
}
\def\carcGridVOut{%
  \carcARCGrid{18}{%
    \fill[carcARCseven] (7,17) rectangle (8,18);
    \fill[carcARCone] (3,16) rectangle (4,18);
    \fill[carcARCone] (1,16) rectangle (2,18);
    \fill[carcARCseven] (2,16) rectangle (3,17);
    \fill[carcARCseven] (4,15) rectangle (5,16);
    \fill[carcARCfour] (10,13) rectangle (12,18);
    \fill[carcARCseven] (12,13) rectangle (14,18);
    \fill[carcARCnine] (14,11) rectangle (17,18);
    \fill[carcARCnine] (14,10) rectangle (15,11);
    \fill[carcARCone] (1,9) rectangle (4,16);
    \fill[carcARCseven] (11,7) rectangle (14,13);
    \fill[carcARCseven] (12,6) rectangle (14,7);
    \fill[carcARCseven] (4,5) rectangle (5,6);
  }%
}

% Pair 23: task 44, version 4, support example 1
% Original 13x15 -> 15x15; pad 2 cell(s) on the top.
\def\carcGridWIn{%
  \carcARCGrid{15}{%
    \fill[carcARCseven] (1,11) rectangle (6,12);
    \fill[carcARCseven] (10,9) rectangle (14,10);
    \fill[carcARCseven] (1,7) rectangle (2,11);
    \fill[carcARCseven] (5,7) rectangle (6,11);
    \fill[carcARCseven] (1,6) rectangle (6,7);
    \fill[carcARCseven] (10,5) rectangle (11,9);
    \fill[carcARCseven] (13,5) rectangle (14,9);
    \fill[carcARCtwo] (3,5) rectangle (4,6);
    \fill[carcARCtwo] (2,4) rectangle (5,5);
    \fill[carcARCseven] (10,4) rectangle (14,5);
    \fill[carcARCtwo] (12,3) rectangle (13,4);
    \fill[carcARCtwo] (3,3) rectangle (4,4);
    \fill[carcARCtwo] (11,2) rectangle (14,3);
    \fill[carcARCtwo] (12,1) rectangle (13,2);
  }%
}
\def\carcGridWOut{%
  \carcARCGrid{15}{%
    \fill[carcARCseven] (1,11) rectangle (6,12);
    \fill[carcARCseven] (10,9) rectangle (14,10);
    \fill[carcARCseven] (1,7) rectangle (2,11);
    \fill[carcARCseven] (5,7) rectangle (6,11);
    \fill[carcARCseven] (1,6) rectangle (6,7);
    \fill[carcARCseven] (10,5) rectangle (11,9);
    \fill[carcARCseven] (13,5) rectangle (14,9);
    \fill[carcARCtwo] (3,5) rectangle (4,6);
    \fill[carcARCseven] (10,4) rectangle (14,5);
    \fill[carcARCtwo] (12,3) rectangle (13,4);
    \fill[carcARCtwo] (2,0) rectangle (5,5);
    \fill[carcARCtwo] (11,0) rectangle (14,3);
  }%
}

% Pair 24: task 47, version 3, support example 2
% Original 15x15 -> 15x15; already square.
\def\carcGridXIn{%
  \carcARCGrid{15}{%
    \fill[carcARCtwo] (7,10) rectangle (8,11);
    \fill[carcARCseven] (7,8) rectangle (8,9);
    \fill[carcARCfive] (10,7) rectangle (11,8);
    \fill[carcARCseven] (6,7) rectangle (9,8);
    \fill[carcARCnine] (4,7) rectangle (5,8);
    \fill[carcARCseven] (7,6) rectangle (8,7);
    \fill[carcARCthree] (7,4) rectangle (8,5);
  }%
}
\def\carcGridXOut{%
  \carcARCGrid{15}{%
    \fill[carcARCseven] (6,10) rectangle (7,15);
    \fill[carcARCseven] (8,10) rectangle (9,15);
    \fill[carcARCtwo] (7,10) rectangle (8,11);
    \fill[carcARCseven] (6,7) rectangle (9,10);
    \fill[carcARCfive] (10,7) rectangle (11,8);
    \fill[carcARCnine] (4,7) rectangle (5,8);
    \fill[carcARCseven] (7,6) rectangle (8,7);
    \fill[carcARCthree] (7,4) rectangle (8,5);
  }%
}

% Pair 25: task 48, version 4, support example 1
% Original 15x19 -> 19x19; pad 4 cell(s) on the bottom.
\def\carcGridYIn{%
  \carcARCGrid{19}{%
    \fill[carcARCfive] (3,17) rectangle (12,18);
    \fill[carcARCnine] (5,15) rectangle (6,16);
    \fill[carcARCfive] (3,13) rectangle (4,17);
    \fill[carcARCone] (14,13) rectangle (17,14);
    \fill[carcARCone] (16,12) rectangle (17,13);
    \fill[carcARCthree] (5,12) rectangle (6,13);
    \fill[carcARCone] (14,12) rectangle (15,13);
    \fill[carcARCfour] (8,12) rectangle (9,13);
    \fill[carcARCtwo] (2,11) rectangle (5,13);
    \fill[carcARCone] (14,11) rectangle (17,12);
    \fill[carcARCseven] (8,9) rectangle (9,10);
    \fill[carcARCfive] (11,8) rectangle (12,17);
    \fill[carcARCfive] (3,8) rectangle (4,11);
    \fill[carcARCfive] (3,7) rectangle (12,8);
  }%
}
\def\carcGridYOut{%
  \carcARCGrid{19}{%
    \fill[carcARCfive] (3,17) rectangle (12,18);
    \fill[carcARCfive] (3,13) rectangle (4,17);
    \fill[carcARCnine] (5,13) rectangle (6,16);
    \fill[carcARCone] (14,13) rectangle (17,14);
    \fill[carcARCone] (16,12) rectangle (17,13);
    \fill[carcARCone] (14,12) rectangle (15,13);
    \fill[carcARCtwo] (2,11) rectangle (5,13);
    \fill[carcARCone] (14,11) rectangle (17,12);
    \fill[carcARCfour] (8,10) rectangle (9,13);
    \fill[carcARCfive] (11,8) rectangle (12,17);
    \fill[carcARCthree] (5,8) rectangle (6,13);
    \fill[carcARCfive] (3,8) rectangle (4,11);
    \fill[carcARCseven] (8,8) rectangle (9,10);
    \fill[carcARCfive] (3,7) rectangle (12,8);
  }%
}

% Pair 26: task 52, version 2, support example 2
% Original 15x15 -> 15x15; already square.
\def\carcGridZIn{%
  \carcARCGrid{15}{%
    \fill[carcARCthree] (2,7) rectangle (13,8);
    \fill[carcARCfour] (3,5) rectangle (4,6);
  }%
}
\def\carcGridZOut{%
  \carcARCGrid{15}{%
    \fill[carcARCthree] (2,6) rectangle (13,8);
    \fill[carcARCfour] (3,5) rectangle (4,6);
    \fill[carcARCthree] (2,0) rectangle (3,6);
    \fill[carcARCthree] (4,0) rectangle (13,6);
  }%
}

% Pair 27: task 56, version 4, support example 3
% Original 19x19 -> 19x19; already square.
\def\carcGridAAIn{%
  \carcARCGrid{19}{%
    \fill[carcARCeight] (10,18) rectangle (11,19);
    \fill[carcARCtwo] (3,15) rectangle (18,16);
    \fill[carcARCone] (4,14) rectangle (5,15);
    \fill[carcARCnine] (8,11) rectangle (15,12);
    \fill[carcARCsix] (10,7) rectangle (11,8);
    \fill[carcARCnine] (8,6) rectangle (9,11);
    \fill[carcARCnine] (14,6) rectangle (15,11);
    \fill[carcARCnine] (8,5) rectangle (15,6);
    \fill[carcARCeight] (2,4) rectangle (3,5);
    \fill[carcARCtwo] (17,2) rectangle (18,15);
    \fill[carcARCtwo] (3,2) rectangle (4,15);
    \fill[carcARCtwo] (3,1) rectangle (18,2);
    \fill[carcARCeight] (8,0) rectangle (9,1);
  }%
}
\def\carcGridAAOut{%
  \carcARCGrid{19}{%
    \fill[carcARCeight] (0,18) rectangle (11,19);
    \fill[carcARCtwo] (3,15) rectangle (18,16);
    \fill[carcARCone] (4,14) rectangle (5,15);
    \fill[carcARCnine] (8,11) rectangle (15,12);
    \fill[carcARCsix] (10,7) rectangle (11,8);
    \fill[carcARCnine] (8,6) rectangle (9,11);
    \fill[carcARCnine] (14,6) rectangle (15,11);
    \fill[carcARCnine] (8,5) rectangle (15,6);
    \fill[carcARCeight] (0,4) rectangle (3,5);
    \fill[carcARCtwo] (17,2) rectangle (18,15);
    \fill[carcARCtwo] (3,2) rectangle (4,15);
    \fill[carcARCtwo] (3,1) rectangle (18,2);
    \fill[carcARCeight] (0,0) rectangle (9,1);
  }%
}

% Pair 28: task 58, version 1, support example 2
% Original 20x22 -> 22x22; pad 2 cell(s) on the bottom.
\def\carcGridABIn{%
  \carcARCGrid{22}{%
    \fill[carcARCfive] (9,18) rectangle (17,19);
    \fill[carcARCtwo] (8,13) rectangle (17,14);
    \fill[carcARCthree] (1,11) rectangle (2,21);
    \fill[carcARCeight] (4,5) rectangle (10,6);
    \fill[carcARCone] (20,4) rectangle (21,13);
  }%
}
\def\carcGridABOut{%
  \carcARCGrid{22}{%
    \fill[carcARCfive] (9,18) rectangle (22,19);
    \fill[carcARCtwo] (8,13) rectangle (22,14);
    \fill[carcARCthree] (1,11) rectangle (2,21);
    \fill[carcARCeight] (4,5) rectangle (20,6);
    \fill[carcARCone] (20,4) rectangle (21,13);
  }%
}

% Pair 29: task 59, version 4, support example 2
% Original 10x10 -> 10x10; already square.
\def\carcGridACIn{%
  \carcARCGrid{10}{%
    \fill[carcARCfive] (4,7) rectangle (5,8);
    \fill[carcARCeight] (7,7) rectangle (8,8);
    \fill[carcARCeight] (3,7) rectangle (4,8);
  }%
}
\def\carcGridACOut{%
  \carcARCGrid{10}{%
    \fill[carcARCeight] (7,7) rectangle (8,8);
    \fill[carcARCfive] (4,7) rectangle (7,8);
    \fill[carcARCeight] (3,7) rectangle (4,8);
  }%
}

% Pair 30: task 63, version 4, support example 3
% Original 14x11 -> 14x14; pad 3 cell(s) on the right.
% Continue the green dashed diagonal through the added columns to the new boundary.
\def\carcGridADIn{%
  \carcARCGrid{14}{%
    \fill[carcARCthree] (0,13) rectangle (1,14);
    \fill[carcARCthree] (2,11) rectangle (3,12);
    \fill[carcARCthree] (4,9) rectangle (5,10);
    \fill[carcARCthree] (6,7) rectangle (7,8);
    \fill[carcARCthree] (8,5) rectangle (9,6);
    \fill[carcARCthree] (10,3) rectangle (11,4);
    \fill[carcARCthree] (12,1) rectangle (13,2);
    \fill[carcARCthree] (3,2) rectangle (4,3);
  }%
}
\def\carcGridADOut{%
  \carcARCGrid{14}{%
    \fill[carcARCthree] (0,13) rectangle (1,14);
    \fill[carcARCthree] (3,12) rectangle (4,14);
    \fill[carcARCthree] (2,11) rectangle (4,12);
    \fill[carcARCthree] (3,10) rectangle (4,11);
    \fill[carcARCthree] (3,9) rectangle (5,10);
    \fill[carcARCthree] (6,7) rectangle (7,8);
    \fill[carcARCthree] (8,5) rectangle (9,6);
    \fill[carcARCthree] (10,3) rectangle (11,4);
    \fill[carcARCthree] (12,1) rectangle (13,2);
    \fill[carcARCthree] (3,0) rectangle (4,9);
  }%
}

% Pair 31: task 64, version 2, support example 3
% Original 11x11 -> 11x11; already square.
\def\carcGridAEIn{%
  \carcARCGrid{11}{%
    \fill[carcARCtwo] (3,5) rectangle (8,6);
    \fill[carcARCsix] (1,1) rectangle (2,2);
  }%
}
\def\carcGridAEOut{%
  \carcARCGrid{11}{%
    \fill[carcARCtwo] (3,5) rectangle (8,6);
    \fill[carcARCsix] (4,4) rectangle (5,5);
    \fill[carcARCsix] (3,3) rectangle (4,4);
    \fill[carcARCsix] (2,2) rectangle (3,3);
    \fill[carcARCsix] (1,1) rectangle (2,2);
  }%
}

% Pair 32: task 67, version 2, support example 1
% Original 30x30 -> 30x30; already square.
\def\carcGridAFIn{%
  \carcARCGrid{30}{%
    \fill[carcARCfive] (2,26) rectangle (5,27);
    \fill[carcARCfive] (4,25) rectangle (5,26);
    \fill[carcARCfive] (23,25) rectangle (26,26);
    \fill[carcARCtwo] (17,25) rectangle (20,26);
    \fill[carcARCtwo] (9,25) rectangle (12,26);
    \fill[carcARCfive] (2,25) rectangle (3,26);
    \fill[carcARCfive] (2,24) rectangle (5,25);
    \fill[carcARCfive] (23,24) rectangle (24,25);
    \fill[carcARCfive] (25,24) rectangle (26,25);
    \fill[carcARCfive] (23,23) rectangle (26,24);
    \fill[carcARCtwo] (9,22) rectangle (10,25);
    \fill[carcARCtwo] (19,21) rectangle (20,25);
    \fill[carcARCtwo] (8,21) rectangle (10,22);
    \fill[carcARCtwo] (19,20) rectangle (21,21);
    \fill[carcARCfive] (10,18) rectangle (13,19);
    \fill[carcARCfive] (12,17) rectangle (13,18);
    \fill[carcARCfive] (10,17) rectangle (11,18);
    \fill[carcARCtwo] (8,16) rectangle (9,21);
    \fill[carcARCfive] (10,16) rectangle (13,17);
    \fill[carcARCtwo] (7,15) rectangle (9,16);
    \fill[carcARCtwo] (20,14) rectangle (21,20);
    \fill[carcARCtwo] (20,13) rectangle (22,14);
    \fill[carcARCfive] (9,13) rectangle (12,14);
    \fill[carcARCfive] (9,12) rectangle (10,13);
    \fill[carcARCfive] (15,12) rectangle (18,13);
    \fill[carcARCfive] (24,12) rectangle (27,13);
    \fill[carcARCfive] (11,12) rectangle (12,13);
    \fill[carcARCfive] (24,11) rectangle (25,12);
    \fill[carcARCfive] (17,11) rectangle (18,12);
    \fill[carcARCfive] (26,11) rectangle (27,12);
    \fill[carcARCfive] (9,11) rectangle (12,12);
    \fill[carcARCfive] (15,11) rectangle (16,12);
    \fill[carcARCfive] (15,10) rectangle (18,11);
    \fill[carcARCfive] (24,10) rectangle (27,11);
    \fill[carcARCtwo] (7,6) rectangle (8,15);
    \fill[carcARCtwo] (21,6) rectangle (22,13);
    \fill[carcARCtwo] (7,5) rectangle (22,6);
  }%
}
\def\carcGridAFOut{%
  \carcARCGrid{30}{%
    \fill[carcARCfive] (2,26) rectangle (5,27);
    \fill[carcARCfive] (4,25) rectangle (5,26);
    \fill[carcARCfive] (23,25) rectangle (26,26);
    \fill[carcARCtwo] (17,25) rectangle (20,26);
    \fill[carcARCtwo] (9,25) rectangle (12,26);
    \fill[carcARCfive] (2,25) rectangle (3,26);
    \fill[carcARCfive] (2,24) rectangle (5,25);
    \fill[carcARCfive] (23,24) rectangle (24,25);
    \fill[carcARCfive] (25,24) rectangle (26,25);
    \fill[carcARCfive] (23,23) rectangle (26,24);
    \fill[carcARCtwo] (9,22) rectangle (10,25);
    \fill[carcARCtwo] (19,21) rectangle (20,25);
    \fill[carcARCtwo] (8,21) rectangle (10,22);
    \fill[carcARCtwo] (19,20) rectangle (21,21);
    \fill[carcARCfive] (10,18) rectangle (13,19);
    \fill[carcARCfive] (12,17) rectangle (13,18);
    \fill[carcARCfive] (10,17) rectangle (11,18);
    \fill[carcARCtwo] (8,16) rectangle (9,21);
    \fill[carcARCtwo] (7,15) rectangle (9,16);
    \fill[carcARCtwo] (20,14) rectangle (21,20);
    \fill[carcARCfive] (10,14) rectangle (13,17);
    \fill[carcARCtwo] (20,13) rectangle (22,14);
    \fill[carcARCfive] (9,13) rectangle (13,14);
    \fill[carcARCfive] (9,12) rectangle (10,13);
    \fill[carcARCfive] (15,12) rectangle (18,13);
    \fill[carcARCfive] (24,12) rectangle (27,13);
    \fill[carcARCfive] (11,12) rectangle (13,13);
    \fill[carcARCfive] (24,11) rectangle (25,12);
    \fill[carcARCfive] (17,11) rectangle (18,12);
    \fill[carcARCfive] (26,11) rectangle (27,12);
    \fill[carcARCfive] (15,11) rectangle (16,12);
    \fill[carcARCfive] (24,10) rectangle (27,11);
    \fill[carcARCtwo] (7,6) rectangle (8,15);
    \fill[carcARCtwo] (21,6) rectangle (22,13);
    \fill[carcARCfive] (9,6) rectangle (13,12);
    \fill[carcARCfive] (15,6) rectangle (18,11);
    \fill[carcARCtwo] (7,5) rectangle (22,6);
  }%
}

% Pair 33: task 68, version 4, support example 1
% Original 30x30 -> 30x30; already square.
\def\carcGridAGIn{%
  \carcARCGrid{30}{%
    \fill[carcARCsix] (25,24) rectangle (28,25);
    \fill[carcARCsix] (27,23) rectangle (28,24);
    \fill[carcARCsix] (25,23) rectangle (26,24);
    \fill[carcARCsix] (25,22) rectangle (28,23);
    \fill[carcARCsix] (2,22) rectangle (5,23);
    \fill[carcARCsix] (4,21) rectangle (5,22);
    \fill[carcARCsix] (2,21) rectangle (3,22);
    \fill[carcARCsix] (2,20) rectangle (5,21);
    \fill[carcARCsix] (14,17) rectangle (17,18);
    \fill[carcARCsix] (16,16) rectangle (17,17);
    \fill[carcARCsix] (14,16) rectangle (15,17);
    \fill[carcARCsix] (14,15) rectangle (17,16);
    \fill[carcARCsix] (14,10) rectangle (17,11);
    \fill[carcARCsix] (16,9) rectangle (17,10);
    \fill[carcARCsix] (14,9) rectangle (15,10);
    \fill[carcARCsix] (14,8) rectangle (17,9);
    \fill[carcARCnine] (20,5) rectangle (21,25);
    \fill[carcARCnine] (9,5) rectangle (10,25);
    \fill[carcARCsix] (4,5) rectangle (7,6);
    \fill[carcARCsix] (4,4) rectangle (5,5);
    \fill[carcARCsix] (6,4) rectangle (7,5);
    \fill[carcARCsix] (4,3) rectangle (7,4);
  }%
}
\def\carcGridAGOut{%
  \carcARCGrid{30}{%
    \fill[carcARCsix] (25,24) rectangle (30,25);
    \fill[carcARCsix] (27,23) rectangle (30,24);
    \fill[carcARCsix] (25,23) rectangle (26,24);
    \fill[carcARCsix] (2,22) rectangle (9,23);
    \fill[carcARCsix] (25,22) rectangle (30,23);
    \fill[carcARCsix] (2,21) rectangle (3,22);
    \fill[carcARCsix] (4,21) rectangle (9,22);
    \fill[carcARCsix] (2,20) rectangle (9,21);
    \fill[carcARCsix] (14,17) rectangle (17,18);
    \fill[carcARCsix] (16,16) rectangle (17,17);
    \fill[carcARCsix] (14,16) rectangle (15,17);
    \fill[carcARCsix] (14,15) rectangle (17,16);
    \fill[carcARCsix] (14,10) rectangle (17,11);
    \fill[carcARCsix] (16,9) rectangle (17,10);
    \fill[carcARCsix] (14,9) rectangle (15,10);
    \fill[carcARCsix] (14,8) rectangle (17,9);
    \fill[carcARCnine] (20,5) rectangle (21,25);
    \fill[carcARCnine] (9,5) rectangle (10,25);
    \fill[carcARCsix] (4,5) rectangle (9,6);
    \fill[carcARCsix] (4,4) rectangle (5,5);
    \fill[carcARCsix] (6,4) rectangle (30,5);
    \fill[carcARCsix] (4,3) rectangle (30,4);
  }%
}

% Pair 34: task 71, version 4, support example 2
% Original 10x10 -> 10x10; already square.
\def\carcGridAHIn{%
  \carcARCGrid{10}{%
    \fill[carcARCthree] (5,5) rectangle (6,6);
    \fill[carcARCthree] (3,5) rectangle (4,6);
    \fill[carcARCthree] (7,5) rectangle (8,6);
    \fill[carcARCthree] (1,5) rectangle (2,6);
    \fill[carcARCthree] (7,3) rectangle (8,4);
    \fill[carcARCthree] (1,3) rectangle (2,4);
    \fill[carcARCfour] (5,2) rectangle (6,3);
    \fill[carcARCthree] (5,1) rectangle (6,2);
    \fill[carcARCthree] (3,1) rectangle (4,2);
    \fill[carcARCthree] (7,1) rectangle (8,2);
    \fill[carcARCthree] (1,1) rectangle (2,2);
  }%
}
\def\carcGridAHOut{%
  \carcARCGrid{10}{%
    \fill[carcARCthree] (5,5) rectangle (6,6);
    \fill[carcARCthree] (3,5) rectangle (4,6);
    \fill[carcARCthree] (7,5) rectangle (8,6);
    \fill[carcARCthree] (1,5) rectangle (2,6);
    \fill[carcARCthree] (7,3) rectangle (8,4);
    \fill[carcARCthree] (1,3) rectangle (2,4);
    \fill[carcARCfour] (0,2) rectangle (6,3);
    \fill[carcARCthree] (5,1) rectangle (6,2);
    \fill[carcARCthree] (3,1) rectangle (4,2);
    \fill[carcARCthree] (7,1) rectangle (8,2);
    \fill[carcARCthree] (1,1) rectangle (2,2);
  }%
}

% Pair 35: task 74, version 2, support example 2
% Original 20x20 -> 20x20; already square.
\def\carcGridAIIn{%
  \carcARCGrid{20}{%
    \fill[carcARCnine] (6,7) rectangle (15,8);
    \fill[carcARCnine] (6,5) rectangle (7,7);
    \fill[carcARCnine] (14,5) rectangle (15,7);
    \fill[carcARCnine] (6,4) rectangle (15,5);
  }%
}
\def\carcGridAIOut{%
  \carcARCGrid{20}{%
    \fill[carcARCnine] (0,13) rectangle (1,14);
    \fill[carcARCnine] (1,12) rectangle (2,13);
    \fill[carcARCnine] (2,11) rectangle (3,12);
    \fill[carcARCnine] (3,10) rectangle (4,11);
    \fill[carcARCnine] (4,9) rectangle (5,10);
    \fill[carcARCnine] (5,8) rectangle (6,9);
    \fill[carcARCnine] (6,7) rectangle (15,8);
    \fill[carcARCnine] (6,5) rectangle (7,7);
    \fill[carcARCnine] (14,5) rectangle (15,7);
    \fill[carcARCnine] (6,4) rectangle (15,5);
    \fill[carcARCnine] (15,3) rectangle (16,4);
    \fill[carcARCnine] (16,2) rectangle (17,3);
    \fill[carcARCnine] (17,1) rectangle (18,2);
    \fill[carcARCnine] (18,0) rectangle (19,1);
  }%
}

% Pair 36: task 75, version 3, support example 1
% Original 15x15 -> 15x15; already square.
\def\carcGridAJIn{%
  \carcARCGrid{15}{%
    \fill[carcARCthree] (5,9) rectangle (6,10);
    \fill[carcARCseven] (7,4) rectangle (8,11);
  }%
}
\def\carcGridAJOut{%
  \carcARCGrid{15}{%
    \fill[carcARCthree] (0,9) rectangle (6,10);
    \fill[carcARCseven] (7,8) rectangle (8,11);
    \fill[carcARCseven] (0,7) rectangle (8,8);
    \fill[carcARCseven] (7,4) rectangle (8,7);
  }%
}

% Pair 37: task 77, version 2, support example 1
% Original 6x20 -> 20x20; pad 14 cell(s) on the bottom.
% Extend the yellow diagonal separator down-right until it reaches the new right boundary.
\def\carcGridAKIn{%
  \carcARCGrid{20}{%
    \fill[carcARCfour] (6,19) rectangle (7,20);
    \fill[carcARCnine] (13,18) rectangle (14,19);
    \fill[carcARCfour] (7,18) rectangle (8,19);
    \fill[carcARCnine] (4,18) rectangle (5,19);
    \fill[carcARCfour] (8,17) rectangle (9,18);
    \fill[carcARCfour] (9,16) rectangle (10,17);
    \fill[carcARCfour] (10,15) rectangle (11,16);
    \fill[carcARCfour] (11,14) rectangle (12,15);
    \fill[carcARCfour] (12,13) rectangle (13,14);
    \fill[carcARCfour] (13,12) rectangle (14,13);
    \fill[carcARCfour] (14,11) rectangle (15,12);
    \fill[carcARCfour] (15,10) rectangle (16,11);
    \fill[carcARCfour] (16,9) rectangle (17,10);
    \fill[carcARCfour] (17,8) rectangle (18,9);
    \fill[carcARCfour] (18,7) rectangle (19,8);
    \fill[carcARCfour] (19,6) rectangle (20,7);
  }%
}
\def\carcGridAKOut{%
  \carcARCGrid{20}{%
    \fill[carcARCfour] (6,19) rectangle (7,20);
    \fill[carcARCnine] (8,18) rectangle (14,19);
    \fill[carcARCnine] (0,18) rectangle (5,19);
    \fill[carcARCfour] (7,18) rectangle (8,19);
    \fill[carcARCfour] (8,17) rectangle (9,18);
    \fill[carcARCfour] (9,16) rectangle (10,17);
    \fill[carcARCfour] (10,15) rectangle (11,16);
    \fill[carcARCfour] (11,14) rectangle (12,15);
    \fill[carcARCfour] (12,13) rectangle (13,14);
    \fill[carcARCfour] (13,12) rectangle (14,13);
    \fill[carcARCfour] (14,11) rectangle (15,12);
    \fill[carcARCfour] (15,10) rectangle (16,11);
    \fill[carcARCfour] (16,9) rectangle (17,10);
    \fill[carcARCfour] (17,8) rectangle (18,9);
    \fill[carcARCfour] (18,7) rectangle (19,8);
    \fill[carcARCfour] (19,6) rectangle (20,7);
  }%
}

% Pair 38: task 81, version 2, support example 1
% Original 10x17 -> 17x17; pad 7 cell(s) on the bottom; extend the full-height magenta separator through the new rows.
\def\carcGridALIn{%
  \carcARCGrid{17}{%
    \fill[carcARCtwo] (13,16) rectangle (15,17);
    \fill[carcARCtwo] (13,15) rectangle (14,16);
    \fill[carcARCtwo] (15,15) rectangle (16,16);
    \fill[carcARCtwo] (13,14) rectangle (16,15);
    \fill[carcARCtwo] (14,13) rectangle (15,14);
    \fill[carcARCtwo] (13,12) rectangle (16,13);
    \fill[carcARCtwo] (13,11) rectangle (14,12);
    \fill[carcARCtwo] (15,11) rectangle (16,12);
    \fill[carcARCtwo] (14,10) rectangle (16,11);
    \fill[carcARCtwo] (13,9) rectangle (16,10);
    \fill[carcARCtwo] (13,8) rectangle (14,9);
    \fill[carcARCtwo] (15,8) rectangle (16,9);
    \fill[carcARCsix] (5,0) rectangle (6,17);
  }%
}
\def\carcGridALOut{%
  \carcARCGrid{17}{%
    \fill[carcARCtwo] (6,16) rectangle (15,17);
    \fill[carcARCtwo] (15,15) rectangle (16,16);
    \fill[carcARCtwo] (6,15) rectangle (14,16);
    \fill[carcARCtwo] (6,14) rectangle (16,15);
    \fill[carcARCtwo] (6,13) rectangle (15,14);
    \fill[carcARCtwo] (6,12) rectangle (16,13);
    \fill[carcARCtwo] (15,11) rectangle (16,12);
    \fill[carcARCtwo] (6,11) rectangle (14,12);
    \fill[carcARCtwo] (6,9) rectangle (16,11);
    \fill[carcARCtwo] (15,8) rectangle (16,9);
    \fill[carcARCtwo] (6,8) rectangle (14,9);
    \fill[carcARCsix] (5,0) rectangle (6,17);
  }%
}

% Pair 39: task 82, version 2, support example 1
% Original 13x23 -> 23x23; pad 10 cell(s) on the bottom.
\def\carcGridAMIn{%
  \carcARCGrid{23}{%
    \fill[carcARCeight] (9,16) rectangle (13,17);
    \fill[carcARCeight] (12,13) rectangle (13,16);
    \fill[carcARCeight] (9,13) rectangle (10,16);
    \fill[carcARCeight] (2,12) rectangle (5,15);
    \fill[carcARCeight] (9,12) rectangle (13,13);
  }%
}
\def\carcGridAMOut{%
  \carcARCGrid{23}{%
    \fill[carcARCeight] (9,16) rectangle (23,17);
    \fill[carcARCeight] (12,13) rectangle (23,16);
    \fill[carcARCeight] (9,13) rectangle (10,16);
    \fill[carcARCeight] (2,12) rectangle (5,15);
    \fill[carcARCeight] (9,12) rectangle (23,13);
  }%
}

% Pair 40: task 83, version 4, support example 2
% Original 19x19 -> 19x19; already square.
\def\carcGridANIn{%
  \carcARCGrid{19}{%
    \fill[carcARCeight] (8,15) rectangle (12,16);
    \fill[carcARCfour] (4,14) rectangle (5,15);
    \fill[carcARCnine] (14,14) rectangle (15,15);
    \fill[carcARCone] (16,13) rectangle (18,17);
    \fill[carcARCseven] (9,11) rectangle (11,12);
    \fill[carcARCtwo] (3,11) rectangle (6,12);
    \fill[carcARCtwo] (3,10) rectangle (4,11);
    \fill[carcARCfour] (5,9) rectangle (6,10);
    \fill[carcARCfour] (1,7) rectangle (2,8);
    \fill[carcARCnine] (4,3) rectangle (5,4);
    \fill[carcARCnine] (12,0) rectangle (13,1);
    \fill[carcARCfour] (18,0) rectangle (19,1);
  }%
}
\def\carcGridANOut{%
  \carcARCGrid{19}{%
    \fill[carcARCeight] (8,15) rectangle (12,16);
    \fill[carcARCfour] (4,14) rectangle (5,19);
    \fill[carcARCnine] (14,14) rectangle (15,19);
    \fill[carcARCone] (16,13) rectangle (18,17);
    \fill[carcARCtwo] (3,11) rectangle (6,12);
    \fill[carcARCseven] (9,11) rectangle (11,12);
    \fill[carcARCtwo] (3,10) rectangle (4,11);
    \fill[carcARCfour] (5,9) rectangle (6,11);
    \fill[carcARCfour] (1,7) rectangle (2,19);
    \fill[carcARCnine] (4,3) rectangle (5,11);
    \fill[carcARCnine] (12,0) rectangle (13,19);
    \fill[carcARCfour] (18,0) rectangle (19,19);
  }%
}

% Pair 41: task 84, version 2, support example 3
% Original 14x15 -> 15x15; pad 1 cell(s) on the top.
\def\carcGridAOIn{%
  \carcARCGrid{15}{%
    \fill[carcARCsix] (7,6) rectangle (8,9);
    \fill[carcARCsix] (1,5) rectangle (2,9);
    \fill[carcARCsix] (5,5) rectangle (8,6);
    \fill[carcARCsix] (1,4) rectangle (8,5);
    \fill[carcARCsix] (3,3) rectangle (5,4);
    \fill[carcARCsix] (7,1) rectangle (8,4);
    \fill[carcARCsix] (1,1) rectangle (2,4);
  }%
}
\def\carcGridAOOut{%
  \carcARCGrid{15}{%
    \fill[carcARCsix] (7,6) rectangle (8,9);
    \fill[carcARCsix] (1,5) rectangle (2,9);
    \fill[carcARCsix] (5,5) rectangle (8,6);
    \fill[carcARCsix] (1,0) rectangle (8,5);
  }%
}

% Pair 42: task 89, version 3, support example 3
% Original 19x19 -> 19x19; already square.
\def\carcGridAPIn{%
  \carcARCGrid{19}{%
    \fill[carcARCfour] (10,13) rectangle (11,14);
    \fill[carcARCone] (11,11) rectangle (12,14);
    \fill[carcARCfour] (2,8) rectangle (3,9);
    \fill[carcARCsix] (1,6) rectangle (2,9);
    \fill[carcARCseven] (2,2) rectangle (9,3);
    \fill[carcARCfour] (8,1) rectangle (9,2);
  }%
}
\def\carcGridAPOut{%
  \carcARCGrid{19}{%
    \fill[carcARCfour] (10,13) rectangle (11,14);
    \fill[carcARCone] (0,13) rectangle (10,14);
    \fill[carcARCone] (11,11) rectangle (12,14);
    \fill[carcARCfour] (2,8) rectangle (3,9);
    \fill[carcARCsix] (3,8) rectangle (19,9);
    \fill[carcARCsix] (1,6) rectangle (2,9);
    \fill[carcARCseven] (2,2) rectangle (9,3);
    \fill[carcARCfour] (8,1) rectangle (9,2);
    \fill[carcARCseven] (8,0) rectangle (9,1);
  }%
}

% ============================================================
% 7 x 12 matrix
%
% Adjacent columns are input/output.
% The requested sequence is filled DOWN each pair-column first,
% then the next pair-column to the right.
% ============================================================

\hbox{%
\begin{tikzpicture}
  \matrix[
    matrix of nodes,
    nodes={
      inner sep=0pt,
      outer sep=0pt,
      minimum size=0pt,
      anchor=center
    },
    column sep=\carcARCHGap,
    row sep=\carcARCVGap
  ] {
    % 11:v1:e1 | 19:v1:e1 | 27:v3:e3 | 41:v3:e1 | 59:v4:e2 | 75:v3:e1
    \carcGridAIn & \carcGridAOut & \carcGridHIn & \carcGridHOut & \carcGridOIn & \carcGridOOut & \carcGridVIn & \carcGridVOut & \carcGridACIn & \carcGridACOut & \carcGridAJIn & \carcGridAJOut \\
    % 12:v5:e3 | 20:v2:e1 | 28:v1:e1 | 44:v4:e1 | 63:v4:e3 | 77:v2:e1
    \carcGridBIn & \carcGridBOut & \carcGridIIn & \carcGridIOut & \carcGridPIn & \carcGridPOut & \carcGridWIn & \carcGridWOut & \carcGridADIn & \carcGridADOut & \carcGridAKIn & \carcGridAKOut \\
    % 13:v1:e3 | 21:v4:e2 | 29:v3:e3 | 47:v3:e2 | 64:v2:e3 | 81:v2:e1
    \carcGridCIn & \carcGridCOut & \carcGridJIn & \carcGridJOut & \carcGridQIn & \carcGridQOut & \carcGridXIn & \carcGridXOut & \carcGridAEIn & \carcGridAEOut & \carcGridALIn & \carcGridALOut \\
    % 14:v1:e2 | 22:v3:e1 | 30:v1:e2 | 48:v4:e1 | 67:v2:e1 | 82:v2:e1
    \carcGridDIn & \carcGridDOut & \carcGridKIn & \carcGridKOut & \carcGridRIn & \carcGridROut & \carcGridYIn & \carcGridYOut & \carcGridAFIn & \carcGridAFOut & \carcGridAMIn & \carcGridAMOut \\
    % 15:v5:e2 | 23:v2:e2 | 35:v2:e1 | 52:v2:e2 | 68:v4:e1 | 83:v4:e2
    \carcGridEIn & \carcGridEOut & \carcGridLIn & \carcGridLOut & \carcGridSIn & \carcGridSOut & \carcGridZIn & \carcGridZOut & \carcGridAGIn & \carcGridAGOut & \carcGridANIn & \carcGridANOut \\
    % 16:v3:e3 | 24:v4:e2 | 37:v2:e3 | 56:v4:e3 | 71:v4:e2 | 84:v2:e3
    \carcGridFIn & \carcGridFOut & \carcGridMIn & \carcGridMOut & \carcGridTIn & \carcGridTOut & \carcGridAAIn & \carcGridAAOut & \carcGridAHIn & \carcGridAHOut & \carcGridAOIn & \carcGridAOOut \\
    % 18:v4:e1 | 25:v1:e3 | 40:v4:e2 | 58:v1:e2 | 74:v2:e2 | 89:v3:e3
    \carcGridGIn & \carcGridGOut & \carcGridNIn & \carcGridNOut & \carcGridUIn & \carcGridUOut & \carcGridABIn & \carcGridABOut & \carcGridAIIn & \carcGridAIOut & \carcGridAPIn & \carcGridAPOut \\
  };
\end{tikzpicture}%
}%

\endgroup
}%


==> figures/opener/insideoutside_overview.tex <==
\vbox{%
\begingroup

% ============================================================
% Official ARC palette
% ============================================================

\definecolor{carcARCzero}{HTML}{000000}
\definecolor{carcARCone}{HTML}{0074D9}
\definecolor{carcARCtwo}{HTML}{FF4136}
\definecolor{carcARCthree}{HTML}{2ECC40}
\definecolor{carcARCfour}{HTML}{FFDC00}
\definecolor{carcARCfive}{HTML}{AAAAAA}
\definecolor{carcARCsix}{HTML}{F012BE}
\definecolor{carcARCseven}{HTML}{FF851B}
\definecolor{carcARCeight}{HTML}{7FDBFF}
\definecolor{carcARCnine}{HTML}{870C25}

% ============================================================
% Figure geometry
% ============================================================

% 12 panels at 1.05cm plus 11 gaps at 0.10cm = 13.70cm total width.
\def\carcARCPanelSize{1.05cm}
\def\carcARCHGap{0.10cm}
\def\carcARCVGap{0.10cm}

% ============================================================
% Generic square ARC-grid renderer
% ============================================================

\newcommand{\carcARCGrid}[2]{%
  \begingroup
  \pgfmathsetlengthmacro{\carcARCCellSize}{\carcARCPanelSize/(#1)}%
  \begin{tikzpicture}[x=\carcARCCellSize,y=\carcARCCellSize]
    \path[use as bounding box] (0,0) rectangle (#1,#1);
    \clip (0,0) rectangle (#1,#1);
    \fill[carcARCzero] (0,0) rectangle (#1,#1);

#2

    \draw[
      step=1,
      draw=white,
      opacity=0.32,
      line width=0.06pt
    ] (0,0) grid (#1,#1);

    \draw[
      draw=white,
      opacity=0.55,
      line width=0.18pt
    ] (0,0) rectangle (#1,#1);
  \end{tikzpicture}%
  \endgroup
}

% ============================================================
% Selected InsideOutside grids - revised v1
% ============================================================

% Pair 01: task 95, version 7, support example 3
% Original 17x17 -> 17x17; centered padding L/R/T/B = 0/0/0/0.
\def\carcGridAIn{%
  \carcARCGrid{17}{%
    \fill[carcARCnine] (1,15) rectangle (2,16);
    \fill[carcARCsix] (4,12) rectangle (6,13);
    \fill[carcARCsix] (8,12) rectangle (11,13);
    \fill[carcARCnine] (9,10) rectangle (10,11);
    \fill[carcARCnine] (1,8) rectangle (2,9);
    \fill[carcARCnine] (5,8) rectangle (6,9);
    \fill[carcARCsix] (4,7) rectangle (5,12);
    \fill[carcARCsix] (10,7) rectangle (11,12);
    \fill[carcARCsix] (4,6) rectangle (11,7);
    \fill[carcARCnine] (7,0) rectangle (8,1);
  }%
}
\def\carcGridAOut{%
  \carcARCGrid{17}{%
    \fill[carcARCnine] (1,15) rectangle (2,16);
    \fill[carcARCsix] (4,12) rectangle (6,13);
    \fill[carcARCsix] (8,12) rectangle (11,13);
    \fill[carcARCnine] (1,8) rectangle (2,9);
    \fill[carcARCsix] (4,7) rectangle (5,12);
    \fill[carcARCsix] (10,7) rectangle (11,12);
    \fill[carcARCsix] (4,6) rectangle (11,7);
    \fill[carcARCnine] (7,0) rectangle (8,1);
  }%
}

% Pair 02: task 51, version 5, support example 1
% Original 21x21 -> 21x21; centered padding L/R/T/B = 0/0/0/0.
\def\carcGridBIn{%
  \carcARCGrid{21}{%
    \fill[carcARCfive] (1,19) rectangle (4,20);
    \fill[carcARCfive] (17,19) rectangle (20,20);
    \fill[carcARCfive] (1,18) rectangle (2,19);
    \fill[carcARCfive] (3,18) rectangle (4,19);
    \fill[carcARCfive] (17,18) rectangle (18,19);
    \fill[carcARCfive] (19,18) rectangle (20,19);
    \fill[carcARCfive] (1,17) rectangle (4,18);
    \fill[carcARCfive] (17,17) rectangle (20,18);
    \fill[carcARCfour] (4,16) rectangle (17,17);
    \fill[carcARCfour] (4,15) rectangle (5,16);
    \fill[carcARCfour] (16,15) rectangle (17,16);
    \fill[carcARCfour] (4,14) rectangle (5,15);
    \fill[carcARCfive] (6,14) rectangle (9,15);
    \fill[carcARCfive] (12,14) rectangle (15,15);
    \fill[carcARCfour] (16,14) rectangle (17,15);
    \fill[carcARCfour] (4,13) rectangle (5,14);
    \fill[carcARCfive] (6,13) rectangle (7,14);
    \fill[carcARCfive] (8,13) rectangle (9,14);
    \fill[carcARCfive] (12,13) rectangle (13,14);
    \fill[carcARCfive] (14,13) rectangle (15,14);
    \fill[carcARCfour] (16,13) rectangle (17,14);
    \fill[carcARCfour] (4,12) rectangle (5,13);
    \fill[carcARCfive] (6,12) rectangle (9,13);
    \fill[carcARCfive] (12,12) rectangle (15,13);
    \fill[carcARCfour] (16,12) rectangle (17,13);
    \fill[carcARCfour] (4,11) rectangle (5,12);
    \fill[carcARCfour] (16,11) rectangle (17,12);
    \fill[carcARCfour] (4,10) rectangle (5,11);
    \fill[carcARCfour] (16,10) rectangle (17,11);
    \fill[carcARCfour] (4,9) rectangle (5,10);
    \fill[carcARCfour] (16,9) rectangle (17,10);
    \fill[carcARCfour] (4,8) rectangle (5,9);
    \fill[carcARCfour] (16,8) rectangle (17,9);
    \fill[carcARCfour] (4,7) rectangle (5,8);
    \fill[carcARCfour] (16,7) rectangle (17,8);
    \fill[carcARCfour] (4,6) rectangle (5,7);
    \fill[carcARCfour] (16,6) rectangle (17,7);
    \fill[carcARCfour] (4,5) rectangle (5,6);
    \fill[carcARCfour] (16,5) rectangle (17,6);
    \fill[carcARCfour] (4,4) rectangle (17,5);
    \fill[carcARCfive] (1,3) rectangle (4,4);
    \fill[carcARCfive] (1,2) rectangle (2,3);
    \fill[carcARCfive] (3,2) rectangle (4,3);
    \fill[carcARCfive] (1,1) rectangle (4,2);
  }%
}
\def\carcGridBOut{%
  \carcARCGrid{21}{%
    \fill[carcARCfive] (1,19) rectangle (4,20);
    \fill[carcARCfive] (17,19) rectangle (20,20);
    \fill[carcARCfive] (1,18) rectangle (2,19);
    \fill[carcARCfive] (3,18) rectangle (4,19);
    \fill[carcARCfive] (17,18) rectangle (18,19);
    \fill[carcARCfive] (19,18) rectangle (20,19);
    \fill[carcARCfive] (1,17) rectangle (4,18);
    \fill[carcARCfive] (17,17) rectangle (20,18);
    \fill[carcARCfive] (1,3) rectangle (4,4);
    \fill[carcARCfive] (1,2) rectangle (2,3);
    \fill[carcARCfive] (3,2) rectangle (4,3);
    \fill[carcARCfive] (1,1) rectangle (4,2);
  }%
}
% Pair 03: task 27, version 6, support example 1
% Original 17x17 -> 17x17; centered padding L/R/T/B = 0/0/0/0.
\def\carcGridCIn{%
  \carcARCGrid{17}{%
    \fill[carcARCeight] (8,14) rectangle (9,15);
    \fill[carcARCeight] (7,13) rectangle (8,14);
    \fill[carcARCeight] (9,13) rectangle (10,14);
    \fill[carcARCeight] (6,12) rectangle (7,13);
    \fill[carcARCeight] (10,12) rectangle (11,13);
    \fill[carcARCeight] (5,11) rectangle (6,12);
    \fill[carcARCeight] (11,11) rectangle (12,12);
    \fill[carcARCeight] (4,10) rectangle (5,11);
    \fill[carcARCeight] (12,10) rectangle (13,11);
    \fill[carcARCfive] (6,9) rectangle (8,11);
    \fill[carcARCeight] (3,9) rectangle (4,10);
    \fill[carcARCeight] (13,9) rectangle (14,10);
    \fill[carcARCeight] (2,8) rectangle (3,9);
    \fill[carcARCeight] (14,8) rectangle (15,9);
    \fill[carcARCeight] (3,7) rectangle (4,8);
    \fill[carcARCeight] (13,7) rectangle (14,8);
    \fill[carcARCeight] (4,6) rectangle (5,7);
    \fill[carcARCeight] (12,6) rectangle (13,7);
    \fill[carcARCeight] (5,5) rectangle (6,6);
    \fill[carcARCeight] (11,5) rectangle (12,6);
    \fill[carcARCeight] (6,4) rectangle (7,5);
    \fill[carcARCeight] (10,4) rectangle (11,5);
    \fill[carcARCeight] (7,3) rectangle (8,4);
    \fill[carcARCeight] (9,3) rectangle (10,4);
    \fill[carcARCeight] (8,2) rectangle (9,3);
    \fill[carcARCfive] (11,1) rectangle (12,2);
  }%
}
\def\carcGridCOut{%
  \carcARCGrid{17}{%
    \fill[carcARCeight] (8,14) rectangle (9,15);
    \fill[carcARCeight] (7,13) rectangle (8,14);
    \fill[carcARCeight] (9,13) rectangle (10,14);
    \fill[carcARCeight] (6,12) rectangle (7,13);
    \fill[carcARCeight] (10,12) rectangle (11,13);
    \fill[carcARCeight] (5,11) rectangle (6,12);
    \fill[carcARCeight] (11,11) rectangle (12,12);
    \fill[carcARCeight] (4,10) rectangle (5,11);
    \fill[carcARCeight] (12,10) rectangle (13,11);
    \fill[carcARCeight] (3,9) rectangle (4,10);
    \fill[carcARCeight] (13,9) rectangle (14,10);
    \fill[carcARCeight] (2,8) rectangle (3,9);
    \fill[carcARCeight] (14,8) rectangle (15,9);
    \fill[carcARCeight] (3,7) rectangle (4,8);
    \fill[carcARCeight] (13,7) rectangle (14,8);
    \fill[carcARCeight] (4,6) rectangle (5,7);
    \fill[carcARCeight] (12,6) rectangle (13,7);
    \fill[carcARCeight] (5,5) rectangle (6,6);
    \fill[carcARCeight] (11,5) rectangle (12,6);
    \fill[carcARCeight] (6,4) rectangle (7,5);
    \fill[carcARCeight] (10,4) rectangle (11,5);
    \fill[carcARCeight] (7,3) rectangle (8,4);
    \fill[carcARCeight] (9,3) rectangle (10,4);
    \fill[carcARCeight] (8,2) rectangle (9,3);
    \fill[carcARCfive] (11,1) rectangle (12,2);
  }%
}

% Pair 04: task 6, version 5, support example 2
% Original 30x30 -> 30x30; centered padding L/R/T/B = 0/0/0/0.
\def\carcGridDIn{%
  \carcARCGrid{30}{%
    \fill[carcARCfive] (3,19) rectangle (6,24);
    \fill[carcARCfive] (12,19) rectangle (15,22);
    \fill[carcARCfive] (14,14) rectangle (17,17);
    \fill[carcARCfive] (13,9) rectangle (16,12);
    \fill[carcARCsix] (9,5) rectangle (10,25);
    \fill[carcARCsix] (20,5) rectangle (21,25);
    \fill[carcARCfive] (23,2) rectangle (28,5);
  }%
}
\def\carcGridDOut{%
  \carcARCGrid{30}{%
    \fill[carcARCfive] (3,24) rectangle (6,25);
    \fill[carcARCfive] (2,19) rectangle (7,24);
    \fill[carcARCfive] (12,19) rectangle (15,22);
    \fill[carcARCfive] (3,18) rectangle (6,19);
    \fill[carcARCfive] (14,14) rectangle (17,17);
    \fill[carcARCfive] (13,9) rectangle (16,12);
    \fill[carcARCsix] (9,5) rectangle (10,25);
    \fill[carcARCsix] (20,5) rectangle (21,25);
    \fill[carcARCfive] (23,5) rectangle (28,6);
    \fill[carcARCfive] (22,2) rectangle (29,5);
    \fill[carcARCfive] (23,1) rectangle (28,2);
  }%
}

% Pair 05: task 4, version 1, support example 1
% Original 30x30 -> 30x30; centered padding L/R/T/B = 0/0/0/0.
\def\carcGridEIn{%
  \carcARCGrid{30}{%
    \fill[carcARCseven] (9,25) rectangle (12,26);
    \fill[carcARCseven] (17,25) rectangle (20,26);
    \fill[carcARCseven] (9,22) rectangle (10,25);
    \fill[carcARCseven] (19,21) rectangle (20,25);
    \fill[carcARCseven] (8,21) rectangle (10,22);
    \fill[carcARCeight] (23,20) rectangle (26,23);
    \fill[carcARCseven] (19,20) rectangle (21,21);
    \fill[carcARCseven] (8,16) rectangle (9,21);
    \fill[carcARCeight] (16,16) rectangle (19,19);
    \fill[carcARCeight] (25,15) rectangle (28,18);
    \fill[carcARCseven] (7,15) rectangle (9,16);
    \fill[carcARCseven] (20,14) rectangle (21,20);
    \fill[carcARCseven] (20,13) rectangle (22,14);
    \fill[carcARCeight] (10,12) rectangle (13,15);
    \fill[carcARCeight] (2,8) rectangle (5,11);
    \fill[carcARCeight] (12,7) rectangle (15,10);
    \fill[carcARCseven] (7,6) rectangle (8,15);
    \fill[carcARCseven] (21,6) rectangle (22,13);
    \fill[carcARCseven] (7,5) rectangle (22,6);
  }%
}
\def\carcGridEOut{%
  \carcARCGrid{30}{%
    \fill[carcARCseven] (9,25) rectangle (12,26);
    \fill[carcARCseven] (17,25) rectangle (20,26);
    \fill[carcARCseven] (9,22) rectangle (10,25);
    \fill[carcARCseven] (19,21) rectangle (20,25);
    \fill[carcARCseven] (8,21) rectangle (10,22);
    \fill[carcARCeight] (23,20) rectangle (26,23);
    \fill[carcARCseven] (19,20) rectangle (21,21);
    \fill[carcARCeight] (16,18) rectangle (19,19);
    \fill[carcARCeight] (16,17) rectangle (17,18);
    \fill[carcARCeight] (18,17) rectangle (19,18);
    \fill[carcARCseven] (8,16) rectangle (9,21);
    \fill[carcARCeight] (16,16) rectangle (19,17);
    \fill[carcARCeight] (25,15) rectangle (28,18);
    \fill[carcARCseven] (7,15) rectangle (9,16);
    \fill[carcARCseven] (20,14) rectangle (21,20);
    \fill[carcARCeight] (10,14) rectangle (13,15);
    \fill[carcARCeight] (10,13) rectangle (11,14);
    \fill[carcARCeight] (12,13) rectangle (13,14);
    \fill[carcARCseven] (20,13) rectangle (22,14);
    \fill[carcARCeight] (10,12) rectangle (13,13);
    \fill[carcARCeight] (12,9) rectangle (15,10);
    \fill[carcARCeight] (2,8) rectangle (5,11);
    \fill[carcARCeight] (12,8) rectangle (13,9);
    \fill[carcARCeight] (14,8) rectangle (15,9);
    \fill[carcARCeight] (12,7) rectangle (15,8);
    \fill[carcARCseven] (7,6) rectangle (8,15);
    \fill[carcARCseven] (21,6) rectangle (22,13);
    \fill[carcARCseven] (7,5) rectangle (22,6);
  }%
}

% Pair 06: task 99, version 7, support example 2
% Original 19x19 -> 19x19; centered padding L/R/T/B = 0/0/0/0.
\def\carcGridFIn{%
  \carcARCGrid{19}{%
    \fill[carcARCfour] (9,16) rectangle (10,17);
    \fill[carcARCnine] (2,15) rectangle (3,16);
    \fill[carcARCfour] (8,15) rectangle (9,16);
    \fill[carcARCfour] (10,15) rectangle (11,16);
    \fill[carcARCfour] (7,14) rectangle (8,15);
    \fill[carcARCfour] (11,14) rectangle (12,15);
    \fill[carcARCfour] (6,13) rectangle (7,14);
    \fill[carcARCfour] (12,13) rectangle (13,14);
    \fill[carcARCfour] (5,12) rectangle (6,13);
    \fill[carcARCfour] (13,12) rectangle (14,13);
    \fill[carcARCfour] (4,11) rectangle (5,12);
    \fill[carcARCfour] (14,11) rectangle (15,12);
    \fill[carcARCfour] (3,10) rectangle (4,11);
    \fill[carcARCnine] (8,10) rectangle (11,11);
    \fill[carcARCfour] (15,10) rectangle (16,11);
    \fill[carcARCfour] (2,9) rectangle (3,10);
    \fill[carcARCnine] (8,9) rectangle (11,10);
    \fill[carcARCfour] (16,9) rectangle (17,10);
    \fill[carcARCfour] (3,8) rectangle (4,9);
    \fill[carcARCnine] (8,8) rectangle (11,9);
    \fill[carcARCfour] (15,8) rectangle (16,9);
    \fill[carcARCfour] (4,7) rectangle (5,8);
    \fill[carcARCfour] (14,7) rectangle (15,8);
    \fill[carcARCfour] (5,6) rectangle (6,7);
    \fill[carcARCfour] (13,6) rectangle (14,7);
    \fill[carcARCfour] (6,5) rectangle (7,6);
    \fill[carcARCfour] (12,5) rectangle (13,6);
    \fill[carcARCfour] (7,4) rectangle (8,5);
    \fill[carcARCfour] (11,4) rectangle (12,5);
    \fill[carcARCfour] (8,3) rectangle (9,4);
    \fill[carcARCfour] (10,3) rectangle (11,4);
    \fill[carcARCfour] (9,2) rectangle (10,3);
  }%
}
\def\carcGridFOut{%
  \carcARCGrid{19}{%
    \fill[carcARCnine] (8,10) rectangle (11,11);
    \fill[carcARCnine] (8,9) rectangle (11,10);
    \fill[carcARCnine] (8,8) rectangle (11,9);
  }%
}
% Pair 07: task 36, version 4, support example 3
% Original 14x19 -> 19x19; centered padding L/R/T/B = 0/0/2/3.
\def\carcGridGIn{%
  \carcARCGrid{19}{%
    \fill[carcARCsix] (0,16) rectangle (4,17);
    \fill[carcARCsix] (0,14) rectangle (1,16);
    \fill[carcARCthree] (1,14) rectangle (3,16);
    \fill[carcARCsix] (3,14) rectangle (4,16);
    \fill[carcARCsix] (0,13) rectangle (4,14);
    \fill[carcARCnine] (11,13) rectangle (12,14);
    \fill[carcARCnine] (10,12) rectangle (11,13);
    \fill[carcARCfive] (11,12) rectangle (12,13);
    \fill[carcARCnine] (12,12) rectangle (13,13);
    \fill[carcARCnine] (9,11) rectangle (10,12);
    \fill[carcARCfive] (10,11) rectangle (13,12);
    \fill[carcARCnine] (13,11) rectangle (14,12);
    \fill[carcARCnine] (10,10) rectangle (11,11);
    \fill[carcARCfive] (11,10) rectangle (12,11);
    \fill[carcARCnine] (12,10) rectangle (13,11);
    \fill[carcARCseven] (0,9) rectangle (4,10);
    \fill[carcARCnine] (11,9) rectangle (12,10);
    \fill[carcARCseven] (0,6) rectangle (1,9);
    \fill[carcARCeight] (1,6) rectangle (3,9);
    \fill[carcARCseven] (3,6) rectangle (4,9);
    \fill[carcARCtwo] (9,6) rectangle (14,7);
    \fill[carcARCseven] (0,5) rectangle (4,6);
    \fill[carcARCtwo] (9,4) rectangle (10,6);
    \fill[carcARCfive] (10,4) rectangle (13,6);
    \fill[carcARCtwo] (13,4) rectangle (14,6);
    \fill[carcARCtwo] (9,3) rectangle (14,4);
  }%
}
\def\carcGridGOut{%
  \carcARCGrid{19}{%
    \fill[carcARCsix] (0,16) rectangle (4,17);
    \fill[carcARCsix] (0,14) rectangle (1,16);
    \fill[carcARCsix] (3,14) rectangle (4,16);
    \fill[carcARCsix] (0,13) rectangle (4,14);
    \fill[carcARCnine] (11,13) rectangle (12,14);
    \fill[carcARCnine] (10,12) rectangle (11,13);
    \fill[carcARCnine] (12,12) rectangle (13,13);
    \fill[carcARCnine] (9,11) rectangle (10,12);
    \fill[carcARCnine] (13,11) rectangle (14,12);
    \fill[carcARCnine] (10,10) rectangle (11,11);
    \fill[carcARCnine] (12,10) rectangle (13,11);
    \fill[carcARCseven] (0,9) rectangle (4,10);
    \fill[carcARCnine] (11,9) rectangle (12,10);
    \fill[carcARCseven] (0,6) rectangle (1,9);
    \fill[carcARCseven] (3,6) rectangle (4,9);
    \fill[carcARCtwo] (9,6) rectangle (14,7);
    \fill[carcARCseven] (0,5) rectangle (4,6);
    \fill[carcARCtwo] (9,4) rectangle (10,6);
    \fill[carcARCtwo] (13,4) rectangle (14,6);
    \fill[carcARCtwo] (9,3) rectangle (14,4);
  }%
}

% Pair 08: task 44, version 5, support example 1
% Original 30x30 -> 30x30; centered padding L/R/T/B = 0/0/0/0.
\def\carcGridHIn{%
  \carcARCGrid{30}{%
    \fill[carcARCthree] (9,25) rectangle (12,26);
    \fill[carcARCthree] (17,25) rectangle (20,26);
    \fill[carcARCthree] (9,22) rectangle (10,25);
    \fill[carcARCthree] (19,21) rectangle (20,25);
    \fill[carcARCthree] (8,21) rectangle (10,22);
    \fill[carcARCthree] (19,20) rectangle (21,21);
    \fill[carcARCfive] (2,19) rectangle (5,22);
    \fill[carcARCthree] (8,16) rectangle (9,21);
    \fill[carcARCfive] (10,16) rectangle (13,19);
    \fill[carcARCfive] (25,15) rectangle (28,18);
    \fill[carcARCthree] (7,15) rectangle (9,16);
    \fill[carcARCthree] (20,14) rectangle (21,20);
    \fill[carcARCthree] (20,13) rectangle (22,14);
    \fill[carcARCfive] (2,9) rectangle (5,12);
    \fill[carcARCfive] (17,8) rectangle (20,11);
    \fill[carcARCfive] (11,7) rectangle (14,10);
    \fill[carcARCthree] (7,6) rectangle (8,15);
    \fill[carcARCthree] (21,6) rectangle (22,13);
    \fill[carcARCthree] (7,5) rectangle (22,6);
  }%
}
\def\carcGridHOut{%
  \carcARCGrid{30}{%
    \fill[carcARCthree] (9,25) rectangle (12,26);
    \fill[carcARCthree] (17,25) rectangle (20,26);
    \fill[carcARCthree] (9,22) rectangle (10,25);
    \fill[carcARCthree] (19,21) rectangle (20,25);
    \fill[carcARCfive] (2,21) rectangle (5,22);
    \fill[carcARCthree] (8,21) rectangle (10,22);
    \fill[carcARCfive] (2,20) rectangle (3,21);
    \fill[carcARCfive] (4,20) rectangle (5,21);
    \fill[carcARCthree] (19,20) rectangle (21,21);
    \fill[carcARCfive] (2,19) rectangle (5,20);
    \fill[carcARCfive] (25,17) rectangle (28,18);
    \fill[carcARCthree] (8,16) rectangle (9,21);
    \fill[carcARCfive] (10,16) rectangle (13,19);
    \fill[carcARCfive] (25,16) rectangle (26,17);
    \fill[carcARCfive] (27,16) rectangle (28,17);
    \fill[carcARCthree] (7,15) rectangle (9,16);
    \fill[carcARCfive] (25,15) rectangle (28,16);
    \fill[carcARCthree] (20,14) rectangle (21,20);
    \fill[carcARCthree] (20,13) rectangle (22,14);
    \fill[carcARCfive] (2,11) rectangle (5,12);
    \fill[carcARCfive] (2,10) rectangle (3,11);
    \fill[carcARCfive] (4,10) rectangle (5,11);
    \fill[carcARCfive] (2,9) rectangle (5,10);
    \fill[carcARCfive] (17,8) rectangle (20,11);
    \fill[carcARCfive] (11,7) rectangle (14,10);
    \fill[carcARCthree] (7,6) rectangle (8,15);
    \fill[carcARCthree] (21,6) rectangle (22,13);
    \fill[carcARCthree] (7,5) rectangle (22,6);
  }%
}

% Pair 09: task 81, version 2, support example 1
% Original 30x30 -> 30x30; centered padding L/R/T/B = 0/0/0/0.
\def\carcGridIIn{%
  \carcARCGrid{30}{%
    \fill[carcARCeight] (12,27) rectangle (17,28);
    \fill[carcARCeight] (12,26) rectangle (17,27);
    \fill[carcARCeight] (12,25) rectangle (17,26);
    \fill[carcARCone] (7,22) rectangle (22,23);
    \fill[carcARCone] (7,21) rectangle (8,22);
    \fill[carcARCone] (21,21) rectangle (22,22);
    \fill[carcARCone] (7,20) rectangle (8,21);
    \fill[carcARCone] (21,20) rectangle (22,21);
    \fill[carcARCone] (7,19) rectangle (8,20);
    \fill[carcARCeight] (10,19) rectangle (13,20);
    \fill[carcARCeight] (16,19) rectangle (19,20);
    \fill[carcARCone] (21,19) rectangle (22,20);
    \fill[carcARCone] (7,18) rectangle (8,19);
    \fill[carcARCeight] (10,18) rectangle (13,19);
    \fill[carcARCeight] (16,18) rectangle (19,19);
    \fill[carcARCone] (21,18) rectangle (22,19);
    \fill[carcARCeight] (2,17) rectangle (5,18);
    \fill[carcARCone] (7,17) rectangle (8,18);
    \fill[carcARCeight] (10,17) rectangle (13,18);
    \fill[carcARCeight] (16,17) rectangle (19,18);
    \fill[carcARCone] (21,17) rectangle (22,18);
    \fill[carcARCeight] (2,16) rectangle (5,17);
    \fill[carcARCone] (7,16) rectangle (8,17);
    \fill[carcARCone] (21,16) rectangle (22,17);
    \fill[carcARCeight] (2,15) rectangle (5,16);
    \fill[carcARCone] (7,15) rectangle (8,16);
    \fill[carcARCone] (21,15) rectangle (22,16);
    \fill[carcARCeight] (2,14) rectangle (5,15);
    \fill[carcARCone] (7,14) rectangle (8,15);
    \fill[carcARCone] (21,14) rectangle (22,15);
    \fill[carcARCeight] (2,13) rectangle (5,14);
    \fill[carcARCone] (7,13) rectangle (8,14);
    \fill[carcARCeight] (16,13) rectangle (19,14);
    \fill[carcARCone] (21,13) rectangle (22,14);
    \fill[carcARCone] (7,12) rectangle (8,13);
    \fill[carcARCeight] (16,12) rectangle (19,13);
    \fill[carcARCone] (21,12) rectangle (22,13);
    \fill[carcARCone] (7,11) rectangle (8,12);
    \fill[carcARCeight] (16,11) rectangle (19,12);
    \fill[carcARCone] (21,11) rectangle (22,12);
    \fill[carcARCone] (7,10) rectangle (8,11);
    \fill[carcARCone] (21,10) rectangle (22,11);
    \fill[carcARCone] (7,9) rectangle (8,10);
    \fill[carcARCone] (21,9) rectangle (22,10);
    \fill[carcARCone] (7,8) rectangle (22,9);
  }%
}
\def\carcGridIOut{%
  \carcARCGrid{30}{%
    \fill[carcARCeight] (12,27) rectangle (17,28);
    \fill[carcARCeight] (12,26) rectangle (17,27);
    \fill[carcARCeight] (12,25) rectangle (17,26);
    \fill[carcARCone] (7,22) rectangle (22,23);
    \fill[carcARCone] (7,21) rectangle (8,22);
    \fill[carcARCone] (21,21) rectangle (22,22);
    \fill[carcARCone] (7,20) rectangle (8,21);
    \fill[carcARCone] (21,20) rectangle (22,21);
    \fill[carcARCone] (7,19) rectangle (8,20);
    \fill[carcARCeight] (10,19) rectangle (11,20);
    \fill[carcARCfive] (11,19) rectangle (12,20);
    \fill[carcARCeight] (12,19) rectangle (13,20);
    \fill[carcARCeight] (16,19) rectangle (17,20);
    \fill[carcARCfive] (17,19) rectangle (18,20);
    \fill[carcARCeight] (18,19) rectangle (19,20);
    \fill[carcARCone] (21,19) rectangle (22,20);
    \fill[carcARCone] (7,18) rectangle (8,19);
    \fill[carcARCfive] (10,18) rectangle (11,19);
    \fill[carcARCeight] (11,18) rectangle (12,19);
    \fill[carcARCfive] (12,18) rectangle (13,19);
    \fill[carcARCfive] (16,18) rectangle (17,19);
    \fill[carcARCeight] (17,18) rectangle (18,19);
    \fill[carcARCfive] (18,18) rectangle (19,19);
    \fill[carcARCone] (21,18) rectangle (22,19);
    \fill[carcARCeight] (2,17) rectangle (5,18);
    \fill[carcARCone] (7,17) rectangle (8,18);
    \fill[carcARCeight] (10,17) rectangle (11,18);
    \fill[carcARCfive] (11,17) rectangle (12,18);
    \fill[carcARCeight] (12,17) rectangle (13,18);
    \fill[carcARCeight] (16,17) rectangle (17,18);
    \fill[carcARCfive] (17,17) rectangle (18,18);
    \fill[carcARCeight] (18,17) rectangle (19,18);
    \fill[carcARCone] (21,17) rectangle (22,18);
    \fill[carcARCeight] (2,16) rectangle (5,17);
    \fill[carcARCone] (7,16) rectangle (8,17);
    \fill[carcARCone] (21,16) rectangle (22,17);
    \fill[carcARCeight] (2,15) rectangle (5,16);
    \fill[carcARCone] (7,15) rectangle (8,16);
    \fill[carcARCone] (21,15) rectangle (22,16);
    \fill[carcARCeight] (2,14) rectangle (5,15);
    \fill[carcARCone] (7,14) rectangle (8,15);
    \fill[carcARCone] (21,14) rectangle (22,15);
    \fill[carcARCeight] (2,13) rectangle (5,14);
    \fill[carcARCone] (7,13) rectangle (8,14);
    \fill[carcARCeight] (16,13) rectangle (17,14);
    \fill[carcARCfive] (17,13) rectangle (18,14);
    \fill[carcARCeight] (18,13) rectangle (19,14);
    \fill[carcARCone] (21,13) rectangle (22,14);
    \fill[carcARCone] (7,12) rectangle (8,13);
    \fill[carcARCfive] (16,12) rectangle (17,13);
    \fill[carcARCeight] (17,12) rectangle (18,13);
    \fill[carcARCfive] (18,12) rectangle (19,13);
    \fill[carcARCone] (21,12) rectangle (22,13);
    \fill[carcARCone] (7,11) rectangle (8,12);
    \fill[carcARCeight] (16,11) rectangle (17,12);
    \fill[carcARCfive] (17,11) rectangle (18,12);
    \fill[carcARCeight] (18,11) rectangle (19,12);
    \fill[carcARCone] (21,11) rectangle (22,12);
    \fill[carcARCone] (7,10) rectangle (8,11);
    \fill[carcARCone] (21,10) rectangle (22,11);
    \fill[carcARCone] (7,9) rectangle (8,10);
    \fill[carcARCone] (21,9) rectangle (22,10);
    \fill[carcARCone] (7,8) rectangle (22,9);
  }%
}
% Pair 10: task 28, version 5, support example 3
% Original 15x15 -> 15x15; centered padding L/R/T/B = 0/0/0/0.
\def\carcGridJIn{%
  \carcARCGrid{15}{%
    \fill[carcARCsix] (3,13) rectangle (6,14);
    \fill[carcARCfive] (10,13) rectangle (12,14);
    \fill[carcARCsix] (4,12) rectangle (5,13);
    \fill[carcARCfive] (11,12) rectangle (13,13);
    \fill[carcARCeight] (4,9) rectangle (11,10);
    \fill[carcARCeight] (4,6) rectangle (5,9);
    \fill[carcARCeight] (10,6) rectangle (11,9);
    \fill[carcARCfive] (8,6) rectangle (9,7);
    \fill[carcARCeight] (4,5) rectangle (11,6);
    \fill[carcARCfour] (7,2) rectangle (8,3);
    \fill[carcARCseven] (1,1) rectangle (4,2);
    \fill[carcARCfour] (7,1) rectangle (9,2);
  }%
}
\def\carcGridJOut{%
  \carcARCGrid{15}{%
    \fill[carcARCfive] (8,6) rectangle (9,7);
  }%
}

% Pair 11: task 7, version 4, support example 2
% Original 30x30 -> 30x30; centered padding L/R/T/B = 0/0/0/0.
\def\carcGridKIn{%
  \carcARCGrid{30}{%
    \fill[carcARCnine] (23,26) rectangle (28,27);
    \fill[carcARCsix] (9,25) rectangle (12,26);
    \fill[carcARCsix] (17,25) rectangle (20,26);
    \fill[carcARCnine] (23,25) rectangle (24,26);
    \fill[carcARCnine] (27,25) rectangle (28,26);
    \fill[carcARCnine] (23,24) rectangle (28,25);
    \fill[carcARCsix] (9,22) rectangle (10,25);
    \fill[carcARCsix] (19,21) rectangle (20,25);
    \fill[carcARCsix] (8,21) rectangle (10,22);
    \fill[carcARCnine] (12,20) rectangle (15,21);
    \fill[carcARCsix] (19,20) rectangle (21,21);
    \fill[carcARCnine] (12,19) rectangle (13,20);
    \fill[carcARCnine] (14,19) rectangle (15,20);
    \fill[carcARCnine] (12,18) rectangle (15,19);
    \fill[carcARCsix] (8,16) rectangle (9,21);
    \fill[carcARCsix] (7,15) rectangle (9,16);
    \fill[carcARCsix] (20,14) rectangle (21,20);
    \fill[carcARCnine] (12,14) rectangle (17,15);
    \fill[carcARCnine] (25,14) rectangle (28,15);
    \fill[carcARCnine] (12,13) rectangle (13,14);
    \fill[carcARCnine] (16,13) rectangle (17,14);
    \fill[carcARCsix] (20,13) rectangle (22,14);
    \fill[carcARCnine] (12,12) rectangle (17,13);
    \fill[carcARCnine] (25,11) rectangle (26,14);
    \fill[carcARCnine] (27,11) rectangle (28,14);
    \fill[carcARCnine] (25,10) rectangle (28,11);
    \fill[carcARCsix] (7,6) rectangle (8,15);
    \fill[carcARCsix] (21,6) rectangle (22,13);
    \fill[carcARCsix] (7,5) rectangle (22,6);
  }%
}
\def\carcGridKOut{%
  \carcARCGrid{30}{%
    \fill[carcARCsix] (9,25) rectangle (12,26);
    \fill[carcARCsix] (17,25) rectangle (20,26);
    \fill[carcARCnine] (23,24) rectangle (28,25);
    \fill[carcARCnine] (23,23) rectangle (24,24);
    \fill[carcARCnine] (27,23) rectangle (28,24);
    \fill[carcARCsix] (9,22) rectangle (10,25);
    \fill[carcARCnine] (23,22) rectangle (28,23);
    \fill[carcARCsix] (19,21) rectangle (20,25);
    \fill[carcARCsix] (8,21) rectangle (10,22);
    \fill[carcARCnine] (12,20) rectangle (15,21);
    \fill[carcARCsix] (19,20) rectangle (21,21);
    \fill[carcARCnine] (12,19) rectangle (13,20);
    \fill[carcARCnine] (14,19) rectangle (15,20);
    \fill[carcARCnine] (12,18) rectangle (15,19);
    \fill[carcARCsix] (8,16) rectangle (9,21);
    \fill[carcARCsix] (7,15) rectangle (9,16);
    \fill[carcARCsix] (20,14) rectangle (21,20);
    \fill[carcARCnine] (12,14) rectangle (17,15);
    \fill[carcARCnine] (12,13) rectangle (13,14);
    \fill[carcARCnine] (16,13) rectangle (17,14);
    \fill[carcARCsix] (20,13) rectangle (22,14);
    \fill[carcARCnine] (12,12) rectangle (17,13);
    \fill[carcARCnine] (25,12) rectangle (28,13);
    \fill[carcARCnine] (25,9) rectangle (26,12);
    \fill[carcARCnine] (27,9) rectangle (28,12);
    \fill[carcARCnine] (25,8) rectangle (28,9);
    \fill[carcARCsix] (7,6) rectangle (8,15);
    \fill[carcARCsix] (21,6) rectangle (22,13);
    \fill[carcARCsix] (7,5) rectangle (22,6);
  }%
}

% Pair 12: task 93, version 6, support example 2
% Original 19x20 -> 20x20; centered padding L/R/T/B = 0/0/0/1.
\def\carcGridLIn{%
  \carcARCGrid{20}{%
    \fill[carcARCfive] (4,19) rectangle (5,20);
    \fill[carcARCfive] (11,19) rectangle (20,20);
    \fill[carcARCfive] (3,18) rectangle (4,19);
    \fill[carcARCfive] (5,18) rectangle (6,19);
    \fill[carcARCfive] (2,17) rectangle (3,18);
    \fill[carcARCfive] (6,17) rectangle (7,18);
    \fill[carcARCtwo] (14,17) rectangle (18,18);
    \fill[carcARCfive] (1,16) rectangle (2,17);
    \fill[carcARCfive] (7,16) rectangle (8,17);
    \fill[carcARCfive] (0,15) rectangle (1,16);
    \fill[carcARCtwo] (5,15) rectangle (7,16);
    \fill[carcARCfive] (8,15) rectangle (9,16);
    \fill[carcARCtwo] (13,15) rectangle (17,16);
    \fill[carcARCfive] (1,14) rectangle (2,15);
    \fill[carcARCfive] (7,14) rectangle (8,15);
    \fill[carcARCfive] (2,13) rectangle (3,14);
    \fill[carcARCtwo] (3,13) rectangle (6,14);
    \fill[carcARCfive] (6,13) rectangle (7,14);
    \fill[carcARCtwo] (14,13) rectangle (19,14);
    \fill[carcARCfive] (11,12) rectangle (12,19);
    \fill[carcARCfive] (19,12) rectangle (20,19);
    \fill[carcARCfive] (3,12) rectangle (4,13);
    \fill[carcARCfive] (5,12) rectangle (6,13);
    \fill[carcARCfive] (4,11) rectangle (5,12);
    \fill[carcARCfive] (11,11) rectangle (20,12);
    \fill[carcARCfive] (2,9) rectangle (7,10);
    \fill[carcARCfive] (1,8) rectangle (2,9);
    \fill[carcARCfive] (7,8) rectangle (8,9);
    \fill[carcARCfive] (0,3) rectangle (1,8);
    \fill[carcARCtwo] (3,3) rectangle (4,8);
    \fill[carcARCtwo] (7,3) rectangle (8,8);
    \fill[carcARCfive] (8,3) rectangle (9,8);
    \fill[carcARCfive] (1,2) rectangle (2,3);
    \fill[carcARCfive] (7,2) rectangle (8,3);
    \fill[carcARCfive] (2,1) rectangle (7,2);
  }%
}
\def\carcGridLOut{%
  \carcARCGrid{20}{%
    \fill[carcARCtwo] (14,17) rectangle (18,18);
    \fill[carcARCtwo] (5,15) rectangle (7,16);
    \fill[carcARCtwo] (13,15) rectangle (17,16);
    \fill[carcARCtwo] (3,13) rectangle (6,14);
    \fill[carcARCtwo] (14,13) rectangle (19,14);
    \fill[carcARCtwo] (3,3) rectangle (4,8);
    \fill[carcARCtwo] (7,3) rectangle (8,8);
  }%
}

% Pair 13: task 8, version 7, support example 2
% Original 11x11 -> 11x11; centered padding L/R/T/B = 0/0/0/0.
\def\carcGridMIn{%
  \carcARCGrid{11}{%
    \fill[carcARCnine] (2,5) rectangle (3,6);
    \fill[carcARCeight] (2,2) rectangle (3,3);
    \fill[carcARCnine] (2,0) rectangle (3,1);
  }%
}
\def\carcGridMOut{%
  \carcARCGrid{11}{%
    \fill[carcARCnine] (2,5) rectangle (3,6);
    \fill[carcARCfour] (2,2) rectangle (3,3);
    \fill[carcARCnine] (2,0) rectangle (3,1);
  }%
}

% Pair 14: task 88, version 8, support example 1
% Original 30x30 -> 30x30; centered padding L/R/T/B = 0/0/0/0.
\def\carcGridNIn{%
  \carcARCGrid{30}{%
    \fill[carcARCtwo] (19,28) rectangle (20,29);
    \fill[carcARCseven] (4,25) rectangle (26,26);
    \fill[carcARCone] (8,21) rectangle (21,22);
    \fill[carcARCtwo] (15,20) rectangle (16,21);
    \fill[carcARCtwo] (12,15) rectangle (13,16);
    \fill[carcARCone] (8,10) rectangle (9,21);
    \fill[carcARCone] (20,10) rectangle (21,21);
    \fill[carcARCone] (8,9) rectangle (21,10);
    \fill[carcARCtwo] (24,9) rectangle (25,10);
    \fill[carcARCtwo] (20,8) rectangle (21,9);
    \fill[carcARCseven] (4,5) rectangle (5,25);
    \fill[carcARCseven] (25,5) rectangle (26,25);
    \fill[carcARCseven] (4,4) rectangle (26,5);
    \fill[carcARCtwo] (9,3) rectangle (10,4);
    \fill[carcARCtwo] (15,2) rectangle (16,3);
  }%
}
\def\carcGridNOut{%
  \carcARCGrid{30}{%
    \fill[carcARCtwo] (24,9) rectangle (25,10);
    \fill[carcARCtwo] (20,8) rectangle (21,9);
  }%
}

% Pair 15: task 20, version 3, support example 2
% Original 30x30 -> 30x30; centered padding L/R/T/B = 0/0/0/0.
\def\carcGridOIn{%
  \carcARCGrid{30}{%
    \fill[carcARCnine] (0,28) rectangle (1,29);
    \fill[carcARCnine] (10,28) rectangle (11,29);
    \fill[carcARCnine] (23,27) rectangle (24,28);
    \fill[carcARCone] (4,25) rectangle (26,26);
    \fill[carcARCnine] (12,22) rectangle (13,23);
    \fill[carcARCeight] (8,21) rectangle (21,22);
    \fill[carcARCnine] (18,19) rectangle (19,20);
    \fill[carcARCnine] (14,18) rectangle (15,19);
    \fill[carcARCnine] (7,17) rectangle (8,18);
    \fill[carcARCnine] (13,12) rectangle (14,13);
    \fill[carcARCeight] (8,10) rectangle (9,21);
    \fill[carcARCeight] (20,10) rectangle (21,21);
    \fill[carcARCnine] (7,10) rectangle (8,11);
    \fill[carcARCeight] (8,9) rectangle (21,10);
    \fill[carcARCone] (4,5) rectangle (5,25);
    \fill[carcARCone] (25,5) rectangle (26,25);
    \fill[carcARCone] (4,4) rectangle (26,5);
  }%
}
\def\carcGridOOut{%
  \carcARCGrid{30}{%
    \fill[carcARCnine] (0,28) rectangle (1,29);
    \fill[carcARCnine] (10,28) rectangle (11,29);
    \fill[carcARCnine] (23,27) rectangle (24,28);
    \fill[carcARCone] (4,25) rectangle (26,26);
    \fill[carcARCnine] (12,22) rectangle (13,23);
    \fill[carcARCeight] (8,21) rectangle (21,22);
    \fill[carcARCfour] (18,19) rectangle (19,20);
    \fill[carcARCfour] (14,18) rectangle (15,19);
    \fill[carcARCnine] (7,17) rectangle (8,18);
    \fill[carcARCfour] (13,12) rectangle (14,13);
    \fill[carcARCeight] (8,10) rectangle (9,21);
    \fill[carcARCeight] (20,10) rectangle (21,21);
    \fill[carcARCnine] (7,10) rectangle (8,11);
    \fill[carcARCeight] (8,9) rectangle (21,10);
    \fill[carcARCone] (4,5) rectangle (5,25);
    \fill[carcARCone] (25,5) rectangle (26,25);
    \fill[carcARCone] (4,4) rectangle (26,5);
  }%
}

% Pair 16: task 82, version 8, support example 3
% Original 30x30 -> 30x30; centered padding L/R/T/B = 0/0/0/0.
\def\carcGridPIn{%
  \carcARCGrid{30}{%
    \fill[carcARCfour] (4,25) rectangle (26,26);
    \fill[carcARCsix] (17,22) rectangle (18,23);
    \fill[carcARCthree] (8,21) rectangle (21,22);
    \fill[carcARCsix] (9,20) rectangle (10,21);
    \fill[carcARCsix] (23,19) rectangle (24,20);
    \fill[carcARCsix] (18,11) rectangle (19,12);
    \fill[carcARCthree] (8,10) rectangle (9,21);
    \fill[carcARCthree] (20,10) rectangle (21,21);
    \fill[carcARCsix] (6,10) rectangle (7,11);
    \fill[carcARCthree] (8,9) rectangle (21,10);
    \fill[carcARCfour] (4,5) rectangle (5,25);
    \fill[carcARCfour] (25,5) rectangle (26,25);
    \fill[carcARCfour] (4,4) rectangle (26,5);
    \fill[carcARCsix] (29,4) rectangle (30,5);
    \fill[carcARCsix] (25,3) rectangle (26,4);
  }%
}
\def\carcGridPOut{%
  \carcARCGrid{30}{%
    \fill[carcARCsix] (9,20) rectangle (10,21);
    \fill[carcARCsix] (18,11) rectangle (19,12);
  }%
}

% Pair 17: task 32, version 6, support example 1
% Original 12x11 -> 12x12; centered padding L/R/T/B = 0/1/0/0.
\def\carcGridQIn{%
  \carcARCGrid{12}{%
    \fill[carcARCthree] (4,10) rectangle (5,11);
    \fill[carcARCthree] (5,7) rectangle (6,8);
    \fill[carcARCthree] (1,5) rectangle (2,6);
    \fill[carcARCthree] (5,2) rectangle (6,3);
    \fill[carcARCsix] (2,1) rectangle (3,11);
    \fill[carcARCsix] (8,1) rectangle (9,11);
  }%
}
\def\carcGridQOut{%
  \carcARCGrid{12}{%
    \fill[carcARCthree] (4,10) rectangle (5,11);
    \fill[carcARCthree] (5,7) rectangle (6,8);
    \fill[carcARCthree] (5,2) rectangle (6,3);
  }%
}

% Pair 18: task 42, version 7, support example 3
% Original 9x8 -> 9x9; centered padding L/R/T/B = 0/1/0/0.
\def\carcGridRIn{%
  \carcARCGrid{9}{%
    \fill[carcARCfive] (5,8) rectangle (6,9);
    \fill[carcARCtwo] (1,6) rectangle (7,7);
    \fill[carcARCfive] (4,5) rectangle (5,6);
    \fill[carcARCfive] (7,4) rectangle (8,5);
    \fill[carcARCfive] (1,3) rectangle (2,4);
    \fill[carcARCtwo] (1,2) rectangle (7,3);
    \fill[carcARCfive] (7,1) rectangle (8,2);
    \fill[carcARCfive] (0,0) rectangle (1,1);
  }%
}
\def\carcGridROut{%
  \carcARCGrid{9}{%
    \fill[carcARCfive] (5,8) rectangle (6,9);
    \fill[carcARCfive] (7,4) rectangle (8,5);
    \fill[carcARCfive] (7,1) rectangle (8,2);
    \fill[carcARCfive] (0,0) rectangle (1,1);
  }%
}

% Pair 19: task 47, version 5, support example 3
% Original 9x9 -> 9x9; centered padding L/R/T/B = 0/0/0/0.
\def\carcGridSIn{%
  \carcARCGrid{9}{%
    \fill[carcARCfive] (4,6) rectangle (5,7);
    \fill[carcARCtwo] (7,6) rectangle (8,7);
    \fill[carcARCfive] (8,6) rectangle (9,7);
  }%
}
\def\carcGridSOut{%
  \carcARCGrid{9}{%
    \fill[carcARCtwo] (7,6) rectangle (8,7);
  }%
}

% Pair 20: task 30, version 7, support example 2
% Original 15x15 -> 15x15; centered padding L/R/T/B = 0/0/0/0.
\def\carcGridTIn{%
  \carcARCGrid{15}{%
    \fill[carcARCfive] (13,12) rectangle (14,13);
    \fill[carcARCsix] (1,11) rectangle (3,12);
    \fill[carcARCfive] (3,11) rectangle (4,12);
    \fill[carcARCsix] (5,11) rectangle (8,12);
    \fill[carcARCsix] (1,10) rectangle (2,11);
    \fill[carcARCsix] (7,10) rectangle (8,11);
    \fill[carcARCsix] (1,9) rectangle (2,10);
    \fill[carcARCsix] (7,9) rectangle (8,10);
    \fill[carcARCsix] (1,8) rectangle (2,9);
    \fill[carcARCsix] (7,8) rectangle (8,9);
    \fill[carcARCsix] (1,7) rectangle (2,8);
    \fill[carcARCfive] (3,7) rectangle (4,8);
    \fill[carcARCsix] (7,7) rectangle (8,8);
    \fill[carcARCfive] (11,7) rectangle (12,8);
    \fill[carcARCsix] (1,6) rectangle (2,7);
    \fill[carcARCsix] (7,6) rectangle (8,7);
    \fill[carcARCsix] (1,5) rectangle (8,6);
    \fill[carcARCfive] (11,0) rectangle (12,1);
  }%
}
\def\carcGridTOut{%
  \carcARCGrid{15}{%
    \fill[carcARCtwo] (13,12) rectangle (14,13);
    \fill[carcARCsix] (1,11) rectangle (3,12);
    \fill[carcARCfive] (3,11) rectangle (4,12);
    \fill[carcARCsix] (5,11) rectangle (8,12);
    \fill[carcARCsix] (1,10) rectangle (2,11);
    \fill[carcARCsix] (7,10) rectangle (8,11);
    \fill[carcARCsix] (1,9) rectangle (2,10);
    \fill[carcARCsix] (7,9) rectangle (8,10);
    \fill[carcARCsix] (1,8) rectangle (2,9);
    \fill[carcARCsix] (7,8) rectangle (8,9);
    \fill[carcARCsix] (1,7) rectangle (2,8);
    \fill[carcARCfive] (3,7) rectangle (4,8);
    \fill[carcARCsix] (7,7) rectangle (8,8);
    \fill[carcARCtwo] (11,7) rectangle (12,8);
    \fill[carcARCsix] (1,6) rectangle (2,7);
    \fill[carcARCsix] (7,6) rectangle (8,7);
    \fill[carcARCsix] (1,5) rectangle (8,6);
    \fill[carcARCtwo] (11,0) rectangle (12,1);
  }%
}
% Pair 21: task 10, version 2, support example 2
% Original 12x12 -> 12x12; centered padding L/R/T/B = 0/0/0/0.
\def\carcGridUIn{%
  \carcARCGrid{12}{%
    \fill[carcARCfour] (6,11) rectangle (7,12);
    \fill[carcARCtwo] (1,10) rectangle (6,11);
    \fill[carcARCfour] (2,9) rectangle (3,10);
    \fill[carcARCfour] (4,9) rectangle (5,10);
    \fill[carcARCfour] (11,9) rectangle (12,10);
    \fill[carcARCfour] (7,8) rectangle (8,9);
    \fill[carcARCtwo] (1,7) rectangle (2,10);
    \fill[carcARCtwo] (5,7) rectangle (6,10);
    \fill[carcARCfour] (0,7) rectangle (1,8);
    \fill[carcARCfour] (4,7) rectangle (5,8);
    \fill[carcARCtwo] (1,6) rectangle (6,7);
    \fill[carcARCtwo] (6,5) rectangle (11,6);
    \fill[carcARCfour] (2,4) rectangle (3,5);
    \fill[carcARCfour] (8,3) rectangle (9,4);
    \fill[carcARCtwo] (6,2) rectangle (7,5);
    \fill[carcARCtwo] (10,2) rectangle (11,5);
    \fill[carcARCfour] (3,2) rectangle (4,3);
    \fill[carcARCtwo] (6,1) rectangle (11,2);
  }%
}
\def\carcGridUOut{%
  \carcARCGrid{12}{%
    \fill[carcARCtwo] (1,10) rectangle (6,11);
    \fill[carcARCfour] (2,9) rectangle (3,10);
    \fill[carcARCfour] (4,9) rectangle (5,10);
    \fill[carcARCtwo] (1,7) rectangle (2,10);
    \fill[carcARCtwo] (5,7) rectangle (6,10);
    \fill[carcARCfour] (4,7) rectangle (5,8);
    \fill[carcARCtwo] (1,6) rectangle (6,7);
    \fill[carcARCtwo] (6,5) rectangle (11,6);
    \fill[carcARCfour] (8,3) rectangle (9,4);
    \fill[carcARCtwo] (6,2) rectangle (7,5);
    \fill[carcARCtwo] (10,2) rectangle (11,5);
    \fill[carcARCtwo] (6,1) rectangle (11,2);
  }%
}

% Pair 22: task 72, version 4, support example 1
% Original 30x30 -> 30x30; centered padding L/R/T/B = 0/0/0/0.
\def\carcGridVIn{%
  \carcARCGrid{30}{%
    \fill[carcARCfour] (5,20) rectangle (25,21);
    \fill[carcARCsix] (7,17) rectangle (10,18);
    \fill[carcARCsix] (12,17) rectangle (15,18);
    \fill[carcARCsix] (7,16) rectangle (8,17);
    \fill[carcARCsix] (9,16) rectangle (10,17);
    \fill[carcARCsix] (12,16) rectangle (13,17);
    \fill[carcARCsix] (14,16) rectangle (15,17);
    \fill[carcARCsix] (19,16) rectangle (22,17);
    \fill[carcARCsix] (7,15) rectangle (10,16);
    \fill[carcARCsix] (12,15) rectangle (15,16);
    \fill[carcARCsix] (19,15) rectangle (20,16);
    \fill[carcARCsix] (21,15) rectangle (22,16);
    \fill[carcARCsix] (19,14) rectangle (22,15);
    \fill[carcARCfour] (5,9) rectangle (25,10);
    \fill[carcARCsix] (7,6) rectangle (10,7);
    \fill[carcARCsix] (16,6) rectangle (21,7);
    \fill[carcARCsix] (16,5) rectangle (17,6);
    \fill[carcARCsix] (20,5) rectangle (21,6);
    \fill[carcARCsix] (16,4) rectangle (21,5);
    \fill[carcARCsix] (7,3) rectangle (8,6);
    \fill[carcARCsix] (9,3) rectangle (10,6);
    \fill[carcARCsix] (7,2) rectangle (10,3);
  }%
}
\def\carcGridVOut{%
  \carcARCGrid{30}{%
    \fill[carcARCfour] (5,20) rectangle (25,21);
    \fill[carcARCsix] (7,17) rectangle (10,18);
    \fill[carcARCsix] (12,17) rectangle (15,18);
    \fill[carcARCsix] (7,16) rectangle (8,17);
    \fill[carcARCsix] (9,16) rectangle (10,17);
    \fill[carcARCsix] (12,16) rectangle (13,17);
    \fill[carcARCsix] (14,16) rectangle (15,17);
    \fill[carcARCsix] (19,16) rectangle (22,17);
    \fill[carcARCsix] (7,15) rectangle (10,16);
    \fill[carcARCsix] (12,15) rectangle (15,16);
    \fill[carcARCsix] (19,15) rectangle (20,16);
    \fill[carcARCsix] (21,15) rectangle (22,16);
    \fill[carcARCsix] (19,14) rectangle (22,15);
    \fill[carcARCfour] (5,9) rectangle (25,10);
    \fill[carcARCsix] (7,7) rectangle (10,8);
    \fill[carcARCsix] (16,7) rectangle (21,8);
    \fill[carcARCsix] (16,6) rectangle (17,7);
    \fill[carcARCsix] (20,6) rectangle (21,7);
    \fill[carcARCsix] (16,5) rectangle (21,6);
    \fill[carcARCsix] (7,4) rectangle (8,7);
    \fill[carcARCsix] (9,4) rectangle (10,7);
    \fill[carcARCsix] (7,3) rectangle (10,4);
  }%
}

% Pair 23: task 50, version 3, support example 3
% Original 24x22 -> 24x24; centered padding L/R/T/B = 1/1/0/0.
\def\carcGridWIn{%
  \carcARCGrid{24}{%
    \fill[carcARCfour] (14,22) rectangle (23,23);
    \fill[carcARCfour] (4,20) rectangle (11,21);
    \fill[carcARCfour] (2,19) rectangle (4,20);
    \fill[carcARCtwo] (9,18) rectangle (10,20);
    \fill[carcARCfour] (2,18) rectangle (3,19);
    \fill[carcARCfour] (10,17) rectangle (11,20);
    \fill[carcARCfour] (2,17) rectangle (5,18);
    \fill[carcARCtwo] (6,16) rectangle (7,19);
    \fill[carcARCfour] (5,16) rectangle (6,17);
    \fill[carcARCfour] (7,16) rectangle (10,17);
    \fill[carcARCfour] (2,15) rectangle (5,16);
    \fill[carcARCfour] (14,14) rectangle (15,22);
    \fill[carcARCfour] (22,14) rectangle (23,22);
    \fill[carcARCtwo] (17,14) rectangle (18,18);
    \fill[carcARCtwo] (19,14) rectangle (20,17);
    \fill[carcARCfour] (6,13) rectangle (7,16);
    \fill[carcARCfour] (2,13) rectangle (3,15);
    \fill[carcARCtwo] (3,13) rectangle (4,15);
    \fill[carcARCfour] (14,13) rectangle (23,14);
    \fill[carcARCfour] (2,12) rectangle (11,13);
    \fill[carcARCfour] (1,10) rectangle (10,11);
    \fill[carcARCnine] (13,10) rectangle (22,11);
    \fill[carcARCtwo] (15,9) rectangle (19,10);
    \fill[carcARCtwo] (6,8) rectangle (8,9);
    \fill[carcARCtwo] (15,6) rectangle (19,7);
    \fill[carcARCtwo] (5,5) rectangle (8,6);
    \fill[carcARCtwo] (17,4) rectangle (21,5);
    \fill[carcARCnine] (13,3) rectangle (14,10);
    \fill[carcARCnine] (21,3) rectangle (22,10);
    \fill[carcARCtwo] (2,2) rectangle (6,3);
    \fill[carcARCnine] (13,2) rectangle (22,3);
    \fill[carcARCfour] (1,1) rectangle (2,10);
    \fill[carcARCfour] (9,1) rectangle (10,10);
    \fill[carcARCfour] (1,0) rectangle (10,1);
  }%
}
\def\carcGridWOut{%
  \carcARCGrid{24}{%
    \fill[carcARCfour] (14,22) rectangle (23,23);
    \fill[carcARCfour] (4,20) rectangle (11,21);
    \fill[carcARCfour] (2,19) rectangle (4,20);
    \fill[carcARCthree] (9,18) rectangle (10,20);
    \fill[carcARCfour] (2,18) rectangle (3,19);
    \fill[carcARCfour] (10,17) rectangle (11,20);
    \fill[carcARCfour] (2,17) rectangle (5,18);
    \fill[carcARCthree] (6,16) rectangle (7,19);
    \fill[carcARCfour] (5,16) rectangle (6,17);
    \fill[carcARCfour] (7,16) rectangle (10,17);
    \fill[carcARCfour] (2,15) rectangle (5,16);
    \fill[carcARCfour] (14,14) rectangle (15,22);
    \fill[carcARCfour] (22,14) rectangle (23,22);
    \fill[carcARCthree] (17,14) rectangle (18,18);
    \fill[carcARCthree] (19,14) rectangle (20,17);
    \fill[carcARCfour] (6,13) rectangle (7,16);
    \fill[carcARCfour] (2,13) rectangle (3,15);
    \fill[carcARCthree] (3,13) rectangle (4,15);
    \fill[carcARCfour] (14,13) rectangle (23,14);
    \fill[carcARCfour] (2,12) rectangle (11,13);
    \fill[carcARCfour] (1,10) rectangle (10,11);
    \fill[carcARCnine] (13,10) rectangle (22,11);
    \fill[carcARCthree] (15,9) rectangle (19,10);
    \fill[carcARCthree] (6,8) rectangle (8,9);
    \fill[carcARCthree] (15,6) rectangle (19,7);
    \fill[carcARCthree] (5,5) rectangle (8,6);
    \fill[carcARCthree] (17,4) rectangle (21,5);
    \fill[carcARCnine] (13,3) rectangle (14,10);
    \fill[carcARCnine] (21,3) rectangle (22,10);
    \fill[carcARCthree] (2,2) rectangle (6,3);
    \fill[carcARCnine] (13,2) rectangle (22,3);
    \fill[carcARCfour] (1,1) rectangle (2,10);
    \fill[carcARCfour] (9,1) rectangle (10,10);
    \fill[carcARCfour] (1,0) rectangle (10,1);
  }%
}

% Pair 24: task 35, version 5, support example 2
% Original 15x15 -> 15x15; centered padding L/R/T/B = 0/0/0/0.
\def\carcGridXIn{%
  \carcARCGrid{15}{%
    \fill[carcARCone] (13,13) rectangle (14,14);
    \fill[carcARCthree] (4,10) rectangle (11,11);
    \fill[carcARCone] (7,8) rectangle (8,9);
    \fill[carcARCone] (6,7) rectangle (8,8);
    \fill[carcARCthree] (4,5) rectangle (5,10);
    \fill[carcARCthree] (10,5) rectangle (11,10);
    \fill[carcARCthree] (4,4) rectangle (11,5);
  }%
}
\def\carcGridXOut{%
  \carcARCGrid{15}{%
    \fill[carcARCone] (13,13) rectangle (14,14);
    \fill[carcARCthree] (4,10) rectangle (11,11);
    \fill[carcARCsix] (7,8) rectangle (8,9);
    \fill[carcARCsix] (6,7) rectangle (8,8);
    \fill[carcARCthree] (4,5) rectangle (5,10);
    \fill[carcARCthree] (10,5) rectangle (11,10);
    \fill[carcARCthree] (4,4) rectangle (11,5);
  }%
}

% Pair 25: task 16, version 4, support example 2
% Original 30x30 -> 30x30; centered padding L/R/T/B = 0/0/0/0.
\def\carcGridYIn{%
  \carcARCGrid{30}{%
    \fill[carcARCone] (13,25) rectangle (16,28);
    \fill[carcARCone] (8,23) rectangle (11,26);
    \fill[carcARCsix] (5,20) rectangle (25,21);
    \fill[carcARCone] (10,14) rectangle (13,17);
    \fill[carcARCone] (20,14) rectangle (23,17);
    \fill[carcARCone] (15,12) rectangle (18,15);
    \fill[carcARCsix] (5,9) rectangle (25,10);
    \fill[carcARCone] (17,2) rectangle (20,5);
  }%
}
\def\carcGridYOut{%
  \carcARCGrid{30}{%
    \fill[carcARCone] (13,25) rectangle (16,28);
    \fill[carcARCone] (8,23) rectangle (11,26);
    \fill[carcARCsix] (5,20) rectangle (25,21);
    \fill[carcARCone] (10,17) rectangle (13,18);
    \fill[carcARCone] (20,17) rectangle (23,18);
    \fill[carcARCone] (9,15) rectangle (14,17);
    \fill[carcARCone] (19,15) rectangle (24,17);
    \fill[carcARCone] (15,15) rectangle (18,16);
    \fill[carcARCone] (9,14) rectangle (24,15);
    \fill[carcARCone] (10,13) rectangle (13,14);
    \fill[carcARCone] (20,13) rectangle (23,14);
    \fill[carcARCone] (14,12) rectangle (19,14);
    \fill[carcARCone] (15,11) rectangle (18,12);
    \fill[carcARCsix] (5,9) rectangle (25,10);
    \fill[carcARCone] (17,2) rectangle (20,5);
  }%
}

% Pair 26: task 41, version 1, support example 2
% Original 10x12 -> 12x12; centered padding L/R/T/B = 0/0/1/1.
\def\carcGridZIn{%
  \carcARCGrid{12}{%
    \fill[carcARCeight] (11,10) rectangle (12,11);
    \fill[carcARCeight] (11,8) rectangle (12,9);
    \fill[carcARCeight] (3,7) rectangle (4,8);
    \fill[carcARCeight] (9,6) rectangle (10,7);
    \fill[carcARCnine] (2,4) rectangle (3,10);
    \fill[carcARCnine] (10,4) rectangle (11,10);
    \fill[carcARCeight] (1,3) rectangle (2,4);
    \fill[carcARCnine] (2,3) rectangle (11,4);
    \fill[carcARCeight] (3,1) rectangle (4,2);
  }%
}
\def\carcGridZOut{%
  \carcARCGrid{12}{%
    \fill[carcARCeight] (11,10) rectangle (12,11);
    \fill[carcARCeight] (11,8) rectangle (12,9);
    \fill[carcARCeight] (1,3) rectangle (2,4);
    \fill[carcARCeight] (3,1) rectangle (4,2);
  }%
}

% Pair 27: task 68, version 2, support example 1
% Original 30x30 -> 30x30; centered padding L/R/T/B = 0/0/0/0.
\def\carcGridAAIn{%
  \carcARCGrid{30}{%
    \fill[carcARCtwo] (2,17) rectangle (5,20);
    \fill[carcARCtwo] (11,14) rectangle (14,17);
    \fill[carcARCtwo] (16,12) rectangle (19,15);
    \fill[carcARCtwo] (25,10) rectangle (28,13);
    \fill[carcARCtwo] (11,9) rectangle (14,12);
    \fill[carcARCfour] (8,8) rectangle (9,22);
    \fill[carcARCfour] (21,8) rectangle (22,22);
    \fill[carcARCfour] (8,7) rectangle (22,8);
    \fill[carcARCtwo] (25,4) rectangle (28,7);
  }%
}
\def\carcGridAAOut{%
  \carcARCGrid{30}{%
    \fill[carcARCtwo] (4,17) rectangle (7,20);
    \fill[carcARCtwo] (11,14) rectangle (14,17);
    \fill[carcARCtwo] (16,12) rectangle (19,15);
    \fill[carcARCtwo] (27,10) rectangle (30,13);
    \fill[carcARCtwo] (11,9) rectangle (14,12);
    \fill[carcARCfour] (8,8) rectangle (9,22);
    \fill[carcARCfour] (21,8) rectangle (22,22);
    \fill[carcARCfour] (8,7) rectangle (22,8);
    \fill[carcARCtwo] (27,4) rectangle (30,7);
  }%
}

% Pair 28: task 76, version 3, support example 3
% Original 17x17 -> 17x17; centered padding L/R/T/B = 0/0/0/0.
\def\carcGridABIn{%
  \carcARCGrid{17}{%
    \fill[carcARCthree] (12,16) rectangle (13,17);
    \fill[carcARCnine] (4,9) rectangle (15,10);
    \fill[carcARCone] (8,7) rectangle (13,8);
    \fill[carcARCone] (8,4) rectangle (9,7);
    \fill[carcARCone] (12,4) rectangle (13,7);
    \fill[carcARCone] (8,3) rectangle (13,4);
    \fill[carcARCnine] (4,2) rectangle (5,9);
    \fill[carcARCnine] (14,2) rectangle (15,9);
    \fill[carcARCthree] (10,2) rectangle (11,3);
    \fill[carcARCnine] (4,1) rectangle (15,2);
  }%
}
\def\carcGridABOut{%
  \carcARCGrid{17}{%
    \fill[carcARCthree] (10,2) rectangle (11,3);
  }%
}

% Pair 29: task 49, version 4, support example 1
% Original 30x30 -> 30x30; centered padding L/R/T/B = 0/0/0/0.
\def\carcGridACIn{%
  \carcARCGrid{30}{%
    \fill[carcARCnine] (7,22) rectangle (22,23);
    \fill[carcARCeight] (10,17) rectangle (13,20);
    \fill[carcARCeight] (16,17) rectangle (19,20);
    \fill[carcARCeight] (2,14) rectangle (5,17);
    \fill[carcARCeight] (24,14) rectangle (27,17);
    \fill[carcARCeight] (16,11) rectangle (19,14);
    \fill[carcARCnine] (7,9) rectangle (8,22);
    \fill[carcARCnine] (21,9) rectangle (22,22);
    \fill[carcARCnine] (7,8) rectangle (22,9);
    \fill[carcARCeight] (13,3) rectangle (16,6);
  }%
}
\def\carcGridACOut{%
  \carcARCGrid{30}{%
    \fill[carcARCnine] (7,22) rectangle (22,23);
    \fill[carcARCeight] (10,20) rectangle (13,21);
    \fill[carcARCeight] (16,20) rectangle (19,21);
    \fill[carcARCeight] (9,17) rectangle (14,20);
    \fill[carcARCeight] (15,17) rectangle (20,20);
    \fill[carcARCeight] (10,16) rectangle (13,17);
    \fill[carcARCeight] (16,16) rectangle (19,17);
    \fill[carcARCeight] (2,14) rectangle (5,17);
    \fill[carcARCeight] (24,14) rectangle (27,17);
    \fill[carcARCeight] (16,14) rectangle (19,15);
    \fill[carcARCeight] (15,11) rectangle (20,14);
    \fill[carcARCeight] (16,10) rectangle (19,11);
    \fill[carcARCnine] (7,9) rectangle (8,22);
    \fill[carcARCnine] (21,9) rectangle (22,22);
    \fill[carcARCnine] (7,8) rectangle (22,9);
    \fill[carcARCeight] (13,3) rectangle (16,6);
  }%
}

% Pair 30: task 39, version 8, support example 2
% Original 30x30 -> 30x30; centered padding L/R/T/B = 0/0/0/0.
\def\carcGridADIn{%
  \carcARCGrid{30}{%
    \fill[carcARCthree] (24,25) rectangle (27,28);
    \fill[carcARCthree] (15,17) rectangle (18,20);
    \fill[carcARCthree] (25,13) rectangle (28,18);
    \fill[carcARCthree] (13,12) rectangle (16,15);
    \fill[carcARCthree] (12,7) rectangle (15,10);
    \fill[carcARCseven] (9,5) rectangle (10,25);
    \fill[carcARCseven] (20,5) rectangle (21,25);
  }%
}
\def\carcGridADOut{%
  \carcARCGrid{30}{%
    \fill[carcARCthree] (25,27) rectangle (26,28);
    \fill[carcARCthree] (24,26) rectangle (27,27);
    \fill[carcARCthree] (25,25) rectangle (26,26);
    \fill[carcARCthree] (15,17) rectangle (18,20);
    \fill[carcARCthree] (26,17) rectangle (27,18);
    \fill[carcARCthree] (25,14) rectangle (28,17);
    \fill[carcARCthree] (26,13) rectangle (27,14);
    \fill[carcARCthree] (13,12) rectangle (16,15);
    \fill[carcARCthree] (12,7) rectangle (15,10);
    \fill[carcARCseven] (9,5) rectangle (10,25);
    \fill[carcARCseven] (20,5) rectangle (21,25);
  }%
}

% Pair 31: task 84, version 3, support example 2
% Original 9x12 -> 12x12; centered padding L/R/T/B = 0/0/1/2.
\def\carcGridAEIn{%
  \carcARCGrid{12}{%
    \fill[carcARCthree] (0,10) rectangle (1,11);
    \fill[carcARCfive] (1,8) rectangle (11,9);
    \fill[carcARCthree] (2,7) rectangle (3,8);
    \fill[carcARCthree] (6,7) rectangle (7,8);
    \fill[carcARCthree] (10,6) rectangle (11,7);
    \fill[carcARCfive] (1,4) rectangle (11,5);
    \fill[carcARCthree] (10,3) rectangle (11,4);
    \fill[carcARCthree] (1,2) rectangle (2,3);
    \fill[carcARCthree] (7,2) rectangle (8,3);
  }%
}
\def\carcGridAEOut{%
  \carcARCGrid{12}{%
    \fill[carcARCthree] (0,10) rectangle (1,11);
    \fill[carcARCfive] (1,8) rectangle (11,9);
    \fill[carcARCfive] (1,4) rectangle (11,5);
    \fill[carcARCthree] (10,3) rectangle (11,4);
    \fill[carcARCthree] (1,2) rectangle (2,3);
    \fill[carcARCthree] (7,2) rectangle (8,3);
  }%
}

% Pair 32: task 69, version 1, support example 3
% Original 13x13 -> 13x13; centered padding L/R/T/B = 0/0/0/0.
\def\carcGridAFIn{%
  \carcARCGrid{13}{%
    \fill[carcARCseven] (7,12) rectangle (8,13);
    \fill[carcARCseven] (1,11) rectangle (2,12);
    \fill[carcARCseven] (11,10) rectangle (12,11);
    \fill[carcARCthree] (5,8) rectangle (7,9);
    \fill[carcARCthree] (9,8) rectangle (12,9);
    \fill[carcARCseven] (0,6) rectangle (1,7);
    \fill[carcARCseven] (10,6) rectangle (11,7);
    \fill[carcARCseven] (6,5) rectangle (7,6);
    \fill[carcARCthree] (5,3) rectangle (6,8);
    \fill[carcARCthree] (11,3) rectangle (12,8);
    \fill[carcARCthree] (5,2) rectangle (12,3);
    \fill[carcARCseven] (3,1) rectangle (4,2);
    \fill[carcARCseven] (10,1) rectangle (11,2);
  }%
}
\def\carcGridAFOut{%
  \carcARCGrid{13}{%
    \fill[carcARCseven] (7,12) rectangle (8,13);
    \fill[carcARCseven] (1,11) rectangle (2,12);
    \fill[carcARCseven] (11,10) rectangle (12,11);
    \fill[carcARCthree] (5,8) rectangle (7,9);
    \fill[carcARCthree] (9,8) rectangle (12,9);
    \fill[carcARCseven] (0,6) rectangle (1,7);
    \fill[carcARCfour] (10,6) rectangle (11,7);
    \fill[carcARCfour] (6,5) rectangle (7,6);
    \fill[carcARCthree] (5,3) rectangle (6,8);
    \fill[carcARCthree] (11,3) rectangle (12,8);
    \fill[carcARCthree] (5,2) rectangle (12,3);
    \fill[carcARCseven] (3,1) rectangle (4,2);
    \fill[carcARCseven] (10,1) rectangle (11,2);
  }%
}

% Pair 33: task 77, version 8, support example 2
% Original 15x15 -> 15x15; centered padding L/R/T/B = 0/0/0/0.
\def\carcGridAGIn{%
  \carcARCGrid{15}{%
    \fill[carcARCfour] (7,13) rectangle (9,14);
    \fill[carcARCfour] (11,13) rectangle (14,14);
    \fill[carcARCseven] (12,11) rectangle (13,12);
    \fill[carcARCseven] (3,9) rectangle (4,10);
    \fill[carcARCseven] (8,9) rectangle (9,10);
    \fill[carcARCfour] (7,8) rectangle (8,13);
    \fill[carcARCfour] (13,8) rectangle (14,13);
    \fill[carcARCfour] (7,7) rectangle (14,8);
    \fill[carcARCseven] (4,1) rectangle (5,2);
    \fill[carcARCseven] (12,1) rectangle (13,2);
    \fill[carcARCseven] (0,0) rectangle (1,1);
  }%
}
\def\carcGridAGOut{%
  \carcARCGrid{15}{%
    \fill[carcARCfour] (7,13) rectangle (9,14);
    \fill[carcARCfour] (11,13) rectangle (14,14);
    \fill[carcARCseven] (12,11) rectangle (13,12);
    \fill[carcARCseven] (8,9) rectangle (9,10);
    \fill[carcARCfour] (7,8) rectangle (8,13);
    \fill[carcARCfour] (13,8) rectangle (14,13);
    \fill[carcARCfour] (7,7) rectangle (14,8);
  }%
}

% Pair 34: task 87, version 1, support example 3
% Original 13x17 -> 17x17; centered padding L/R/T/B = 0/0/2/2.
\def\carcGridAHIn{%
  \carcARCGrid{17}{%
    \fill[carcARCone] (2,13) rectangle (11,14);
    \fill[carcARCnine] (7,11) rectangle (8,12);
    \fill[carcARCeight] (7,8) rectangle (8,9);
    \fill[carcARCseven] (13,7) rectangle (16,8);
    \fill[carcARCone] (2,6) rectangle (3,13);
    \fill[carcARCseven] (13,6) rectangle (14,7);
    \fill[carcARCseven] (15,6) rectangle (16,7);
    \fill[carcARCthree] (7,5) rectangle (8,6);
    \fill[carcARCseven] (13,5) rectangle (16,6);
    \fill[carcARCone] (10,4) rectangle (11,13);
    \fill[carcARCfive] (1,4) rectangle (4,6);
    \fill[carcARCone] (2,3) rectangle (11,4);
  }%
}
\def\carcGridAHOut{%
  \carcARCGrid{17}{%
    \fill[carcARCone] (2,13) rectangle (11,14);
    \fill[carcARCsix] (7,11) rectangle (8,12);
    \fill[carcARCsix] (7,8) rectangle (8,9);
    \fill[carcARCseven] (13,7) rectangle (16,8);
    \fill[carcARCone] (2,6) rectangle (3,13);
    \fill[carcARCseven] (13,6) rectangle (14,7);
    \fill[carcARCseven] (15,6) rectangle (16,7);
    \fill[carcARCsix] (7,5) rectangle (8,6);
    \fill[carcARCseven] (13,5) rectangle (16,6);
    \fill[carcARCone] (10,4) rectangle (11,13);
    \fill[carcARCfive] (1,4) rectangle (4,6);
    \fill[carcARCone] (2,3) rectangle (11,4);
  }%
}

% Pair 35: task 94, version 2, support example 3
% Original 10x11 -> 11x11; centered padding L/R/T/B = 0/0/0/1.
\def\carcGridAIIn{%
  \carcARCGrid{11}{%
    \fill[carcARCsix] (4,8) rectangle (5,9);
    \fill[carcARCsix] (1,7) rectangle (2,8);
    \fill[carcARCsix] (10,7) rectangle (11,8);
    \fill[carcARCsix] (7,6) rectangle (8,7);
    \fill[carcARCsix] (0,4) rectangle (1,5);
    \fill[carcARCsix] (3,3) rectangle (4,4);
    \fill[carcARCsix] (6,3) rectangle (7,4);
    \fill[carcARCsix] (9,3) rectangle (10,4);
    \fill[carcARCfive] (2,2) rectangle (3,10);
    \fill[carcARCfive] (8,2) rectangle (9,10);
  }%
}
\def\carcGridAIOut{%
  \carcARCGrid{11}{%
    \fill[carcARCfour] (4,8) rectangle (5,9);
    \fill[carcARCfour] (8,7) rectangle (9,10);
    \fill[carcARCsix] (1,7) rectangle (2,8);
    \fill[carcARCsix] (10,7) rectangle (11,8);
    \fill[carcARCfour] (7,6) rectangle (9,7);
    \fill[carcARCfour] (2,4) rectangle (3,10);
    \fill[carcARCsix] (0,4) rectangle (1,5);
    \fill[carcARCfour] (2,3) rectangle (4,4);
    \fill[carcARCfour] (6,3) rectangle (7,4);
    \fill[carcARCsix] (9,3) rectangle (10,4);
    \fill[carcARCfour] (8,2) rectangle (9,6);
    \fill[carcARCfour] (2,2) rectangle (3,3);
  }%
}

% Pair 36: task 100, version 2, support example 1
% Original 30x30 -> 30x30; centered padding L/R/T/B = 0/0/0/0.
\def\carcGridAJIn{%
  \carcARCGrid{30}{%
    \fill[carcARCfour] (20,27) rectangle (23,28);
    \fill[carcARCfour] (20,26) rectangle (23,27);
    \fill[carcARCfour] (20,25) rectangle (23,26);
    \fill[carcARCfour] (20,24) rectangle (23,25);
    \fill[carcARCfour] (20,23) rectangle (23,24);
    \fill[carcARCtwo] (5,20) rectangle (25,21);
    \fill[carcARCfour] (14,17) rectangle (17,18);
    \fill[carcARCfour] (19,17) rectangle (22,18);
    \fill[carcARCfour] (14,16) rectangle (17,17);
    \fill[carcARCfour] (19,16) rectangle (22,17);
    \fill[carcARCfour] (8,15) rectangle (11,16);
    \fill[carcARCfour] (14,15) rectangle (17,16);
    \fill[carcARCfour] (19,15) rectangle (22,16);
    \fill[carcARCfour] (8,14) rectangle (11,15);
    \fill[carcARCfour] (8,13) rectangle (11,14);
    \fill[carcARCtwo] (5,9) rectangle (25,10);
    \fill[carcARCfour] (20,5) rectangle (23,6);
    \fill[carcARCfour] (20,4) rectangle (23,5);
    \fill[carcARCfour] (20,3) rectangle (23,4);
  }%
}
\def\carcGridAJOut{%
  \carcARCGrid{30}{%
    \fill[carcARCfour] (20,27) rectangle (21,28);
    \fill[carcARCone] (21,27) rectangle (22,28);
    \fill[carcARCfour] (22,27) rectangle (23,28);
    \fill[carcARCone] (20,26) rectangle (21,27);
    \fill[carcARCfour] (21,26) rectangle (22,27);
    \fill[carcARCone] (22,26) rectangle (23,27);
    \fill[carcARCfour] (20,25) rectangle (21,26);
    \fill[carcARCone] (21,25) rectangle (22,26);
    \fill[carcARCfour] (22,25) rectangle (23,26);
    \fill[carcARCone] (20,24) rectangle (21,25);
    \fill[carcARCfour] (21,24) rectangle (22,25);
    \fill[carcARCone] (22,24) rectangle (23,25);
    \fill[carcARCfour] (20,23) rectangle (21,24);
    \fill[carcARCone] (21,23) rectangle (22,24);
    \fill[carcARCfour] (22,23) rectangle (23,24);
    \fill[carcARCtwo] (5,20) rectangle (25,21);
    \fill[carcARCfour] (14,17) rectangle (17,18);
    \fill[carcARCfour] (19,17) rectangle (22,18);
    \fill[carcARCfour] (14,16) rectangle (17,17);
    \fill[carcARCfour] (19,16) rectangle (22,17);
    \fill[carcARCfour] (8,15) rectangle (11,16);
    \fill[carcARCfour] (14,15) rectangle (17,16);
    \fill[carcARCfour] (19,15) rectangle (22,16);
    \fill[carcARCfour] (8,14) rectangle (11,15);
    \fill[carcARCfour] (8,13) rectangle (11,14);
    \fill[carcARCtwo] (5,9) rectangle (25,10);
    \fill[carcARCfour] (20,5) rectangle (21,6);
    \fill[carcARCone] (21,5) rectangle (22,6);
    \fill[carcARCfour] (22,5) rectangle (23,6);
    \fill[carcARCone] (20,4) rectangle (21,5);
    \fill[carcARCfour] (21,4) rectangle (22,5);
    \fill[carcARCone] (22,4) rectangle (23,5);
    \fill[carcARCfour] (20,3) rectangle (21,4);
    \fill[carcARCone] (21,3) rectangle (22,4);
    \fill[carcARCfour] (22,3) rectangle (23,4);
  }%
}

% Pair 37: task 86, version 5, support example 3
% Original 10x10 -> 10x10; centered padding L/R/T/B = 0/0/0/0.
\def\carcGridAKIn{%
  \carcARCGrid{10}{%
    \fill[carcARCone] (0,9) rectangle (1,10);
    \fill[carcARCtwo] (1,7) rectangle (8,8);
    \fill[carcARCone] (9,7) rectangle (10,8);
    \fill[carcARCone] (3,6) rectangle (4,7);
    \fill[carcARCone] (5,6) rectangle (6,7);
    \fill[carcARCone] (0,4) rectangle (1,5);
    \fill[carcARCone] (5,4) rectangle (6,5);
    \fill[carcARCtwo] (1,2) rectangle (2,7);
    \fill[carcARCtwo] (7,2) rectangle (8,7);
    \fill[carcARCone] (0,1) rectangle (1,2);
    \fill[carcARCtwo] (1,1) rectangle (8,2);
    \fill[carcARCone] (6,0) rectangle (7,1);
    \fill[carcARCone] (9,0) rectangle (10,1);
  }%
}
\def\carcGridAKOut{%
  \carcARCGrid{10}{%
    \fill[carcARCseven] (0,9) rectangle (1,10);
    \fill[carcARCtwo] (1,7) rectangle (8,8);
    \fill[carcARCseven] (9,7) rectangle (10,8);
    \fill[carcARCone] (3,6) rectangle (4,7);
    \fill[carcARCone] (5,6) rectangle (6,7);
    \fill[carcARCseven] (0,4) rectangle (1,5);
    \fill[carcARCone] (5,4) rectangle (6,5);
    \fill[carcARCtwo] (1,2) rectangle (2,7);
    \fill[carcARCtwo] (7,2) rectangle (8,7);
    \fill[carcARCseven] (0,1) rectangle (1,2);
    \fill[carcARCtwo] (1,1) rectangle (8,2);
    \fill[carcARCseven] (6,0) rectangle (7,1);
    \fill[carcARCseven] (9,0) rectangle (10,1);
  }%
}

% Pair 38: task 61, version 1, support example 1
% Original 30x30 -> 30x30; centered padding L/R/T/B = 0/0/0/0.
\def\carcGridALIn{%
  \carcARCGrid{30}{%
    \fill[carcARCnine] (15,21) rectangle (18,22);
    \fill[carcARCnine] (2,20) rectangle (5,21);
    \fill[carcARCnine] (15,20) rectangle (16,21);
    \fill[carcARCnine] (17,20) rectangle (18,21);
    \fill[carcARCnine] (2,19) rectangle (3,20);
    \fill[carcARCnine] (4,19) rectangle (5,20);
    \fill[carcARCnine] (15,19) rectangle (18,20);
    \fill[carcARCnine] (2,18) rectangle (5,19);
    \fill[carcARCnine] (14,16) rectangle (17,17);
    \fill[carcARCnine] (2,15) rectangle (5,16);
    \fill[carcARCnine] (14,15) rectangle (15,16);
    \fill[carcARCnine] (16,15) rectangle (17,16);
    \fill[carcARCnine] (2,14) rectangle (3,15);
    \fill[carcARCnine] (4,14) rectangle (5,15);
    \fill[carcARCnine] (14,14) rectangle (17,15);
    \fill[carcARCnine] (2,13) rectangle (5,14);
    \fill[carcARCnine] (14,11) rectangle (17,12);
    \fill[carcARCnine] (14,10) rectangle (15,11);
    \fill[carcARCnine] (16,10) rectangle (17,11);
    \fill[carcARCnine] (14,9) rectangle (17,10);
    \fill[carcARCseven] (9,5) rectangle (10,25);
    \fill[carcARCseven] (20,5) rectangle (21,25);
    \fill[carcARCnine] (3,5) rectangle (6,6);
    \fill[carcARCnine] (3,4) rectangle (4,5);
    \fill[carcARCnine] (5,4) rectangle (6,5);
    \fill[carcARCnine] (3,3) rectangle (6,4);
  }%
}
\def\carcGridALOut{%
  \carcARCGrid{30}{%
    \fill[carcARCnine] (15,21) rectangle (18,22);
    \fill[carcARCnine] (15,20) rectangle (16,21);
    \fill[carcARCnine] (17,20) rectangle (18,21);
    \fill[carcARCnine] (15,19) rectangle (18,20);
    \fill[carcARCnine] (2,18) rectangle (5,21);
    \fill[carcARCnine] (14,16) rectangle (17,17);
    \fill[carcARCnine] (14,15) rectangle (15,16);
    \fill[carcARCnine] (16,15) rectangle (17,16);
    \fill[carcARCnine] (14,14) rectangle (17,15);
    \fill[carcARCnine] (2,13) rectangle (5,16);
    \fill[carcARCnine] (14,11) rectangle (17,12);
    \fill[carcARCnine] (14,10) rectangle (15,11);
    \fill[carcARCnine] (16,10) rectangle (17,11);
    \fill[carcARCnine] (14,9) rectangle (17,10);
    \fill[carcARCseven] (9,5) rectangle (10,25);
    \fill[carcARCseven] (20,5) rectangle (21,25);
    \fill[carcARCnine] (3,3) rectangle (6,6);
  }%
}

% Pair 39: task 62, version 4, support example 3
% Original 14x14 -> 14x14; centered padding L/R/T/B = 0/0/0/0.
\def\carcGridAMIn{%
  \carcARCGrid{14}{%
    \fill[carcARCsix] (0,12) rectangle (1,13);
    \fill[carcARCtwo] (1,12) rectangle (7,13);
    \fill[carcARCtwo] (1,8) rectangle (2,12);
    \fill[carcARCtwo] (6,8) rectangle (7,12);
    \fill[carcARCtwo] (1,7) rectangle (7,8);
    \fill[carcARCsix] (13,7) rectangle (14,8);
    \fill[carcARCtwo] (7,5) rectangle (13,6);
    \fill[carcARCsix] (9,4) rectangle (10,5);
    \fill[carcARCsix] (2,3) rectangle (3,4);
    \fill[carcARCtwo] (7,2) rectangle (8,5);
    \fill[carcARCtwo] (12,2) rectangle (13,5);
    \fill[carcARCtwo] (7,1) rectangle (13,2);
  }%
}
\def\carcGridAMOut{%
  \carcARCGrid{14}{%
    \fill[carcARCsix] (0,12) rectangle (1,13);
    \fill[carcARCsix] (13,7) rectangle (14,8);
    \fill[carcARCsix] (2,3) rectangle (3,4);
  }%
}

% Pair 40: task 37, version 8, support example 3
% Original 30x30 -> 30x30; centered padding L/R/T/B = 0/0/0/0.
\def\carcGridANIn{%
  \carcARCGrid{30}{%
    \fill[carcARCfour] (12,25) rectangle (17,28);
    \fill[carcARCtwo] (7,22) rectangle (22,23);
    \fill[carcARCfour] (10,15) rectangle (13,20);
    \fill[carcARCfour] (2,13) rectangle (5,18);
    \fill[carcARCfour] (14,11) rectangle (19,14);
    \fill[carcARCtwo] (7,9) rectangle (8,22);
    \fill[carcARCtwo] (21,9) rectangle (22,22);
    \fill[carcARCtwo] (7,8) rectangle (22,9);
    \fill[carcARCfour] (12,3) rectangle (17,6);
  }%
}
\def\carcGridANOut{%
  \carcARCGrid{30}{%
    \fill[carcARCfour] (12,28) rectangle (17,29);
    \fill[carcARCfour] (11,25) rectangle (18,28);
    \fill[carcARCfour] (12,24) rectangle (17,25);
    \fill[carcARCtwo] (7,22) rectangle (22,23);
    \fill[carcARCfour] (2,18) rectangle (5,19);
    \fill[carcARCfour] (10,15) rectangle (13,20);
    \fill[carcARCfour] (1,13) rectangle (6,18);
    \fill[carcARCfour] (2,12) rectangle (5,13);
    \fill[carcARCfour] (14,11) rectangle (19,14);
    \fill[carcARCtwo] (7,9) rectangle (8,22);
    \fill[carcARCtwo] (21,9) rectangle (22,22);
    \fill[carcARCtwo] (7,8) rectangle (22,9);
    \fill[carcARCfour] (12,6) rectangle (17,7);
    \fill[carcARCfour] (11,3) rectangle (18,6);
    \fill[carcARCfour] (12,2) rectangle (17,3);
  }%
}

% Pair 41: task 60, version 7, support example 1
% Original 30x30 -> 30x30; centered padding L/R/T/B = 0/0/0/0.
\def\carcGridAOIn{%
  \carcARCGrid{30}{%
    \fill[carcARCnine] (9,25) rectangle (12,26);
    \fill[carcARCnine] (17,25) rectangle (20,26);
    \fill[carcARCnine] (9,22) rectangle (10,25);
    \fill[carcARCseven] (3,21) rectangle (6,26);
    \fill[carcARCnine] (19,21) rectangle (20,25);
    \fill[carcARCnine] (8,21) rectangle (10,22);
    \fill[carcARCnine] (19,20) rectangle (21,21);
    \fill[carcARCseven] (24,17) rectangle (27,22);
    \fill[carcARCnine] (8,16) rectangle (9,21);
    \fill[carcARCseven] (10,15) rectangle (13,18);
    \fill[carcARCnine] (7,15) rectangle (9,16);
    \fill[carcARCnine] (20,14) rectangle (21,20);
    \fill[carcARCseven] (15,14) rectangle (18,17);
    \fill[carcARCnine] (20,13) rectangle (22,14);
    \fill[carcARCseven] (13,7) rectangle (16,10);
    \fill[carcARCnine] (7,6) rectangle (8,15);
    \fill[carcARCnine] (21,6) rectangle (22,13);
    \fill[carcARCnine] (7,5) rectangle (22,6);
  }%
}
\def\carcGridAOOut{%
  \carcARCGrid{30}{%
    \fill[carcARCnine] (9,25) rectangle (12,26);
    \fill[carcARCnine] (17,25) rectangle (20,26);
    \fill[carcARCnine] (9,22) rectangle (10,25);
    \fill[carcARCseven] (3,21) rectangle (6,26);
    \fill[carcARCnine] (19,21) rectangle (20,25);
    \fill[carcARCnine] (8,21) rectangle (10,22);
    \fill[carcARCnine] (19,20) rectangle (21,21);
    \fill[carcARCseven] (10,18) rectangle (13,19);
    \fill[carcARCseven] (24,17) rectangle (27,22);
    \fill[carcARCseven] (9,17) rectangle (14,18);
    \fill[carcARCseven] (15,17) rectangle (18,18);
    \fill[carcARCnine] (8,16) rectangle (9,21);
    \fill[carcARCseven] (9,15) rectangle (19,17);
    \fill[carcARCnine] (7,15) rectangle (9,16);
    \fill[carcARCnine] (20,14) rectangle (21,20);
    \fill[carcARCseven] (10,14) rectangle (13,15);
    \fill[carcARCseven] (14,14) rectangle (19,15);
    \fill[carcARCseven] (15,13) rectangle (18,14);
    \fill[carcARCnine] (20,13) rectangle (22,14);
    \fill[carcARCseven] (13,10) rectangle (16,11);
    \fill[carcARCseven] (12,7) rectangle (17,10);
    \fill[carcARCnine] (7,6) rectangle (8,15);
    \fill[carcARCnine] (21,6) rectangle (22,13);
    \fill[carcARCseven] (13,6) rectangle (16,7);
    \fill[carcARCnine] (7,5) rectangle (22,6);
  }%
}

% Pair 42: task 56, version 3, support example 3
% Original 13x13 -> 13x13; centered padding L/R/T/B = 0/0/0/0.
\def\carcGridAPIn{%
  \carcARCGrid{13}{%
    \fill[carcARCsix] (1,9) rectangle (12,10);
    \fill[carcARCeight] (12,9) rectangle (13,10);
    \fill[carcARCseven] (3,7) rectangle (10,8);
    \fill[carcARCeight] (10,6) rectangle (11,7);
    \fill[carcARCseven] (3,4) rectangle (4,7);
    \fill[carcARCseven] (9,4) rectangle (10,7);
    \fill[carcARCseven] (3,3) rectangle (10,4);
    \fill[carcARCsix] (1,2) rectangle (2,9);
    \fill[carcARCsix] (11,2) rectangle (12,9);
    \fill[carcARCsix] (1,1) rectangle (12,2);
  }%
}
\def\carcGridAPOut{%
  \carcARCGrid{13}{%
    \fill[carcARCsix] (1,9) rectangle (12,10);
    \fill[carcARCeight] (12,9) rectangle (13,10);
    \fill[carcARCseven] (3,7) rectangle (10,8);
    \fill[carcARCtwo] (10,6) rectangle (11,7);
    \fill[carcARCseven] (3,4) rectangle (4,7);
    \fill[carcARCseven] (9,4) rectangle (10,7);
    \fill[carcARCseven] (3,3) rectangle (10,4);
    \fill[carcARCsix] (1,2) rectangle (2,9);
    \fill[carcARCsix] (11,2) rectangle (12,9);
    \fill[carcARCsix] (1,1) rectangle (12,2);
  }%
}

% Pair 43: task 80, version 6, support example 1
% Original 30x30 -> 30x30; centered padding L/R/T/B = 0/0/0/0.
\def\carcGridAQIn{%
  \carcARCGrid{30}{%
    \fill[carcARCeight] (9,25) rectangle (12,26);
    \fill[carcARCeight] (17,25) rectangle (20,26);
    \fill[carcARCthree] (25,23) rectangle (28,28);
    \fill[carcARCeight] (9,22) rectangle (10,25);
    \fill[carcARCeight] (19,21) rectangle (20,25);
    \fill[carcARCeight] (8,21) rectangle (10,22);
    \fill[carcARCeight] (19,20) rectangle (21,21);
    \fill[carcARCeight] (8,16) rectangle (9,21);
    \fill[carcARCthree] (12,15) rectangle (15,18);
    \fill[carcARCeight] (7,15) rectangle (9,16);
    \fill[carcARCeight] (20,14) rectangle (21,20);
    \fill[carcARCeight] (20,13) rectangle (22,14);
    \fill[carcARCthree] (24,8) rectangle (27,13);
    \fill[carcARCthree] (11,8) rectangle (14,11);
    \fill[carcARCthree] (16,8) rectangle (19,11);
    \fill[carcARCeight] (7,6) rectangle (8,15);
    \fill[carcARCeight] (21,6) rectangle (22,13);
    \fill[carcARCeight] (7,5) rectangle (22,6);
  }%
}
\def\carcGridAQOut{%
  \carcARCGrid{30}{%
    \fill[carcARCthree] (25,28) rectangle (28,29);
    \fill[carcARCeight] (9,25) rectangle (12,26);
    \fill[carcARCeight] (17,25) rectangle (20,26);
    \fill[carcARCthree] (24,23) rectangle (29,28);
    \fill[carcARCeight] (9,22) rectangle (10,25);
    \fill[carcARCthree] (25,22) rectangle (28,23);
    \fill[carcARCeight] (19,21) rectangle (20,25);
    \fill[carcARCeight] (8,21) rectangle (10,22);
    \fill[carcARCeight] (19,20) rectangle (21,21);
    \fill[carcARCeight] (8,16) rectangle (9,21);
    \fill[carcARCthree] (12,15) rectangle (15,18);
    \fill[carcARCeight] (7,15) rectangle (9,16);
    \fill[carcARCeight] (20,14) rectangle (21,20);
    \fill[carcARCeight] (20,13) rectangle (22,14);
    \fill[carcARCthree] (24,13) rectangle (27,14);
    \fill[carcARCthree] (23,8) rectangle (28,13);
    \fill[carcARCthree] (11,8) rectangle (14,11);
    \fill[carcARCthree] (16,8) rectangle (19,11);
    \fill[carcARCthree] (24,7) rectangle (27,8);
    \fill[carcARCeight] (7,6) rectangle (8,15);
    \fill[carcARCeight] (21,6) rectangle (22,13);
    \fill[carcARCeight] (7,5) rectangle (22,6);
  }%
}

% Pair 44: task 74, version 3, support example 1
% Original 10x10 -> 10x10; centered padding L/R/T/B = 0/0/0/0.
\def\carcGridARIn{%
  \carcARCGrid{10}{%
    \fill[carcARCsix] (0,8) rectangle (1,9);
    \fill[carcARCtwo] (2,8) rectangle (3,9);
    \fill[carcARCtwo] (4,8) rectangle (5,9);
    \fill[carcARCtwo] (6,8) rectangle (7,9);
    \fill[carcARCtwo] (8,8) rectangle (9,9);
    \fill[carcARCtwo] (2,6) rectangle (3,7);
    \fill[carcARCtwo] (8,6) rectangle (9,7);
    \fill[carcARCtwo] (2,4) rectangle (3,5);
    \fill[carcARCtwo] (8,4) rectangle (9,5);
    \fill[carcARCtwo] (2,2) rectangle (3,3);
    \fill[carcARCtwo] (4,2) rectangle (5,3);
    \fill[carcARCtwo] (6,2) rectangle (7,3);
    \fill[carcARCtwo] (8,2) rectangle (9,3);
  }%
}
\def\carcGridAROut{%
  \carcARCGrid{10}{%
    \fill[carcARCtwo] (2,8) rectangle (3,9);
    \fill[carcARCtwo] (4,8) rectangle (5,9);
    \fill[carcARCtwo] (6,8) rectangle (7,9);
    \fill[carcARCtwo] (8,8) rectangle (9,9);
    \fill[carcARCtwo] (2,6) rectangle (3,7);
    \fill[carcARCtwo] (8,6) rectangle (9,7);
    \fill[carcARCtwo] (2,4) rectangle (3,5);
    \fill[carcARCtwo] (8,4) rectangle (9,5);
    \fill[carcARCtwo] (2,2) rectangle (3,3);
    \fill[carcARCtwo] (4,2) rectangle (5,3);
    \fill[carcARCtwo] (6,2) rectangle (7,3);
    \fill[carcARCtwo] (8,2) rectangle (9,3);
  }%
}

% Pair 45: task 2, version 2, support example 2
% Original 17x17 -> 17x17; centered padding L/R/T/B = 0/0/0/0.
\def\carcGridASIn{%
  \carcARCGrid{17}{%
    \fill[carcARCseven] (11,16) rectangle (12,17);
    \fill[carcARCseven] (2,14) rectangle (3,15);
    \fill[carcARCeight] (5,14) rectangle (7,15);
    \fill[carcARCseven] (7,14) rectangle (8,15);
    \fill[carcARCeight] (9,14) rectangle (12,15);
    \fill[carcARCeight] (5,9) rectangle (6,14);
    \fill[carcARCeight] (11,9) rectangle (12,14);
    \fill[carcARCseven] (7,9) rectangle (8,10);
    \fill[carcARCeight] (5,8) rectangle (12,9);
    \fill[carcARCseven] (13,7) rectangle (14,8);
    \fill[carcARCseven] (14,3) rectangle (15,4);
  }%
}
\def\carcGridASOut{%
  \carcARCGrid{17}{%
    \fill[carcARCseven] (7,14) rectangle (8,15);
    \fill[carcARCseven] (7,9) rectangle (8,10);
  }%
}

% Pair 46: task 18, version 6, support example 3
% Original 15x15 -> 15x15; centered padding L/R/T/B = 0/0/0/0.
\def\carcGridATIn{%
  \carcARCGrid{15}{%
    \fill[carcARCfour] (2,13) rectangle (11,14);
    \fill[carcARCeight] (4,11) rectangle (9,12);
    \fill[carcARCnine] (1,5) rectangle (2,6);
    \fill[carcARCeight] (4,4) rectangle (5,11);
    \fill[carcARCeight] (8,4) rectangle (9,11);
    \fill[carcARCeight] (4,3) rectangle (9,4);
    \fill[carcARCfour] (2,2) rectangle (3,13);
    \fill[carcARCfour] (10,2) rectangle (11,13);
    \fill[carcARCnine] (6,2) rectangle (7,3);
    \fill[carcARCfour] (2,1) rectangle (11,2);
  }%
}
\def\carcGridATOut{%
  \carcARCGrid{15}{%
    \fill[carcARCfour] (2,13) rectangle (11,14);
    \fill[carcARCeight] (4,11) rectangle (9,12);
    \fill[carcARCnine] (1,5) rectangle (2,6);
    \fill[carcARCeight] (4,4) rectangle (5,11);
    \fill[carcARCeight] (8,4) rectangle (9,11);
    \fill[carcARCeight] (4,3) rectangle (9,4);
    \fill[carcARCfour] (2,2) rectangle (3,13);
    \fill[carcARCfour] (10,2) rectangle (11,13);
    \fill[carcARCfour] (2,1) rectangle (11,2);
  }%
}

% Pair 47: task 9, version 2, support example 2
% Original 11x13 -> 13x13; centered padding L/R/T/B = 0/0/1/1.
\def\carcGridAUIn{%
  \carcARCGrid{13}{%
    \fill[carcARCfour] (4,9) rectangle (7,10);
    \fill[carcARCfour] (8,9) rectangle (11,10);
    \fill[carcARCfour] (4,3) rectangle (5,9);
    \fill[carcARCfour] (10,3) rectangle (11,9);
    \fill[carcARCfour] (4,2) rectangle (7,3);
    \fill[carcARCfour] (8,2) rectangle (11,3);
    \fill[carcARCtwo] (7,1) rectangle (8,12);
  }%
}
\def\carcGridAUOut{%
  \carcARCGrid{13}{%
    \fill[carcARCfour] (4,9) rectangle (7,10);
    \fill[carcARCfour] (8,9) rectangle (11,10);
    \fill[carcARCfour] (4,3) rectangle (5,9);
    \fill[carcARCfour] (10,3) rectangle (11,9);
    \fill[carcARCtwo] (7,2) rectangle (8,10);
    \fill[carcARCfour] (4,2) rectangle (7,3);
    \fill[carcARCfour] (8,2) rectangle (11,3);
  }%
}

% Pair 48: task 22, version 2, support example 2
% Original 9x12 -> 12x12; centered padding L/R/T/B = 0/0/1/2.
\def\carcGridAVIn{%
  \carcARCGrid{12}{%
    \fill[carcARCtwo] (0,10) rectangle (1,11);
    \fill[carcARCfour] (1,8) rectangle (11,9);
    \fill[carcARCtwo] (5,7) rectangle (6,8);
    \fill[carcARCtwo] (1,6) rectangle (2,7);
    \fill[carcARCtwo] (8,6) rectangle (9,7);
    \fill[carcARCfour] (1,4) rectangle (11,5);
  }%
}
\def\carcGridAVOut{%
  \carcARCGrid{12}{%
    \fill[carcARCfour] (1,8) rectangle (11,9);
    \fill[carcARCtwo] (5,7) rectangle (6,8);
    \fill[carcARCtwo] (1,6) rectangle (2,7);
    \fill[carcARCtwo] (8,6) rectangle (9,7);
    \fill[carcARCfour] (1,4) rectangle (11,5);
  }%
}

% ============================================================
% 8 x 12 matrix
%
% Adjacent columns are input/output.
% The selected sequence is filled DOWN each pair-column first,
% then continues with the next input/output pair-column to the right.
% ============================================================

\hbox{%
\begin{tikzpicture}
  \matrix[
    matrix of nodes,
    nodes={
      inner sep=0pt,
      outer sep=0pt,
      minimum size=0pt,
      anchor=center
    },
    column sep=\carcARCHGap,
    row sep=\carcARCVGap
  ] {
    % 50:v3:e3 | 84:v3:e2 | 9:v2:e2 | 16:v4:e2 | 77:v8:e2 | 44:v5:e1
    \carcGridWIn & \carcGridWOut & \carcGridAEIn & \carcGridAEOut & \carcGridAUIn & \carcGridAUOut & \carcGridYIn & \carcGridYOut & \carcGridAGIn & \carcGridAGOut & \carcGridHIn & \carcGridHOut & \carcGridGIn & \carcGridGOut \\
    % 51:v5:e1 | 28:v5:e3 | 39:v8:e2 | 41:v1:e2 | 87:v1:e3 | 56:v3:e3
    \carcGridBIn & \carcGridBOut & \carcGridJIn & \carcGridJOut & \carcGridADIn & \carcGridADOut & \carcGridZIn & \carcGridZOut & \carcGridAHIn & \carcGridAHOut & \carcGridAPIn & \carcGridAPOut & \carcGridOIn & \carcGridOOut \\
    % 27:v6:e1 | 7:v4:e2 | 47:v5:e3 | 68:v2:e1 | 94:v2:e3 | 80:v6:e1
    \carcGridCIn & \carcGridCOut & \carcGridKIn & \carcGridKOut & \carcGridSIn & \carcGridSOut & \carcGridAAIn & \carcGridAAOut & \carcGridAIIn & \carcGridAIOut & \carcGridAQIn & \carcGridAQOut & \carcGridAIn & \carcGridAOut \\
    % 4:v1:e1 | 93:v6:e2 | 30:v7:e2 | 76:v3:e3 | 100:v2:e1 | 74:v3:e1
    \carcGridEIn & \carcGridEOut & \carcGridLIn & \carcGridLOut & \carcGridTIn & \carcGridTOut & \carcGridPIn & \carcGridPOut & \carcGridAJIn & \carcGridAJOut & \carcGridARIn & \carcGridAROut & \carcGridIIn & \carcGridIOut \\
    % 6:v5:e2 | 8:v7:e2 | 10:v2:e2 | 49:v4:e1 | 86:v5:e3 | 2:v2:e2
    \carcGridDIn & \carcGridDOut & \carcGridMIn & \carcGridMOut & \carcGridUIn & \carcGridUOut & \carcGridACIn & \carcGridACOut & \carcGridAKIn & \carcGridAKOut & \carcGridASIn & \carcGridASOut & \carcGridAMIn & \carcGridAMOut \\
    % 99:v7:e2 | 88:v8:e1 | 72:v4:e1 | 42:v7:e3 | 61:v1:e1 | 18:v6:e3
    \carcGridFIn & \carcGridFOut & \carcGridNIn & \carcGridNOut & \carcGridVIn & \carcGridVOut & \carcGridXIn & \carcGridXOut & \carcGridALIn & \carcGridALOut & \carcGridATIn & \carcGridATOut & \carcGridQIn & \carcGridQOut \\
    % 36:v4:e3 | 20:v3:e2 | 95:v7:e3 | 81:v2:e1 | 62:v4:e3 | 32:v6:e1
    %\carcGridGIn & \carcGridGOut & \carcGridOIn & \carcGridOOut & \carcGridAIn & \carcGridAOut & \carcGridIIn & \carcGridIOut & \carcGridAMIn & \carcGridAMOut & \carcGridQIn & \carcGridQOut \\
    % 60:v7:e1 | 35:v5:e2 | 82:v8:e3 | 69:v1:e3 | 37:v8:e3 | 22:v2:e2
    %\carcGridAOIn & \carcGridAOOut & \carcGridXIn & \carcGridXOut & \carcGridPIn & \carcGridPOut & \carcGridAFIn & \carcGridAFOut & \carcGridANIn & \carcGridANOut & \carcGridAVIn & \carcGridAVOut \\
  };
\end{tikzpicture}%
}%

%\carcGridXIn & \carcGridXOut

%\carcGridRIn & \carcGridROut

\endgroup
}%


==> figures/representation_analysis/qwen35_27B_embeddings/umap.tex <==
% ============================================================
% ARC palette
% ============================================================

\definecolor{carcARCzero}{HTML}{000000}
\definecolor{carcARCone}{HTML}{0074D9}
\definecolor{carcARCtwo}{HTML}{FF4136}
\definecolor{carcARCthree}{HTML}{2ECC40}
\definecolor{carcARCfour}{HTML}{FFDC00}
\definecolor{carcARCfive}{HTML}{AAAAAA}
\definecolor{carcARCsix}{HTML}{F012BE}
\definecolor{carcARCseven}{HTML}{FF851B}
\definecolor{carcARCeight}{HTML}{7FDBFF}
\definecolor{carcARCnine}{HTML}{870C25}

% ============================================================
% UMAP concept palette (legend)
% ============================================================

\definecolor{carcConceptAboveBelow}{HTML}{0072B2}
\definecolor{carcConceptCenter}{HTML}{D55E00}
\definecolor{carcConceptCleanUp}{HTML}{009E73}
\definecolor{carcConceptCompleteShape}{HTML}{CC79A7}
\definecolor{carcConceptCopy}{HTML}{7662A3}
\definecolor{carcConceptCount}{HTML}{A27916}
\definecolor{carcConceptExtendToBoundary}{HTML}{00A6BA}
\definecolor{carcConceptExtractObjects}{HTML}{E46263}
\definecolor{carcConceptFilledNotFilled}{HTML}{5A7F2F}
\definecolor{carcConceptHorizontalVertical}{HTML}{9B5F41}
\definecolor{carcConceptInsideOutside}{HTML}{5577BB}
\definecolor{carcConceptMoveToBoundary}{HTML}{BC5090}
\definecolor{carcConceptOrder}{HTML}{332288}
\definecolor{carcConceptSameDifferent}{HTML}{AA4499}
\definecolor{carcConceptTopBottomTwoD}{HTML}{44AA99}
\definecolor{carcConceptTopBottomThreeD}{HTML}{999933}

% ============================================================
% Soft diagram palette
% ============================================================

\definecolor{carcCard}{HTML}{F3F4F6}
\definecolor{carcCardBorder}{HTML}{D1D5DB}
\definecolor{carcInk}{HTML}{374151}
\definecolor{carcMuted}{HTML}{9CA3AF}

% ============================================================
% Exact ARC grid renderer
%
% #1 = lower-left position
% #2 = number of rows
% #3 = number of columns
% #4 = cell size in cm
% #5 = colored-cell drawing commands
%
% JSON row 0 is displayed at the TOP of the grid. The
% precomputed fill commands below already account for that.
% ============================================================

\newcommand{\carcExactGrid}[5]{%
  \begin{scope}[shift={#1},x=#4cm,y=#4cm]

    \fill[carcARCzero]
      (0,0) rectangle (#3,#2);

    #5

    \draw[
      step=1,
      draw=white,
      opacity=0.30,
      line width=0.035pt
    ]
      (0,0) grid (#3,#2);

    \draw[
      draw=white,
      opacity=0.65,
      line width=0.18pt
    ]
      (0,0) rectangle (#3,#2);

  \end{scope}%
}

% ============================================================
% Compact input -> output support-example pair
%
% No surrounding card and no input/output text labels.
% The largest grid dimension is 2.00 cm so the exact ARC
% patterns remain legible even for the 30 x 30 examples.
%
% #1 = pair lower-left position
% #2 = rows
% #3 = columns
% #4 = input drawing macro
% #5 = output drawing macro
% #6 = coordinate-name prefix
% ============================================================

\newcommand{\carcSupportPair}[6]{%
  \begin{scope}[shift={#1}]

    \def\carcGridMax{5.250}
    \def\carcPairGap{0.65}

    \pgfmathsetmacro{\carcCell}{\carcGridMax/max(#2,#3)}
    \pgfmathsetmacro{\carcGW}{#3*\carcCell}
    \pgfmathsetmacro{\carcGH}{#2*\carcCell}
    \pgfmathsetmacro{\carcContentW}{2*\carcGW+\carcPairGap}
    \pgfmathsetmacro{\carcOutputX}{\carcGW+\carcPairGap}
    \pgfmathsetmacro{\carcArrowY}{0.5*\carcGH}
    \pgfmathsetmacro{\carcArrowStartX}{\carcGW+0.10}
    \pgfmathsetmacro{\carcArrowEndX}{\carcOutputX-0.10}
    \pgfmathsetmacro{\carcHalfW}{0.5*\carcContentW}
    \pgfmathsetmacro{\carcHalfH}{0.5*\carcGH}

    % Input grid
    \carcExactGrid
      {(0cm,0cm)}
      {#2}
      {#3}
      {\carcCell}
      {#4}

    % Input -> output arrow
    \draw[
      -{Stealth[length=1.60mm,width=1.15mm]},
      black!55,
      line width=0.50pt
    ]
      (\carcArrowStartX cm,\carcArrowY cm)
      --
      (\carcArrowEndX cm,\carcArrowY cm);

    % Output grid
    \carcExactGrid
      {(\carcOutputX cm,0cm)}
      {#2}
      {#3}
      {\carcCell}
      {#5}

    % Attachment points follow the visible pair itself.
    \coordinate (#6-east)
      at (\carcContentW cm,\carcHalfH cm);

    \coordinate (#6-north)
      at (\carcHalfW cm,\carcGH cm);

    \coordinate (#6-south)
      at (\carcHalfW cm,0cm);

    \coordinate (#6-center)
      at (\carcHalfW cm,\carcHalfH cm);

  \end{scope}%
}

% ============================================================
% Exact support examples from the supplied ARC JSON files
%
% LEFT ZOOM:
%   Top    : SameDifferent79_008, support example 1
%   Bottom : TopBottom3D88_001, support example 1
%   Next   : InsideOutside86_002, support example 2
%   Right  : AboveBelow87_003, support example 1
%
% RIGHT ZOOM:
%   Upper-left  : AboveBelow17_005, support example 1
%   Upper-right : HorizontalVertical88_003, support example 1
%   Lower-left  : SameDifferent76_003, support example 3
%   Lower-right : MoveToBoundary77_008, support example 1
% ============================================================

% SameDifferent79_008, support example 1
\newcommand{\carcTopInput}{%
  \fill[carcARCnine] (3,11) rectangle (4,12);
  \fill[carcARCthree] (9,11) rectangle (10,12);
  \fill[carcARCnine] (1,10) rectangle (4,11);
  \fill[carcARCthree] (7,10) rectangle (10,11);
  \fill[carcARCnine] (2,9) rectangle (3,10);
  \fill[carcARCthree] (8,9) rectangle (9,10);
  \fill[carcARCseven] (12,6) rectangle (13,7);
  \fill[carcARCseven] (10,5) rectangle (13,6);
  \fill[carcARCseven] (11,4) rectangle (12,5);
  \fill[carcARCfour] (2,3) rectangle (3,4);
  \fill[carcARCfour] (1,2) rectangle (3,3);
}

\newcommand{\carcTopOutput}{%
  \fill[carcARCsix] (3,11) rectangle (4,12);
  \fill[carcARCsix] (9,11) rectangle (10,12);
  \fill[carcARCsix] (1,10) rectangle (4,11);
  \fill[carcARCsix] (7,10) rectangle (10,11);
  \fill[carcARCsix] (2,9) rectangle (3,10);
  \fill[carcARCsix] (8,9) rectangle (9,10);
  \fill[carcARCsix] (12,6) rectangle (13,7);
  \fill[carcARCsix] (10,5) rectangle (13,6);
  \fill[carcARCsix] (11,4) rectangle (12,5);
  \fill[carcARCfour] (2,3) rectangle (3,4);
  \fill[carcARCfour] (1,2) rectangle (3,3);
}

% TopBottom3D88_001, support example 1
\newcommand{\carcBottomInput}{%
  \fill[carcARCsix] (3,11) rectangle (5,12);
  \fill[carcARCfive] (2,10) rectangle (3,11);
  \fill[carcARCsix] (3,10) rectangle (5,11);
  \fill[carcARCfive] (5,10) rectangle (7,11);
  \fill[carcARCfive] (2,9) rectangle (3,10);
  \fill[carcARCsix] (3,9) rectangle (5,10);
  \fill[carcARCfive] (5,9) rectangle (7,10);
  \fill[carcARCsix] (3,8) rectangle (5,9);
  \fill[carcARCfive] (2,7) rectangle (7,8);
  \fill[carcARCfive] (2,6) rectangle (7,7);
  \fill[carcARCsix] (3,5) rectangle (5,6);
  \fill[carcARCfive] (2,4) rectangle (7,5);
  \fill[carcARCfive] (2,3) rectangle (7,4);
  \fill[carcARCsix] (3,2) rectangle (5,3);
  \fill[carcARCsix] (3,1) rectangle (5,2);
}

\newcommand{\carcBottomOutput}{%
  \fill[carcARCsix] (3,11) rectangle (5,12);
  \fill[carcARCfive] (2,10) rectangle (3,11);
  \fill[carcARCsix] (3,10) rectangle (5,11);
  \fill[carcARCfive] (5,10) rectangle (7,11);
  \fill[carcARCfive] (2,9) rectangle (3,10);
  \fill[carcARCsix] (3,9) rectangle (5,10);
  \fill[carcARCfive] (5,9) rectangle (7,10);
  \fill[carcARCsix] (3,8) rectangle (5,9);
  \fill[carcARCeight] (2,7) rectangle (7,8);
  \fill[carcARCeight] (2,6) rectangle (7,7);
  \fill[carcARCsix] (3,5) rectangle (5,6);
  \fill[carcARCeight] (2,4) rectangle (7,5);
  \fill[carcARCeight] (2,3) rectangle (7,4);
  \fill[carcARCsix] (3,2) rectangle (5,3);
  \fill[carcARCsix] (3,1) rectangle (5,2);
}

% InsideOutside86_002, support example 2
\newcommand{\carcNextInput}{%
  \fill[carcARCtwo] (1,12) rectangle (7,13);
  \fill[carcARCone] (7,12) rectangle (8,13);
  \fill[carcARCtwo] (1,11) rectangle (2,12);
  \fill[carcARCtwo] (6,11) rectangle (7,12);
  \fill[carcARCtwo] (1,10) rectangle (2,11);
  \fill[carcARCtwo] (6,10) rectangle (7,11);
  \fill[carcARCtwo] (1,9) rectangle (2,10);
  \fill[carcARCtwo] (6,9) rectangle (7,10);
  \fill[carcARCtwo] (1,8) rectangle (2,9);
  \fill[carcARCone] (4,8) rectangle (5,9);
  \fill[carcARCtwo] (6,8) rectangle (7,9);
  \fill[carcARCtwo] (1,7) rectangle (7,8);
  \fill[carcARCtwo] (7,6) rectangle (13,7);
  \fill[carcARCtwo] (7,5) rectangle (8,6);
  \fill[carcARCtwo] (12,5) rectangle (13,6);
  \fill[carcARCtwo] (7,4) rectangle (8,5);
  \fill[carcARCtwo] (12,4) rectangle (13,5);
  \fill[carcARCone] (6,3) rectangle (7,4);
  \fill[carcARCtwo] (7,3) rectangle (8,4);
  \fill[carcARCtwo] (12,3) rectangle (13,4);
  \fill[carcARCone] (0,2) rectangle (1,3);
  \fill[carcARCtwo] (7,2) rectangle (8,3);
  \fill[carcARCtwo] (12,2) rectangle (13,3);
  \fill[carcARCtwo] (7,1) rectangle (13,2);
}

\newcommand{\carcNextOutput}{%
  \fill[carcARCtwo] (1,12) rectangle (7,13);
  \fill[carcARCseven] (7,12) rectangle (8,13);
  \fill[carcARCtwo] (1,11) rectangle (2,12);
  \fill[carcARCtwo] (6,11) rectangle (7,12);
  \fill[carcARCtwo] (1,10) rectangle (2,11);
  \fill[carcARCtwo] (6,10) rectangle (7,11);
  \fill[carcARCtwo] (1,9) rectangle (2,10);
  \fill[carcARCtwo] (6,9) rectangle (7,10);
  \fill[carcARCtwo] (1,8) rectangle (2,9);
  \fill[carcARCone] (4,8) rectangle (5,9);
  \fill[carcARCtwo] (6,8) rectangle (7,9);
  \fill[carcARCtwo] (1,7) rectangle (7,8);
  \fill[carcARCtwo] (7,6) rectangle (13,7);
  \fill[carcARCtwo] (7,5) rectangle (8,6);
  \fill[carcARCtwo] (12,5) rectangle (13,6);
  \fill[carcARCtwo] (7,4) rectangle (8,5);
  \fill[carcARCtwo] (12,4) rectangle (13,5);
  \fill[carcARCseven] (6,3) rectangle (7,4);
  \fill[carcARCtwo] (7,3) rectangle (8,4);
  \fill[carcARCtwo] (12,3) rectangle (13,4);
  \fill[carcARCseven] (0,2) rectangle (1,3);
  \fill[carcARCtwo] (7,2) rectangle (8,3);
  \fill[carcARCtwo] (12,2) rectangle (13,3);
  \fill[carcARCtwo] (7,1) rectangle (13,2);
}

% AboveBelow87_003, support example 1
\newcommand{\carcRightInput}{%
  \fill[carcARCfour] (4,8) rectangle (5,9);
  \fill[carcARCsix] (1,6) rectangle (6,7);
  \fill[carcARCsix] (1,5) rectangle (6,6);
  \fill[carcARCsix] (1,4) rectangle (3,5);
  \fill[carcARCsix] (1,3) rectangle (3,4);
  \fill[carcARCsix] (1,2) rectangle (3,3);
  \fill[carcARCfour] (1,0) rectangle (2,1);
  \fill[carcARCfour] (5,0) rectangle (6,1);
  \fill[carcARCfour] (7,0) rectangle (8,1);
}

\newcommand{\carcRightOutput}{%
  \fill[carcARCfour] (4,8) rectangle (5,9);
  \fill[carcARCsix] (1,6) rectangle (6,7);
  \fill[carcARCsix] (1,5) rectangle (6,6);
  \fill[carcARCsix] (1,4) rectangle (3,5);
  \fill[carcARCsix] (1,3) rectangle (3,4);
  \fill[carcARCsix] (1,2) rectangle (3,3);
  \fill[carcARCeight] (1,0) rectangle (2,1);
  \fill[carcARCeight] (5,0) rectangle (6,1);
  \fill[carcARCeight] (7,0) rectangle (8,1);
}

% AboveBelow17_005, support example 1
\newcommand{\carcRUpperLeftInput}{%
  \fill[carcARCtwo] (13,22) rectangle (16,23);
  \fill[carcARCtwo] (21,22) rectangle (26,23);
  \fill[carcARCtwo] (13,21) rectangle (14,22);
  \fill[carcARCtwo] (15,21) rectangle (16,22);
  \fill[carcARCtwo] (21,21) rectangle (22,22);
  \fill[carcARCtwo] (25,21) rectangle (26,22);
  \fill[carcARCtwo] (2,20) rectangle (5,21);
  \fill[carcARCtwo] (13,20) rectangle (16,21);
  \fill[carcARCtwo] (21,20) rectangle (22,21);
  \fill[carcARCtwo] (25,20) rectangle (26,21);
  \fill[carcARCtwo] (2,19) rectangle (3,20);
  \fill[carcARCtwo] (4,19) rectangle (5,20);
  \fill[carcARCtwo] (21,19) rectangle (22,20);
  \fill[carcARCtwo] (25,19) rectangle (26,20);
  \fill[carcARCtwo] (2,18) rectangle (5,19);
  \fill[carcARCtwo] (21,18) rectangle (26,19);
  \fill[carcARCone] (13,15) rectangle (14,16);
  \fill[carcARCone] (13,14) rectangle (14,15);
  \fill[carcARCfive] (15,9) rectangle (16,10);
  \fill[carcARCfive] (14,8) rectangle (15,9);
  \fill[carcARCfive] (16,8) rectangle (17,9);
  \fill[carcARCfive] (13,7) rectangle (14,8);
  \fill[carcARCfive] (17,7) rectangle (18,8);
  \fill[carcARCfive] (12,6) rectangle (13,7);
  \fill[carcARCfive] (18,6) rectangle (19,7);
  \fill[carcARCfive] (1,5) rectangle (6,6);
  \fill[carcARCfive] (13,5) rectangle (14,6);
  \fill[carcARCfive] (17,5) rectangle (18,6);
  \fill[carcARCfive] (1,4) rectangle (2,5);
  \fill[carcARCfive] (5,4) rectangle (6,5);
  \fill[carcARCfive] (14,4) rectangle (15,5);
  \fill[carcARCfive] (16,4) rectangle (17,5);
  \fill[carcARCfive] (1,3) rectangle (2,4);
  \fill[carcARCfive] (5,3) rectangle (6,4);
  \fill[carcARCfive] (15,3) rectangle (16,4);
  \fill[carcARCfive] (1,2) rectangle (2,3);
  \fill[carcARCfive] (5,2) rectangle (6,3);
  \fill[carcARCfive] (1,1) rectangle (6,2);
}

\newcommand{\carcRUpperLeftOutput}{%
  \fill[carcARCtwo] (13,22) rectangle (16,23);
  \fill[carcARCtwo] (21,22) rectangle (26,23);
  \fill[carcARCtwo] (13,21) rectangle (14,22);
  \fill[carcARCtwo] (15,21) rectangle (16,22);
  \fill[carcARCtwo] (21,21) rectangle (22,22);
  \fill[carcARCtwo] (25,21) rectangle (26,22);
  \fill[carcARCtwo] (2,20) rectangle (5,21);
  \fill[carcARCtwo] (13,20) rectangle (16,21);
  \fill[carcARCtwo] (21,20) rectangle (22,21);
  \fill[carcARCtwo] (25,20) rectangle (26,21);
  \fill[carcARCtwo] (2,19) rectangle (3,20);
  \fill[carcARCtwo] (4,19) rectangle (5,20);
  \fill[carcARCtwo] (21,19) rectangle (22,20);
  \fill[carcARCtwo] (25,19) rectangle (26,20);
  \fill[carcARCtwo] (2,18) rectangle (5,19);
  \fill[carcARCtwo] (21,18) rectangle (26,19);
  \fill[carcARCone] (13,15) rectangle (14,16);
  \fill[carcARCone] (13,14) rectangle (14,15);
  \fill[carcARCfive] (1,13) rectangle (6,14);
  \fill[carcARCfive] (1,12) rectangle (2,13);
  \fill[carcARCfive] (5,12) rectangle (6,13);
  \fill[carcARCfive] (1,11) rectangle (2,12);
  \fill[carcARCfive] (5,11) rectangle (6,12);
  \fill[carcARCfive] (1,10) rectangle (2,11);
  \fill[carcARCfive] (5,10) rectangle (6,11);
  \fill[carcARCfive] (1,9) rectangle (6,10);
  \fill[carcARCfive] (15,9) rectangle (16,10);
  \fill[carcARCfive] (14,8) rectangle (15,9);
  \fill[carcARCfive] (16,8) rectangle (17,9);
  \fill[carcARCfive] (13,7) rectangle (14,8);
  \fill[carcARCfive] (17,7) rectangle (18,8);
  \fill[carcARCfive] (12,6) rectangle (13,7);
  \fill[carcARCfive] (18,6) rectangle (19,7);
  \fill[carcARCfive] (13,5) rectangle (14,6);
  \fill[carcARCfive] (17,5) rectangle (18,6);
  \fill[carcARCfive] (14,4) rectangle (15,5);
  \fill[carcARCfive] (16,4) rectangle (17,5);
  \fill[carcARCfive] (15,3) rectangle (16,4);
}

% HorizontalVertical88_003, support example 1
\newcommand{\carcRUpperRightInput}{%
  \fill[carcARCfive] (5,19) rectangle (10,20);
  \fill[carcARCfive] (5,18) rectangle (10,19);
  \fill[carcARCfive] (5,17) rectangle (10,18);
  \fill[carcARCone] (15,17) rectangle (22,18);
  \fill[carcARCfive] (5,16) rectangle (10,17);
  \fill[carcARCone] (15,16) rectangle (22,17);
  \fill[carcARCfive] (5,15) rectangle (10,16);
  \fill[carcARCone] (15,15) rectangle (22,16);
  \fill[carcARCfive] (5,14) rectangle (10,15);
  \fill[carcARCone] (15,14) rectangle (22,15);
  \fill[carcARCfive] (5,13) rectangle (10,14);
  \fill[carcARCone] (15,13) rectangle (22,14);
  \fill[carcARCnine] (4,7) rectangle (10,8);
  \fill[carcARCnine] (4,6) rectangle (10,7);
  \fill[carcARCsix] (15,6) rectangle (22,7);
  \fill[carcARCnine] (4,5) rectangle (10,6);
  \fill[carcARCsix] (15,5) rectangle (22,6);
  \fill[carcARCnine] (4,4) rectangle (10,5);
  \fill[carcARCsix] (15,4) rectangle (22,5);
  \fill[carcARCnine] (4,3) rectangle (10,4);
  \fill[carcARCsix] (15,3) rectangle (22,4);
}

\newcommand{\carcRUpperRightOutput}{%
  \fill[carcARCfive] (5,19) rectangle (10,20);
  \fill[carcARCone] (15,19) rectangle (22,20);
  \fill[carcARCfive] (5,18) rectangle (10,19);
  \fill[carcARCone] (15,18) rectangle (22,19);
  \fill[carcARCfive] (5,17) rectangle (10,18);
  \fill[carcARCone] (15,17) rectangle (22,18);
  \fill[carcARCfive] (5,16) rectangle (10,17);
  \fill[carcARCone] (15,16) rectangle (22,17);
  \fill[carcARCfive] (5,15) rectangle (10,16);
  \fill[carcARCone] (15,15) rectangle (22,16);
  \fill[carcARCfive] (5,14) rectangle (10,15);
  \fill[carcARCfive] (5,13) rectangle (10,14);
  \fill[carcARCnine] (4,9) rectangle (10,10);
  \fill[carcARCnine] (4,8) rectangle (10,9);
  \fill[carcARCsix] (15,8) rectangle (22,9);
  \fill[carcARCnine] (4,7) rectangle (10,8);
  \fill[carcARCsix] (15,7) rectangle (22,8);
  \fill[carcARCnine] (4,6) rectangle (10,7);
  \fill[carcARCsix] (15,6) rectangle (22,7);
  \fill[carcARCnine] (4,5) rectangle (10,6);
  \fill[carcARCsix] (15,5) rectangle (22,6);
}

% SameDifferent76_003, support example 3
\newcommand{\carcRLowerLeftInput}{%
  \fill[carcARCfour] (7,21) rectangle (8,22);
  \fill[carcARCsix] (26,21) rectangle (27,22);
  \fill[carcARCfour] (6,20) rectangle (7,21);
  \fill[carcARCsix] (25,20) rectangle (26,21);
  \fill[carcARCfour] (5,19) rectangle (6,20);
  \fill[carcARCsix] (24,19) rectangle (25,20);
  \fill[carcARCsix] (23,18) rectangle (24,19);
  \fill[carcARCsix] (22,17) rectangle (23,18);
  \fill[carcARCsix] (21,16) rectangle (22,17);
  \fill[carcARCsix] (20,15) rectangle (21,16);
  \fill[carcARCfive] (10,14) rectangle (11,15);
  \fill[carcARCfive] (9,13) rectangle (10,14);
  \fill[carcARCfive] (8,12) rectangle (9,13);
  \fill[carcARCfive] (7,11) rectangle (8,12);
  \fill[carcARCfive] (6,10) rectangle (7,11);
  \fill[carcARCfive] (5,9) rectangle (6,10);
  \fill[carcARCtwo] (19,7) rectangle (20,8);
  \fill[carcARCtwo] (19,6) rectangle (20,7);
  \fill[carcARCtwo] (19,5) rectangle (20,6);
  \fill[carcARCtwo] (19,4) rectangle (20,5);
}

\newcommand{\carcRLowerLeftOutput}{%
  \fill[carcARCfour] (7,21) rectangle (8,22);
  \fill[carcARCsix] (26,21) rectangle (27,22);
  \fill[carcARCfour] (6,20) rectangle (7,21);
  \fill[carcARCsix] (25,20) rectangle (26,21);
  \fill[carcARCfour] (5,19) rectangle (6,20);
  \fill[carcARCsix] (24,19) rectangle (25,20);
  \fill[carcARCsix] (23,18) rectangle (24,19);
  \fill[carcARCsix] (22,17) rectangle (23,18);
  \fill[carcARCsix] (21,16) rectangle (22,17);
  \fill[carcARCsix] (20,15) rectangle (21,16);
  \fill[carcARCfive] (10,14) rectangle (11,15);
  \fill[carcARCfive] (9,13) rectangle (10,14);
  \fill[carcARCfive] (8,12) rectangle (9,13);
  \fill[carcARCfive] (7,11) rectangle (8,12);
  \fill[carcARCfive] (6,10) rectangle (7,11);
  \fill[carcARCfive] (5,9) rectangle (6,10);
  \fill[carcARCtwo] (21,7) rectangle (22,8);
  \fill[carcARCtwo] (21,6) rectangle (22,7);
  \fill[carcARCtwo] (21,5) rectangle (22,6);
  \fill[carcARCtwo] (21,4) rectangle (22,5);
}

% MoveToBoundary77_008, support example 1
\newcommand{\carcRLowerRightInput}{%
  \fill[carcARCone] (6,12) rectangle (11,13);
  \fill[carcARCtwo] (4,11) rectangle (5,12);
  \fill[carcARCone] (6,11) rectangle (11,12);
  \fill[carcARCeight] (12,11) rectangle (17,12);
  \fill[carcARCtwo] (4,10) rectangle (5,11);
  \fill[carcARCone] (6,10) rectangle (11,11);
  \fill[carcARCeight] (12,10) rectangle (17,11);
  \fill[carcARCone] (6,9) rectangle (11,10);
}

\newcommand{\carcRLowerRightOutput}{%
  \fill[carcARCone] (18,12) rectangle (23,13);
  \fill[carcARCtwo] (17,11) rectangle (18,12);
  \fill[carcARCone] (18,11) rectangle (23,12);
  \fill[carcARCeight] (23,11) rectangle (28,12);
  \fill[carcARCtwo] (17,10) rectangle (18,11);
  \fill[carcARCone] (18,10) rectangle (23,11);
  \fill[carcARCeight] (23,10) rectangle (28,11);
  \fill[carcARCone] (18,9) rectangle (23,10);
}

% ============================================================
% Main figure
% ============================================================
\begin{tikzpicture}[
  line cap=round,
  line join=round,
  repArrow/.style={
    -{Stealth[length=1.8mm,width=3.25mm]},
    black!65,
    line width=2.0pt,
    shorten >=1.2pt
  }
]

  % ==========================================================
  % CENTRAL OVERVIEW
  % Slightly enlarged so the overview remains visually substantial
  % between the two more separated zoom panels.
  % ==========================================================

  \node[
      inner sep=0,
      outer sep=0
  ] (main) at (0,0)
    {%
      \includegraphics[
        width=18.5cm
      ]{
      figures/representation_analysis/qwen35_27B_embeddings/repr_space_qwen35_27b_layer41.pdf
      }%
    };


  % ==========================================================
  % LEFT ZOOM PANEL: existing zoom
  % Pulled farther left to separate it clearly from the overview.
  % ==========================================================

  \node[
      inner sep=0,
      outer sep=0,
      draw=black!55,
      line width=3.0pt,
      anchor=east
  ] (zoomL)
    at ($(main.west)+(-3.0cm,0.85cm)$)
    {%
      \includegraphics[
        width=13.5cm
      ]{
        figures/representation_analysis/qwen35_27B_embeddings/central_coloring_cluster.pdf
      }%
    };


  % ==========================================================
  % RIGHT ZOOM PANEL: new larger cluster to the right of the
  % existing source cluster in the overview.
  %
  % The zoom asset is a vector crop of umap_overall.pdf so its
  % source rectangle and zoom panel match exactly.
  % ==========================================================

  \node[
      inner sep=0,
      outer sep=0,
      draw=black!55,
      line width=3.0pt,
      anchor=west
  ] (zoomR)
    at ($(main.east)+(3.50cm,0.85cm)$)
    {%
      \includegraphics[
        width=13.5cm
      ]{
        figures/representation_analysis/qwen35_27B_embeddings/lower_right_translation_cluster.pdf
      }%
    };


  % ==========================================================
  % LEFT SOURCE RECTANGLE IN OVERVIEW
  % ==========================================================

  \coordinate (ulx0) at
    ($(main.north west)!0.483656055!(main.north east)$);

  \coordinate (ulx1) at
    ($(main.north west)!0.556779255!(main.north east)$);

  \coordinate (uly0) at
    ($(main.north west)!0.442916639!(main.south west)$);

  \coordinate (uly1) at
    ($(main.north west)!0.513848150!(main.south west)$);

  \coordinate (ulNW) at (ulx0 |- uly0);
  \coordinate (ulNE) at (ulx1 |- uly0);
  \coordinate (ulSW) at (ulx0 |- uly1);
  \coordinate (ulSE) at (ulx1 |- uly1);

  \draw[
      black!80,
      line width=0.75pt
  ]
    (ulNW) rectangle (ulSE);

  \draw[
      black!45,
      line width=0.4pt
  ]
    (ulNW) -- (zoomL.north east);

  \draw[
      black!45,
      line width=0.4pt
  ]
    (ulSW) -- (zoomL.south east);


  % ==========================================================
  % RIGHT SOURCE RECTANGLE IN OVERVIEW
  %
  % Exact crop used to create umap_right_cluster_zoom.pdf:
  %   x = [270/1188, 470/1188]
  %   y = [130/885,  280/885]
  %
  % i.e.
  %   x = [0.2272727273, 0.3956228956]
  %   y = [0.1468926554, 0.3163841808]
  % ==========================================================

  \coordinate (urx0) at
    ($(main.north west)!0.65727273!(main.north east)$);

  \coordinate (urx1) at
    ($(main.north west)!0.766228956!(main.north east)$);

  \coordinate (ury0) at
    ($(main.north west)!0.788926554!(main.south west)$);

  \coordinate (ury1) at
    ($(main.north west)!0.88163841808!(main.south west)$);

  \coordinate (urNW) at (urx0 |- ury0);
  \coordinate (urNE) at (urx1 |- ury0);
  \coordinate (urSW) at (urx0 |- ury1);
  \coordinate (urSE) at (urx1 |- ury1);

  \draw[
      black!80,
      line width=0.75pt
  ]
    (urNW) rectangle (urSE);

  \draw[
      black!45,
      line width=0.4pt
  ]
    (urNE) -- (zoomR.north west);

  \draw[
      black!45,
      line width=0.4pt
  ]
    (urSE) -- (zoomR.south west);


  % ==========================================================
  % EXISTING REPRESENTATIVE DOTS IN LEFT ZOOM
  % ==========================================================

  % 1. Upper-left compact subcluster
  \coordinate (zTopX) at
    ($(zoomL.north west)!0.396032!(zoomL.north east)$);
  \coordinate (zTopY) at
    ($(zoomL.north west)!0.552543!(zoomL.south west)$);
  \coordinate (zTop) at (zTopX |- zTopY);

  % 2. Extreme bottom-left subcluster
  \coordinate (zBottomX) at
    ($(zoomL.north west)!0.255600!(zoomL.north east)$);
  \coordinate (zBottomY) at
    ($(zoomL.north west)!0.928172!(zoomL.south west)$);
  \coordinate (zBottom) at (zBottomX |- zBottomY);

  % 3. Lower-middle/right compact green subcluster
  \coordinate (zNextX) at
    ($(zoomL.north west)!0.667111!(zoomL.north east)$);
  \coordinate (zNextY) at
    ($(zoomL.north west)!0.724883!(zoomL.south west)$);
  \coordinate (zNext) at (zNextX |- zNextY);

  % 4. Far-right upper-right compact subcluster
  \coordinate (zRightX) at
    ($(zoomL.north west)!0.726593!(zoomL.north east)$);
  \coordinate (zRightY) at
    ($(zoomL.north west)!0.478796!(zoomL.south west)$);
  \coordinate (zRight) at (zRightX |- zRightY);


  % ==========================================================
  % FOUR TARGET DOTS IN THE NEW RIGHT ZOOM
  %
  % Each coordinate lands on an actual plotted dot:
  %
  % upper-left  -> green satellite cluster
  % upper-right -> orange cluster immediately to its right
  % lower-left  -> pink cluster next to the far-right blue group
  % lower-right -> far-right blue mini-cluster
  % ==========================================================

  % Green cluster in the upper-left part of the zoom
  \coordinate (rGreenX) at
    ($(zoomR.north west)!0.141561043!(zoomR.north east)$);
  \coordinate (rGreenY) at
    ($(zoomR.north west)!0.597844508!(zoomR.south west)$);
  \coordinate (rGreen) at (rGreenX |- rGreenY);

  % Orange cluster immediately to the right of the green cluster
  \coordinate (rOrangeX) at
    ($(zoomR.north west)!0.301561043!(zoomR.north east)$);
  \coordinate (rOrangeY) at
    ($(zoomR.north west)!0.350844508!(zoomR.south west)$);
  \coordinate (rOrange) at (rOrangeX |- rOrangeY);

  % Pink cluster immediately to the left/below the blue mini-cluster
  \coordinate (rPinkX) at
    ($(zoomR.north west)!0.252216434!(zoomR.north east)$);
  \coordinate (rPinkY) at
    ($(zoomR.north west)!0.927948741!(zoomR.south west)$);
  \coordinate (rPink) at (rPinkX |- rPinkY);

  % Far-right blue mini-cluster
  \coordinate (rBlueX) at
    ($(zoomR.north west)!0.932216434!(zoomR.north east)$);
  \coordinate (rBlueY) at
    ($(zoomR.north west)!0.557948741!(zoomR.south west)$);
  \coordinate (rBlue) at (rBlueX |- rBlueY);


  % ==========================================================
  % EXISTING LEFT-ZOOM SUPPORT-EXAMPLE POSITIONS
  % ==========================================================

  % Upper examples remain above the zoom.  The offsets leave enough
  % room for the new aspect ratios while keeping the arrows readable.
  \coordinate (exTopPos) at
    ($(zoomL.north west)+(-4.00cm,0.72cm)$);

  \coordinate (exRightPos) at
    ($(zoomL.north west)+(9.00cm,1.42444cm)$);

  % The lower examples are spread horizontally to accommodate the
  % wider replacement pairs without overlap.
  \coordinate (exBottomPos) at
    ($(zoomL.south west)+(-5.25cm,-6.25cm)$);

  \coordinate (exNextPos) at
    ($(zoomL.south west)+(6.50cm,-6.25cm)$);


  % ==========================================================
  % NEW RIGHT-ZOOM SUPPORT-EXAMPLE POSITIONS
  %
  % Two examples sit above the zoom and two below it. They are
  % deliberately spread horizontally so distinct pairs never crowd
  % one another.
  % ==========================================================

  % The two upper examples remain above the right zoom.
  \coordinate (rUpperLeftPos) at
    ($(zoomR.north west)+(-8.50cm,0.72cm)$);

  \coordinate (rUpperRightPos) at
    ($(zoomR.north west)+(4.50cm,0.72cm)$);

  % The two lower examples are moved farther down because the new
  % grids are substantially taller than the previous examples.
  \coordinate (rLowerLeftPos) at
    ($(zoomR.south west)+(-8.50cm,-6.25cm)$);

  \coordinate (rLowerRightPos) at
    ($(zoomR.south west)+(3.50cm,-6.25cm)$);


  % ==========================================================
  % LEFT-ZOOM SUPPORT EXAMPLES
  % ==========================================================

  % Top: SameDifferent79_008, support example 1
  \carcSupportPair
    {(exTopPos)}
    {13}
    {18}
    {\carcTopInput}
    {\carcTopOutput}
    {exTop}

  % Next: InsideOutside86_002, support example 2
  \carcSupportPair
    {(exNextPos)}
    {14}
    {14}
    {\carcNextInput}
    {\carcNextOutput}
    {exNext}

  % Bottom: TopBottom3D88_001, support example 1
  \carcSupportPair
    {(exBottomPos)}
    {12}
    {8}
    {\carcBottomInput}
    {\carcBottomOutput}
    {exBottom}

  % Right: AboveBelow87_003, support example 1
  \carcSupportPair
    {(exRightPos)}
    {9}
    {9}
    {\carcRightInput}
    {\carcRightOutput}
    {exRight}


  % ==========================================================
  % FOUR EXACT INPUT -> OUTPUT PAIRS FOR THE RIGHT ZOOM
  % ==========================================================

  % Upper-left: AboveBelow17_005, support example 1
  \carcSupportPair
    {(rUpperLeftPos)}
    {24}
    {28}
    {\carcRUpperLeftInput}
    {\carcRUpperLeftOutput}
    {rUpperLeftEx}

  % Upper-right: HorizontalVertical88_003, support example 1
  \carcSupportPair
    {(rUpperRightPos)}
    {23}
    {25}
    {\carcRUpperRightInput}
    {\carcRUpperRightOutput}
    {rUpperRightEx}

  % Lower-left: SameDifferent76_003, support example 3
  \carcSupportPair
    {(rLowerLeftPos)}
    {27}
    {30}
    {\carcRLowerLeftInput}
    {\carcRLowerLeftOutput}
    {rLowerLeftEx}

  % Lower-right: MoveToBoundary77_008, support example 1
  \carcSupportPair
    {(rLowerRightPos)}
    {24}
    {28}
    {\carcRLowerRightInput}
    {\carcRLowerRightOutput}
    {rLowerRightEx}


  % ==========================================================
  % EXISTING LEFT-ZOOM ARROWS
  % ==========================================================

  \draw[repArrow]
    (exTop-south)
    .. controls
      +(-.10cm,-.52cm)
      and
      +(.06cm,.42cm)
    ..
    (zTop);

  \draw[repArrow]
    (exBottom-north)
    .. controls
      +(-.10cm,.56cm)
      and
      +(.02cm,-.42cm)
    ..
    (zBottom);

  \draw[repArrow]
    (exNext-north)
    .. controls
      +(.00cm,.58cm)
      and
      +(.10cm,-.46cm)
    ..
    (zNext);

  \draw[repArrow]
    (exRight-south)
    .. controls
      +(.00cm,-.52cm)
      and
      +(.12cm,.46cm)
    ..
    (zRight);


  % ==========================================================
  % RIGHT-ZOOM SUPPORT EXAMPLES -> MAPPED CLUSTERS
  % ==========================================================

  % Upper-left AboveBelow17_005 -> green cluster
  \draw[repArrow]
    (rUpperLeftEx-south)
    .. controls
      +(.02cm,-.56cm)
      and
      +(-.10cm,.46cm)
    ..
    (rGreen);

  % Upper-right HorizontalVertical88_003 -> orange center
  \draw[repArrow]
    (rUpperRightEx-south)
    .. controls
      +(-.12cm,-.58cm)
      and
      +(.12cm,.48cm)
    ..
    (rOrange);

  % Lower-left SameDifferent76_003 -> pink cluster
  \draw[repArrow]
    (rLowerLeftEx-north)
    .. controls
      +(.05cm,.58cm)
      and
      +(-.14cm,-.46cm)
    ..
    (rPink);

  % Lower-right MoveToBoundary77_008 -> far-right blue mini-cluster
  \draw[repArrow]
    (rLowerRightEx-north)
    .. controls
      +(-.08cm,.58cm)
      and
      +(.14cm,-.46cm)
    ..
    (rBlue);



  % ==========================================================
  % CONCEPT-COLOR LEGEND
  % Centered below the complete visualization. This palette is
  % independent of the ARC cell-value colors used inside the grids.
  % A 4 x 4 layout keeps the labels large and readable.
  % ==========================================================

  \coordinate (conceptLegendAnchor) at
    ($(exBottom-south)!0.5!(rLowerRightEx-south)+(2.5,-2.5cm)$);

  \begin{scope}[shift={(conceptLegendAnchor)}]
    \path[
      fill=white,
      draw=black!18,
      line width=0.45pt,
      rounded corners=2.0pt
    ]
      (-22.60,0.60) rectangle (18.60,-5.55);

    % #1 = x position, #2 = label, #3 = color name, #4 = y position
    \def\carcLegendItem#1#2#3#4{%
      % Round color swatch
      \fill[#3] (#1,#4) circle[radius=0.31cm];
      \draw[
        black!30,
        line width=0.32pt
      ]
        (#1,#4) circle[radius=0.31cm];

      \node[
        anchor=west,
        font=\Huge,
        text=black!78,
        inner sep=0pt
      ] at ({#1+0.58},{#4}) {#2};%
    }

    % Row 1
    \carcLegendItem{-21.35}{AboveBelow}
      {carcConceptAboveBelow}{-0.55}
    \carcLegendItem{-10.65}{Center}
      {carcConceptCenter}{-0.55}
    \carcLegendItem{0.05}{CleanUp}
      {carcConceptCleanUp}{-0.55}
    \carcLegendItem{10.75}{CompleteShape}
      {carcConceptCompleteShape}{-0.55}

    % Row 2
    \carcLegendItem{-21.35}{Copy}
      {carcConceptCopy}{-1.90}
    \carcLegendItem{-10.65}{Count}
      {carcConceptCount}{-1.90}
    \carcLegendItem{0.05}{ExtendToBoundary}
      {carcConceptExtendToBoundary}{-1.90}
    \carcLegendItem{10.75}{ExtractObjects}
      {carcConceptExtractObjects}{-1.90}

    % Row 3
    \carcLegendItem{-21.35}{FilledNotFilled}
      {carcConceptFilledNotFilled}{-3.25}
    \carcLegendItem{-10.65}{HorizontalVertical}
      {carcConceptHorizontalVertical}{-3.25}
    \carcLegendItem{0.05}{InsideOutside}
      {carcConceptInsideOutside}{-3.25}
    \carcLegendItem{10.75}{MoveToBoundary}
      {carcConceptMoveToBoundary}{-3.25}

    % Row 4
    \carcLegendItem{-21.35}{Order}
      {carcConceptOrder}{-4.60}
    \carcLegendItem{-10.65}{SameDifferent}
      {carcConceptSameDifferent}{-4.60}
    \carcLegendItem{0.05}{TopBottom2D}
      {carcConceptTopBottomTwoD}{-4.60}
    \carcLegendItem{10.75}{TopBottom3D}
      {carcConceptTopBottomThreeD}{-4.60}
  \end{scope}

\end{tikzpicture}

==> figures/representation_analysis/varc_main_text_embeddings/umap.tex <==
% ============================================================
% ARC palette
% ============================================================

\definecolor{carcARCzero}{HTML}{000000}
\definecolor{carcARCone}{HTML}{0074D9}
\definecolor{carcARCtwo}{HTML}{FF4136}
\definecolor{carcARCthree}{HTML}{2ECC40}
\definecolor{carcARCfour}{HTML}{FFDC00}
\definecolor{carcARCfive}{HTML}{AAAAAA}
\definecolor{carcARCsix}{HTML}{F012BE}
\definecolor{carcARCseven}{HTML}{FF851B}
\definecolor{carcARCeight}{HTML}{7FDBFF}
\definecolor{carcARCnine}{HTML}{870C25}

% ============================================================
% UMAP concept palette (legend)
% ============================================================

\definecolor{carcConceptAboveBelow}{HTML}{4E79A7}
\definecolor{carcConceptCenter}{HTML}{F28E2B}
\definecolor{carcConceptCleanUp}{HTML}{E15759}
\definecolor{carcConceptCompleteShape}{HTML}{76B7B2}
\definecolor{carcConceptCopy}{HTML}{59A14F}
\definecolor{carcConceptCount}{HTML}{EDC948}
\definecolor{carcConceptExtendToBoundary}{HTML}{B07AA1}
\definecolor{carcConceptExtractObjects}{HTML}{FF9DA7}
\definecolor{carcConceptFilledNotFilled}{HTML}{9C755F}
\definecolor{carcConceptHorizontalVertical}{HTML}{BAB0AC}
\definecolor{carcConceptInsideOutside}{HTML}{17BECF}
\definecolor{carcConceptMoveToBoundary}{HTML}{BCBD22}
\definecolor{carcConceptOrder}{HTML}{9467BD}
\definecolor{carcConceptSameDifferent}{HTML}{8C564B}
\definecolor{carcConceptTopBottomTwoD}{HTML}{1F77B4}
\definecolor{carcConceptTopBottomThreeD}{HTML}{E377C2}

% ============================================================
% Soft diagram palette
% ============================================================

\definecolor{carcCard}{HTML}{F3F4F6}
\definecolor{carcCardBorder}{HTML}{D1D5DB}
\definecolor{carcInk}{HTML}{374151}
\definecolor{carcMuted}{HTML}{9CA3AF}

% ============================================================
% Exact ARC grid renderer
% ============================================================

\newcommand{\carcExactGrid}[5]{%
  \begin{scope}[shift={#1},x=#4cm,y=#4cm]

    \fill[carcARCzero]
      (0,0) rectangle (#3,#2);

    #5

    \draw[
      step=1,
      draw=white,
      opacity=0.30,
      line width=0.035pt
    ]
      (0,0) grid (#3,#2);

    \draw[
      draw=white,
      opacity=0.65,
      line width=0.18pt
    ]
      (0,0) rectangle (#3,#2);

  \end{scope}%
}

% ============================================================
% Compact input -> output support-example pair
% ============================================================

\newcommand{\carcSupportPair}[6]{%
  \begin{scope}[shift={#1}]

    \def\carcGridMax{5.250}
    \def\carcPairGap{0.65}

    \pgfmathsetmacro{\carcCell}{\carcGridMax/max(#2,#3)}
    \pgfmathsetmacro{\carcGW}{#3*\carcCell}
    \pgfmathsetmacro{\carcGH}{#2*\carcCell}
    \pgfmathsetmacro{\carcContentW}{2*\carcGW+\carcPairGap}
    \pgfmathsetmacro{\carcOutputX}{\carcGW+\carcPairGap}
    \pgfmathsetmacro{\carcArrowY}{0.5*\carcGH}
    \pgfmathsetmacro{\carcArrowStartX}{\carcGW+0.10}
    \pgfmathsetmacro{\carcArrowEndX}{\carcOutputX-0.10}
    \pgfmathsetmacro{\carcHalfW}{0.5*\carcContentW}
    \pgfmathsetmacro{\carcHalfH}{0.5*\carcGH}

    % Input grid
    \carcExactGrid
      {(0cm,0cm)}
      {#2}
      {#3}
      {\carcCell}
      {#4}

    % Input -> output arrow
    \draw[
      -{Stealth[length=1.60mm,width=1.15mm]},
      black!55,
      line width=0.50pt
    ]
      (\carcArrowStartX cm,\carcArrowY cm)
      --
      (\carcArrowEndX cm,\carcArrowY cm);

    % Output grid
    \carcExactGrid
      {(\carcOutputX cm,0cm)}
      {#2}
      {#3}
      {\carcCell}
      {#5}

    % Attachment points follow the visible pair itself.
    \coordinate (#6-east)
      at (\carcContentW cm,\carcHalfH cm);

    \coordinate (#6-north)
      at (\carcHalfW cm,\carcGH cm);

    \coordinate (#6-south)
      at (\carcHalfW cm,0cm);

    \coordinate (#6-center)
      at (\carcHalfW cm,\carcHalfH cm);

  \end{scope}%
}

% ============================================================
% Exact support examples selected for the enlarged clusters
% ============================================================

\newcommand{\carcTopInput}{%
  \fill[carcARCtwo] (2,20) rectangle (3,21);
  \fill[carcARCtwo] (3,20) rectangle (4,21);
  \fill[carcARCtwo] (4,20) rectangle (5,21);
  \fill[carcARCtwo] (5,20) rectangle (6,21);
  \fill[carcARCtwo] (6,20) rectangle (7,21);
  \fill[carcARCtwo] (2,19) rectangle (3,20);
  \fill[carcARCtwo] (3,19) rectangle (4,20);
  \fill[carcARCtwo] (4,19) rectangle (5,20);
  \fill[carcARCtwo] (5,19) rectangle (6,20);
  \fill[carcARCtwo] (6,19) rectangle (7,20);
  \fill[carcARCtwo] (2,18) rectangle (3,19);
  \fill[carcARCtwo] (3,18) rectangle (4,19);
  \fill[carcARCtwo] (4,18) rectangle (5,19);
  \fill[carcARCtwo] (5,18) rectangle (6,19);
  \fill[carcARCtwo] (6,18) rectangle (7,19);
  \fill[carcARCtwo] (11,18) rectangle (12,19);
  \fill[carcARCtwo] (12,18) rectangle (13,19);
  \fill[carcARCtwo] (13,18) rectangle (14,19);
  \fill[carcARCtwo] (14,18) rectangle (15,19);
  \fill[carcARCtwo] (15,18) rectangle (16,19);
  \fill[carcARCtwo] (21,18) rectangle (22,19);
  \fill[carcARCtwo] (22,18) rectangle (23,19);
  \fill[carcARCtwo] (23,18) rectangle (24,19);
  \fill[carcARCtwo] (24,18) rectangle (25,19);
  \fill[carcARCtwo] (25,18) rectangle (26,19);
  \fill[carcARCtwo] (2,17) rectangle (3,18);
  \fill[carcARCtwo] (3,17) rectangle (4,18);
  \fill[carcARCtwo] (4,17) rectangle (5,18);
  \fill[carcARCtwo] (5,17) rectangle (6,18);
  \fill[carcARCtwo] (6,17) rectangle (7,18);
  \fill[carcARCtwo] (11,17) rectangle (12,18);
  \fill[carcARCtwo] (12,17) rectangle (13,18);
  \fill[carcARCtwo] (13,17) rectangle (14,18);
  \fill[carcARCtwo] (14,17) rectangle (15,18);
  \fill[carcARCtwo] (15,17) rectangle (16,18);
  \fill[carcARCtwo] (21,17) rectangle (22,18);
  \fill[carcARCtwo] (22,17) rectangle (23,18);
  \fill[carcARCtwo] (23,17) rectangle (24,18);
  \fill[carcARCtwo] (24,17) rectangle (25,18);
  \fill[carcARCtwo] (25,17) rectangle (26,18);
  \fill[carcARCtwo] (2,16) rectangle (3,17);
  \fill[carcARCtwo] (3,16) rectangle (4,17);
  \fill[carcARCtwo] (4,16) rectangle (5,17);
  \fill[carcARCtwo] (5,16) rectangle (6,17);
  \fill[carcARCtwo] (6,16) rectangle (7,17);
  \fill[carcARCtwo] (11,16) rectangle (12,17);
  \fill[carcARCtwo] (12,16) rectangle (13,17);
  \fill[carcARCtwo] (13,16) rectangle (14,17);
  \fill[carcARCtwo] (14,16) rectangle (15,17);
  \fill[carcARCtwo] (15,16) rectangle (16,17);
  \fill[carcARCtwo] (21,16) rectangle (22,17);
  \fill[carcARCtwo] (22,16) rectangle (23,17);
  \fill[carcARCtwo] (23,16) rectangle (24,17);
  \fill[carcARCtwo] (24,16) rectangle (25,17);
  \fill[carcARCtwo] (25,16) rectangle (26,17);
  \fill[carcARCtwo] (11,15) rectangle (12,16);
  \fill[carcARCtwo] (12,15) rectangle (13,16);
  \fill[carcARCtwo] (13,15) rectangle (14,16);
  \fill[carcARCtwo] (14,15) rectangle (15,16);
  \fill[carcARCtwo] (15,15) rectangle (16,16);
  \fill[carcARCtwo] (21,15) rectangle (22,16);
  \fill[carcARCtwo] (22,15) rectangle (23,16);
  \fill[carcARCtwo] (23,15) rectangle (24,16);
  \fill[carcARCtwo] (24,15) rectangle (25,16);
  \fill[carcARCtwo] (25,15) rectangle (26,16);
  \fill[carcARCtwo] (11,14) rectangle (12,15);
  \fill[carcARCtwo] (12,14) rectangle (13,15);
  \fill[carcARCtwo] (13,14) rectangle (14,15);
  \fill[carcARCtwo] (14,14) rectangle (15,15);
  \fill[carcARCtwo] (15,14) rectangle (16,15);
  \fill[carcARCtwo] (21,14) rectangle (22,15);
  \fill[carcARCtwo] (22,14) rectangle (23,15);
  \fill[carcARCtwo] (23,14) rectangle (24,15);
  \fill[carcARCtwo] (24,14) rectangle (25,15);
  \fill[carcARCtwo] (25,14) rectangle (26,15);
  \fill[carcARCthree] (6,9) rectangle (7,10);
  \fill[carcARCthree] (6,8) rectangle (7,9);
  \fill[carcARCone] (2,3) rectangle (3,4);
  \fill[carcARCone] (3,3) rectangle (4,4);
  \fill[carcARCone] (4,3) rectangle (5,4);
  \fill[carcARCone] (5,3) rectangle (6,4);
  \fill[carcARCone] (6,3) rectangle (7,4);
  \fill[carcARCone] (17,3) rectangle (18,4);
  \fill[carcARCone] (18,3) rectangle (19,4);
  \fill[carcARCone] (19,3) rectangle (20,4);
  \fill[carcARCone] (20,3) rectangle (21,4);
  \fill[carcARCone] (21,3) rectangle (22,4);
  \fill[carcARCone] (2,2) rectangle (3,3);
  \fill[carcARCone] (3,2) rectangle (4,3);
  \fill[carcARCone] (4,2) rectangle (5,3);
  \fill[carcARCone] (5,2) rectangle (6,3);
  \fill[carcARCone] (6,2) rectangle (7,3);
  \fill[carcARCone] (17,2) rectangle (18,3);
  \fill[carcARCone] (18,2) rectangle (19,3);
  \fill[carcARCone] (19,2) rectangle (20,3);
  \fill[carcARCone] (20,2) rectangle (21,3);
  \fill[carcARCone] (21,2) rectangle (22,3);
  \fill[carcARCone] (2,1) rectangle (3,2);
  \fill[carcARCone] (3,1) rectangle (4,2);
  \fill[carcARCone] (4,1) rectangle (5,2);
  \fill[carcARCone] (5,1) rectangle (6,2);
  \fill[carcARCone] (6,1) rectangle (7,2);
  \fill[carcARCone] (17,1) rectangle (18,2);
  \fill[carcARCone] (18,1) rectangle (19,2);
  \fill[carcARCone] (19,1) rectangle (20,2);
  \fill[carcARCone] (20,1) rectangle (21,2);
  \fill[carcARCone] (21,1) rectangle (22,2);
}

\newcommand{\carcTopOutput}{%
  \fill[carcARCtwo] (2,20) rectangle (3,21);
  \fill[carcARCtwo] (3,20) rectangle (4,21);
  \fill[carcARCtwo] (4,20) rectangle (5,21);
  \fill[carcARCtwo] (5,20) rectangle (6,21);
  \fill[carcARCtwo] (6,20) rectangle (7,21);
  \fill[carcARCtwo] (2,19) rectangle (3,20);
  \fill[carcARCtwo] (3,19) rectangle (4,20);
  \fill[carcARCtwo] (4,19) rectangle (5,20);
  \fill[carcARCtwo] (5,19) rectangle (6,20);
  \fill[carcARCtwo] (6,19) rectangle (7,20);
  \fill[carcARCtwo] (2,18) rectangle (3,19);
  \fill[carcARCtwo] (3,18) rectangle (4,19);
  \fill[carcARCtwo] (4,18) rectangle (5,19);
  \fill[carcARCtwo] (5,18) rectangle (6,19);
  \fill[carcARCtwo] (6,18) rectangle (7,19);
  \fill[carcARCtwo] (11,18) rectangle (12,19);
  \fill[carcARCtwo] (12,18) rectangle (13,19);
  \fill[carcARCtwo] (13,18) rectangle (14,19);
  \fill[carcARCtwo] (14,18) rectangle (15,19);
  \fill[carcARCtwo] (15,18) rectangle (16,19);
  \fill[carcARCtwo] (21,18) rectangle (22,19);
  \fill[carcARCtwo] (22,18) rectangle (23,19);
  \fill[carcARCtwo] (23,18) rectangle (24,19);
  \fill[carcARCtwo] (24,18) rectangle (25,19);
  \fill[carcARCtwo] (25,18) rectangle (26,19);
  \fill[carcARCtwo] (2,17) rectangle (3,18);
  \fill[carcARCtwo] (3,17) rectangle (4,18);
  \fill[carcARCtwo] (4,17) rectangle (5,18);
  \fill[carcARCtwo] (5,17) rectangle (6,18);
  \fill[carcARCtwo] (6,17) rectangle (7,18);
  \fill[carcARCtwo] (11,17) rectangle (12,18);
  \fill[carcARCtwo] (12,17) rectangle (13,18);
  \fill[carcARCtwo] (13,17) rectangle (14,18);
  \fill[carcARCtwo] (14,17) rectangle (15,18);
  \fill[carcARCtwo] (15,17) rectangle (16,18);
  \fill[carcARCtwo] (21,17) rectangle (22,18);
  \fill[carcARCtwo] (22,17) rectangle (23,18);
  \fill[carcARCtwo] (23,17) rectangle (24,18);
  \fill[carcARCtwo] (24,17) rectangle (25,18);
  \fill[carcARCtwo] (25,17) rectangle (26,18);
  \fill[carcARCtwo] (2,16) rectangle (3,17);
  \fill[carcARCtwo] (3,16) rectangle (4,17);
  \fill[carcARCtwo] (4,16) rectangle (5,17);
  \fill[carcARCtwo] (5,16) rectangle (6,17);
  \fill[carcARCtwo] (6,16) rectangle (7,17);
  \fill[carcARCtwo] (11,16) rectangle (12,17);
  \fill[carcARCtwo] (12,16) rectangle (13,17);
  \fill[carcARCtwo] (13,16) rectangle (14,17);
  \fill[carcARCtwo] (14,16) rectangle (15,17);
  \fill[carcARCtwo] (15,16) rectangle (16,17);
  \fill[carcARCtwo] (21,16) rectangle (22,17);
  \fill[carcARCtwo] (22,16) rectangle (23,17);
  \fill[carcARCtwo] (23,16) rectangle (24,17);
  \fill[carcARCtwo] (24,16) rectangle (25,17);
  \fill[carcARCtwo] (25,16) rectangle (26,17);
  \fill[carcARCtwo] (11,15) rectangle (12,16);
  \fill[carcARCtwo] (12,15) rectangle (13,16);
  \fill[carcARCtwo] (13,15) rectangle (14,16);
  \fill[carcARCtwo] (14,15) rectangle (15,16);
  \fill[carcARCtwo] (15,15) rectangle (16,16);
  \fill[carcARCtwo] (21,15) rectangle (22,16);
  \fill[carcARCtwo] (22,15) rectangle (23,16);
  \fill[carcARCtwo] (23,15) rectangle (24,16);
  \fill[carcARCtwo] (24,15) rectangle (25,16);
  \fill[carcARCtwo] (25,15) rectangle (26,16);
  \fill[carcARCtwo] (11,14) rectangle (12,15);
  \fill[carcARCtwo] (12,14) rectangle (13,15);
  \fill[carcARCtwo] (13,14) rectangle (14,15);
  \fill[carcARCtwo] (14,14) rectangle (15,15);
  \fill[carcARCtwo] (15,14) rectangle (16,15);
  \fill[carcARCtwo] (21,14) rectangle (22,15);
  \fill[carcARCtwo] (22,14) rectangle (23,15);
  \fill[carcARCtwo] (23,14) rectangle (24,15);
  \fill[carcARCtwo] (24,14) rectangle (25,15);
  \fill[carcARCtwo] (25,14) rectangle (26,15);
  \fill[carcARCthree] (6,9) rectangle (7,10);
  \fill[carcARCthree] (6,8) rectangle (7,9);
  \fill[carcARCone] (2,4) rectangle (3,5);
  \fill[carcARCone] (3,4) rectangle (4,5);
  \fill[carcARCone] (4,4) rectangle (5,5);
  \fill[carcARCone] (5,4) rectangle (6,5);
  \fill[carcARCone] (6,4) rectangle (7,5);
  \fill[carcARCone] (17,4) rectangle (18,5);
  \fill[carcARCone] (18,4) rectangle (19,5);
  \fill[carcARCone] (19,4) rectangle (20,5);
  \fill[carcARCone] (20,4) rectangle (21,5);
  \fill[carcARCone] (21,4) rectangle (22,5);
  \fill[carcARCone] (1,3) rectangle (2,4);
  \fill[carcARCone] (2,3) rectangle (3,4);
  \fill[carcARCone] (3,3) rectangle (4,4);
  \fill[carcARCone] (4,3) rectangle (5,4);
  \fill[carcARCone] (5,3) rectangle (6,4);
  \fill[carcARCone] (6,3) rectangle (7,4);
  \fill[carcARCone] (7,3) rectangle (8,4);
  \fill[carcARCone] (16,3) rectangle (17,4);
  \fill[carcARCone] (17,3) rectangle (18,4);
  \fill[carcARCone] (18,3) rectangle (19,4);
  \fill[carcARCone] (19,3) rectangle (20,4);
  \fill[carcARCone] (20,3) rectangle (21,4);
  \fill[carcARCone] (21,3) rectangle (22,4);
  \fill[carcARCone] (22,3) rectangle (23,4);
  \fill[carcARCone] (1,2) rectangle (2,3);
  \fill[carcARCone] (2,2) rectangle (3,3);
  \fill[carcARCone] (3,2) rectangle (4,3);
  \fill[carcARCone] (4,2) rectangle (5,3);
  \fill[carcARCone] (5,2) rectangle (6,3);
  \fill[carcARCone] (6,2) rectangle (7,3);
  \fill[carcARCone] (7,2) rectangle (8,3);
  \fill[carcARCone] (16,2) rectangle (17,3);
  \fill[carcARCone] (17,2) rectangle (18,3);
  \fill[carcARCone] (18,2) rectangle (19,3);
  \fill[carcARCone] (19,2) rectangle (20,3);
  \fill[carcARCone] (20,2) rectangle (21,3);
  \fill[carcARCone] (21,2) rectangle (22,3);
  \fill[carcARCone] (22,2) rectangle (23,3);
  \fill[carcARCone] (1,1) rectangle (2,2);
  \fill[carcARCone] (2,1) rectangle (3,2);
  \fill[carcARCone] (3,1) rectangle (4,2);
  \fill[carcARCone] (4,1) rectangle (5,2);
  \fill[carcARCone] (5,1) rectangle (6,2);
  \fill[carcARCone] (6,1) rectangle (7,2);
  \fill[carcARCone] (7,1) rectangle (8,2);
  \fill[carcARCone] (16,1) rectangle (17,2);
  \fill[carcARCone] (17,1) rectangle (18,2);
  \fill[carcARCone] (18,1) rectangle (19,2);
  \fill[carcARCone] (19,1) rectangle (20,2);
  \fill[carcARCone] (20,1) rectangle (21,2);
  \fill[carcARCone] (21,1) rectangle (22,2);
  \fill[carcARCone] (22,1) rectangle (23,2);
  \fill[carcARCone] (2,0) rectangle (3,1);
  \fill[carcARCone] (3,0) rectangle (4,1);
  \fill[carcARCone] (4,0) rectangle (5,1);
  \fill[carcARCone] (5,0) rectangle (6,1);
  \fill[carcARCone] (6,0) rectangle (7,1);
  \fill[carcARCone] (17,0) rectangle (18,1);
  \fill[carcARCone] (18,0) rectangle (19,1);
  \fill[carcARCone] (19,0) rectangle (20,1);
  \fill[carcARCone] (20,0) rectangle (21,1);
  \fill[carcARCone] (21,0) rectangle (22,1);
}

\newcommand{\carcNextInput}{%
  \fill[carcARCseven] (12,27) rectangle (13,28);
  \fill[carcARCseven] (13,27) rectangle (14,28);
  \fill[carcARCseven] (14,27) rectangle (15,28);
  \fill[carcARCseven] (15,27) rectangle (16,28);
  \fill[carcARCseven] (16,27) rectangle (17,28);
  \fill[carcARCseven] (12,26) rectangle (13,27);
  \fill[carcARCseven] (13,26) rectangle (14,27);
  \fill[carcARCseven] (14,26) rectangle (15,27);
  \fill[carcARCseven] (15,26) rectangle (16,27);
  \fill[carcARCseven] (16,26) rectangle (17,27);
  \fill[carcARCseven] (12,25) rectangle (13,26);
  \fill[carcARCseven] (13,25) rectangle (14,26);
  \fill[carcARCseven] (14,25) rectangle (15,26);
  \fill[carcARCseven] (15,25) rectangle (16,26);
  \fill[carcARCseven] (16,25) rectangle (17,26);
  \fill[carcARCnine] (7,22) rectangle (8,23);
  \fill[carcARCnine] (8,22) rectangle (9,23);
  \fill[carcARCnine] (9,22) rectangle (10,23);
  \fill[carcARCnine] (10,22) rectangle (11,23);
  \fill[carcARCnine] (11,22) rectangle (12,23);
  \fill[carcARCnine] (12,22) rectangle (13,23);
  \fill[carcARCnine] (13,22) rectangle (14,23);
  \fill[carcARCnine] (14,22) rectangle (15,23);
  \fill[carcARCnine] (15,22) rectangle (16,23);
  \fill[carcARCnine] (16,22) rectangle (17,23);
  \fill[carcARCnine] (17,22) rectangle (18,23);
  \fill[carcARCnine] (18,22) rectangle (19,23);
  \fill[carcARCnine] (19,22) rectangle (20,23);
  \fill[carcARCnine] (20,22) rectangle (21,23);
  \fill[carcARCnine] (21,22) rectangle (22,23);
  \fill[carcARCnine] (7,21) rectangle (8,22);
  \fill[carcARCnine] (21,21) rectangle (22,22);
  \fill[carcARCnine] (7,20) rectangle (8,21);
  \fill[carcARCnine] (21,20) rectangle (22,21);
  \fill[carcARCnine] (7,19) rectangle (8,20);
  \fill[carcARCseven] (10,19) rectangle (11,20);
  \fill[carcARCseven] (11,19) rectangle (12,20);
  \fill[carcARCseven] (12,19) rectangle (13,20);
  \fill[carcARCseven] (16,19) rectangle (17,20);
  \fill[carcARCseven] (17,19) rectangle (18,20);
  \fill[carcARCseven] (18,19) rectangle (19,20);
  \fill[carcARCnine] (21,19) rectangle (22,20);
  \fill[carcARCnine] (7,18) rectangle (8,19);
  \fill[carcARCseven] (10,18) rectangle (11,19);
  \fill[carcARCseven] (11,18) rectangle (12,19);
  \fill[carcARCseven] (12,18) rectangle (13,19);
  \fill[carcARCseven] (16,18) rectangle (17,19);
  \fill[carcARCseven] (17,18) rectangle (18,19);
  \fill[carcARCseven] (18,18) rectangle (19,19);
  \fill[carcARCnine] (21,18) rectangle (22,19);
  \fill[carcARCseven] (2,17) rectangle (3,18);
  \fill[carcARCseven] (3,17) rectangle (4,18);
  \fill[carcARCseven] (4,17) rectangle (5,18);
  \fill[carcARCnine] (7,17) rectangle (8,18);
  \fill[carcARCseven] (10,17) rectangle (11,18);
  \fill[carcARCseven] (11,17) rectangle (12,18);
  \fill[carcARCseven] (12,17) rectangle (13,18);
  \fill[carcARCseven] (16,17) rectangle (17,18);
  \fill[carcARCseven] (17,17) rectangle (18,18);
  \fill[carcARCseven] (18,17) rectangle (19,18);
  \fill[carcARCnine] (21,17) rectangle (22,18);
  \fill[carcARCseven] (2,16) rectangle (3,17);
  \fill[carcARCseven] (3,16) rectangle (4,17);
  \fill[carcARCseven] (4,16) rectangle (5,17);
  \fill[carcARCnine] (7,16) rectangle (8,17);
  \fill[carcARCnine] (21,16) rectangle (22,17);
  \fill[carcARCseven] (2,15) rectangle (3,16);
  \fill[carcARCseven] (3,15) rectangle (4,16);
  \fill[carcARCseven] (4,15) rectangle (5,16);
  \fill[carcARCnine] (7,15) rectangle (8,16);
  \fill[carcARCnine] (21,15) rectangle (22,16);
  \fill[carcARCseven] (2,14) rectangle (3,15);
  \fill[carcARCseven] (3,14) rectangle (4,15);
  \fill[carcARCseven] (4,14) rectangle (5,15);
  \fill[carcARCnine] (7,14) rectangle (8,15);
  \fill[carcARCnine] (21,14) rectangle (22,15);
  \fill[carcARCseven] (2,13) rectangle (3,14);
  \fill[carcARCseven] (3,13) rectangle (4,14);
  \fill[carcARCseven] (4,13) rectangle (5,14);
  \fill[carcARCnine] (7,13) rectangle (8,14);
  \fill[carcARCseven] (16,13) rectangle (17,14);
  \fill[carcARCseven] (17,13) rectangle (18,14);
  \fill[carcARCseven] (18,13) rectangle (19,14);
  \fill[carcARCnine] (21,13) rectangle (22,14);
  \fill[carcARCnine] (7,12) rectangle (8,13);
  \fill[carcARCseven] (16,12) rectangle (17,13);
  \fill[carcARCseven] (17,12) rectangle (18,13);
  \fill[carcARCseven] (18,12) rectangle (19,13);
  \fill[carcARCnine] (21,12) rectangle (22,13);
  \fill[carcARCnine] (7,11) rectangle (8,12);
  \fill[carcARCseven] (16,11) rectangle (17,12);
  \fill[carcARCseven] (17,11) rectangle (18,12);
  \fill[carcARCseven] (18,11) rectangle (19,12);
  \fill[carcARCnine] (21,11) rectangle (22,12);
  \fill[carcARCnine] (7,10) rectangle (8,11);
  \fill[carcARCnine] (21,10) rectangle (22,11);
  \fill[carcARCnine] (7,9) rectangle (8,10);
  \fill[carcARCnine] (21,9) rectangle (22,10);
  \fill[carcARCnine] (7,8) rectangle (8,9);
  \fill[carcARCnine] (8,8) rectangle (9,9);
  \fill[carcARCnine] (9,8) rectangle (10,9);
  \fill[carcARCnine] (10,8) rectangle (11,9);
  \fill[carcARCnine] (11,8) rectangle (12,9);
  \fill[carcARCnine] (12,8) rectangle (13,9);
  \fill[carcARCnine] (13,8) rectangle (14,9);
  \fill[carcARCnine] (14,8) rectangle (15,9);
  \fill[carcARCnine] (15,8) rectangle (16,9);
  \fill[carcARCnine] (16,8) rectangle (17,9);
  \fill[carcARCnine] (17,8) rectangle (18,9);
  \fill[carcARCnine] (18,8) rectangle (19,9);
  \fill[carcARCnine] (19,8) rectangle (20,9);
  \fill[carcARCnine] (20,8) rectangle (21,9);
  \fill[carcARCnine] (21,8) rectangle (22,9);
}

\newcommand{\carcNextOutput}{%
  \fill[carcARCseven] (12,27) rectangle (13,28);
  \fill[carcARCseven] (13,27) rectangle (14,28);
  \fill[carcARCseven] (14,27) rectangle (15,28);
  \fill[carcARCseven] (15,27) rectangle (16,28);
  \fill[carcARCseven] (16,27) rectangle (17,28);
  \fill[carcARCseven] (12,26) rectangle (13,27);
  \fill[carcARCseven] (13,26) rectangle (14,27);
  \fill[carcARCseven] (14,26) rectangle (15,27);
  \fill[carcARCseven] (15,26) rectangle (16,27);
  \fill[carcARCseven] (16,26) rectangle (17,27);
  \fill[carcARCseven] (12,25) rectangle (13,26);
  \fill[carcARCseven] (13,25) rectangle (14,26);
  \fill[carcARCseven] (14,25) rectangle (15,26);
  \fill[carcARCseven] (15,25) rectangle (16,26);
  \fill[carcARCseven] (16,25) rectangle (17,26);
  \fill[carcARCnine] (7,22) rectangle (8,23);
  \fill[carcARCnine] (8,22) rectangle (9,23);
  \fill[carcARCnine] (9,22) rectangle (10,23);
  \fill[carcARCnine] (10,22) rectangle (11,23);
  \fill[carcARCnine] (11,22) rectangle (12,23);
  \fill[carcARCnine] (12,22) rectangle (13,23);
  \fill[carcARCnine] (13,22) rectangle (14,23);
  \fill[carcARCnine] (14,22) rectangle (15,23);
  \fill[carcARCnine] (15,22) rectangle (16,23);
  \fill[carcARCnine] (16,22) rectangle (17,23);
  \fill[carcARCnine] (17,22) rectangle (18,23);
  \fill[carcARCnine] (18,22) rectangle (19,23);
  \fill[carcARCnine] (19,22) rectangle (20,23);
  \fill[carcARCnine] (20,22) rectangle (21,23);
  \fill[carcARCnine] (21,22) rectangle (22,23);
  \fill[carcARCnine] (7,21) rectangle (8,22);
  \fill[carcARCnine] (21,21) rectangle (22,22);
  \fill[carcARCnine] (7,20) rectangle (8,21);
  \fill[carcARCseven] (10,20) rectangle (11,21);
  \fill[carcARCseven] (11,20) rectangle (12,21);
  \fill[carcARCseven] (12,20) rectangle (13,21);
  \fill[carcARCseven] (16,20) rectangle (17,21);
  \fill[carcARCseven] (17,20) rectangle (18,21);
  \fill[carcARCseven] (18,20) rectangle (19,21);
  \fill[carcARCnine] (21,20) rectangle (22,21);
  \fill[carcARCnine] (7,19) rectangle (8,20);
  \fill[carcARCseven] (9,19) rectangle (10,20);
  \fill[carcARCseven] (10,19) rectangle (11,20);
  \fill[carcARCseven] (11,19) rectangle (12,20);
  \fill[carcARCseven] (12,19) rectangle (13,20);
  \fill[carcARCseven] (13,19) rectangle (14,20);
  \fill[carcARCseven] (15,19) rectangle (16,20);
  \fill[carcARCseven] (16,19) rectangle (17,20);
  \fill[carcARCseven] (17,19) rectangle (18,20);
  \fill[carcARCseven] (18,19) rectangle (19,20);
  \fill[carcARCseven] (19,19) rectangle (20,20);
  \fill[carcARCnine] (21,19) rectangle (22,20);
  \fill[carcARCnine] (7,18) rectangle (8,19);
  \fill[carcARCseven] (9,18) rectangle (10,19);
  \fill[carcARCseven] (10,18) rectangle (11,19);
  \fill[carcARCseven] (11,18) rectangle (12,19);
  \fill[carcARCseven] (12,18) rectangle (13,19);
  \fill[carcARCseven] (13,18) rectangle (14,19);
  \fill[carcARCseven] (15,18) rectangle (16,19);
  \fill[carcARCseven] (16,18) rectangle (17,19);
  \fill[carcARCseven] (17,18) rectangle (18,19);
  \fill[carcARCseven] (18,18) rectangle (19,19);
  \fill[carcARCseven] (19,18) rectangle (20,19);
  \fill[carcARCnine] (21,18) rectangle (22,19);
  \fill[carcARCseven] (2,17) rectangle (3,18);
  \fill[carcARCseven] (3,17) rectangle (4,18);
  \fill[carcARCseven] (4,17) rectangle (5,18);
  \fill[carcARCnine] (7,17) rectangle (8,18);
  \fill[carcARCseven] (9,17) rectangle (10,18);
  \fill[carcARCseven] (10,17) rectangle (11,18);
  \fill[carcARCseven] (11,17) rectangle (12,18);
  \fill[carcARCseven] (12,17) rectangle (13,18);
  \fill[carcARCseven] (13,17) rectangle (14,18);
  \fill[carcARCseven] (15,17) rectangle (16,18);
  \fill[carcARCseven] (16,17) rectangle (17,18);
  \fill[carcARCseven] (17,17) rectangle (18,18);
  \fill[carcARCseven] (18,17) rectangle (19,18);
  \fill[carcARCseven] (19,17) rectangle (20,18);
  \fill[carcARCnine] (21,17) rectangle (22,18);
  \fill[carcARCseven] (2,16) rectangle (3,17);
  \fill[carcARCseven] (3,16) rectangle (4,17);
  \fill[carcARCseven] (4,16) rectangle (5,17);
  \fill[carcARCnine] (7,16) rectangle (8,17);
  \fill[carcARCseven] (10,16) rectangle (11,17);
  \fill[carcARCseven] (11,16) rectangle (12,17);
  \fill[carcARCseven] (12,16) rectangle (13,17);
  \fill[carcARCseven] (16,16) rectangle (17,17);
  \fill[carcARCseven] (17,16) rectangle (18,17);
  \fill[carcARCseven] (18,16) rectangle (19,17);
  \fill[carcARCnine] (21,16) rectangle (22,17);
  \fill[carcARCseven] (2,15) rectangle (3,16);
  \fill[carcARCseven] (3,15) rectangle (4,16);
  \fill[carcARCseven] (4,15) rectangle (5,16);
  \fill[carcARCnine] (7,15) rectangle (8,16);
  \fill[carcARCnine] (21,15) rectangle (22,16);
  \fill[carcARCseven] (2,14) rectangle (3,15);
  \fill[carcARCseven] (3,14) rectangle (4,15);
  \fill[carcARCseven] (4,14) rectangle (5,15);
  \fill[carcARCnine] (7,14) rectangle (8,15);
  \fill[carcARCseven] (16,14) rectangle (17,15);
  \fill[carcARCseven] (17,14) rectangle (18,15);
  \fill[carcARCseven] (18,14) rectangle (19,15);
  \fill[carcARCnine] (21,14) rectangle (22,15);
  \fill[carcARCseven] (2,13) rectangle (3,14);
  \fill[carcARCseven] (3,13) rectangle (4,14);
  \fill[carcARCseven] (4,13) rectangle (5,14);
  \fill[carcARCnine] (7,13) rectangle (8,14);
  \fill[carcARCseven] (15,13) rectangle (16,14);
  \fill[carcARCseven] (16,13) rectangle (17,14);
  \fill[carcARCseven] (17,13) rectangle (18,14);
  \fill[carcARCseven] (18,13) rectangle (19,14);
  \fill[carcARCseven] (19,13) rectangle (20,14);
  \fill[carcARCnine] (21,13) rectangle (22,14);
  \fill[carcARCnine] (7,12) rectangle (8,13);
  \fill[carcARCseven] (15,12) rectangle (16,13);
  \fill[carcARCseven] (16,12) rectangle (17,13);
  \fill[carcARCseven] (17,12) rectangle (18,13);
  \fill[carcARCseven] (18,12) rectangle (19,13);
  \fill[carcARCseven] (19,12) rectangle (20,13);
  \fill[carcARCnine] (21,12) rectangle (22,13);
  \fill[carcARCnine] (7,11) rectangle (8,12);
  \fill[carcARCseven] (15,11) rectangle (16,12);
  \fill[carcARCseven] (16,11) rectangle (17,12);
  \fill[carcARCseven] (17,11) rectangle (18,12);
  \fill[carcARCseven] (18,11) rectangle (19,12);
  \fill[carcARCseven] (19,11) rectangle (20,12);
  \fill[carcARCnine] (21,11) rectangle (22,12);
  \fill[carcARCnine] (7,10) rectangle (8,11);
  \fill[carcARCseven] (16,10) rectangle (17,11);
  \fill[carcARCseven] (17,10) rectangle (18,11);
  \fill[carcARCseven] (18,10) rectangle (19,11);
  \fill[carcARCnine] (21,10) rectangle (22,11);
  \fill[carcARCnine] (7,9) rectangle (8,10);
  \fill[carcARCnine] (21,9) rectangle (22,10);
  \fill[carcARCnine] (7,8) rectangle (8,9);
  \fill[carcARCnine] (8,8) rectangle (9,9);
  \fill[carcARCnine] (9,8) rectangle (10,9);
  \fill[carcARCnine] (10,8) rectangle (11,9);
  \fill[carcARCnine] (11,8) rectangle (12,9);
  \fill[carcARCnine] (12,8) rectangle (13,9);
  \fill[carcARCnine] (13,8) rectangle (14,9);
  \fill[carcARCnine] (14,8) rectangle (15,9);
  \fill[carcARCnine] (15,8) rectangle (16,9);
  \fill[carcARCnine] (16,8) rectangle (17,9);
  \fill[carcARCnine] (17,8) rectangle (18,9);
  \fill[carcARCnine] (18,8) rectangle (19,9);
  \fill[carcARCnine] (19,8) rectangle (20,9);
  \fill[carcARCnine] (20,8) rectangle (21,9);
  \fill[carcARCnine] (21,8) rectangle (22,9);
}

\newcommand{\carcBottomInput}{%
  \fill[carcARCsix] (6,27) rectangle (7,28);
  \fill[carcARCsix] (7,27) rectangle (8,28);
  \fill[carcARCsix] (8,27) rectangle (9,28);
  \fill[carcARCsix] (6,26) rectangle (7,27);
  \fill[carcARCsix] (7,26) rectangle (8,27);
  \fill[carcARCsix] (8,26) rectangle (9,27);
  \fill[carcARCsix] (25,26) rectangle (26,27);
  \fill[carcARCsix] (26,26) rectangle (27,27);
  \fill[carcARCsix] (27,26) rectangle (28,27);
  \fill[carcARCsix] (6,25) rectangle (7,26);
  \fill[carcARCsix] (7,25) rectangle (8,26);
  \fill[carcARCsix] (8,25) rectangle (9,26);
  \fill[carcARCsix] (25,25) rectangle (26,26);
  \fill[carcARCsix] (26,25) rectangle (27,26);
  \fill[carcARCsix] (27,25) rectangle (28,26);
  \fill[carcARCsix] (25,24) rectangle (26,25);
  \fill[carcARCsix] (26,24) rectangle (27,25);
  \fill[carcARCsix] (27,24) rectangle (28,25);
  \fill[carcARCone] (5,20) rectangle (6,21);
  \fill[carcARCone] (6,20) rectangle (7,21);
  \fill[carcARCone] (7,20) rectangle (8,21);
  \fill[carcARCone] (8,20) rectangle (9,21);
  \fill[carcARCone] (9,20) rectangle (10,21);
  \fill[carcARCone] (10,20) rectangle (11,21);
  \fill[carcARCone] (11,20) rectangle (12,21);
  \fill[carcARCone] (12,20) rectangle (13,21);
  \fill[carcARCone] (13,20) rectangle (14,21);
  \fill[carcARCone] (14,20) rectangle (15,21);
  \fill[carcARCone] (15,20) rectangle (16,21);
  \fill[carcARCone] (16,20) rectangle (17,21);
  \fill[carcARCone] (17,20) rectangle (18,21);
  \fill[carcARCone] (18,20) rectangle (19,21);
  \fill[carcARCone] (19,20) rectangle (20,21);
  \fill[carcARCone] (20,20) rectangle (21,21);
  \fill[carcARCone] (21,20) rectangle (22,21);
  \fill[carcARCone] (22,20) rectangle (23,21);
  \fill[carcARCone] (23,20) rectangle (24,21);
  \fill[carcARCone] (24,20) rectangle (25,21);
  \fill[carcARCsix] (7,17) rectangle (8,18);
  \fill[carcARCsix] (8,17) rectangle (9,18);
  \fill[carcARCsix] (9,17) rectangle (10,18);
  \fill[carcARCsix] (17,17) rectangle (18,18);
  \fill[carcARCsix] (18,17) rectangle (19,18);
  \fill[carcARCsix] (19,17) rectangle (20,18);
  \fill[carcARCsix] (7,16) rectangle (8,17);
  \fill[carcARCsix] (8,16) rectangle (9,17);
  \fill[carcARCsix] (9,16) rectangle (10,17);
  \fill[carcARCsix] (12,16) rectangle (13,17);
  \fill[carcARCsix] (13,16) rectangle (14,17);
  \fill[carcARCsix] (14,16) rectangle (15,17);
  \fill[carcARCsix] (17,16) rectangle (18,17);
  \fill[carcARCsix] (18,16) rectangle (19,17);
  \fill[carcARCsix] (19,16) rectangle (20,17);
  \fill[carcARCsix] (7,15) rectangle (8,16);
  \fill[carcARCsix] (8,15) rectangle (9,16);
  \fill[carcARCsix] (9,15) rectangle (10,16);
  \fill[carcARCsix] (12,15) rectangle (13,16);
  \fill[carcARCsix] (13,15) rectangle (14,16);
  \fill[carcARCsix] (14,15) rectangle (15,16);
  \fill[carcARCsix] (17,15) rectangle (18,16);
  \fill[carcARCsix] (18,15) rectangle (19,16);
  \fill[carcARCsix] (19,15) rectangle (20,16);
  \fill[carcARCsix] (12,14) rectangle (13,15);
  \fill[carcARCsix] (13,14) rectangle (14,15);
  \fill[carcARCsix] (14,14) rectangle (15,15);
  \fill[carcARCone] (5,9) rectangle (6,10);
  \fill[carcARCone] (6,9) rectangle (7,10);
  \fill[carcARCone] (7,9) rectangle (8,10);
  \fill[carcARCone] (8,9) rectangle (9,10);
  \fill[carcARCone] (9,9) rectangle (10,10);
  \fill[carcARCone] (10,9) rectangle (11,10);
  \fill[carcARCone] (11,9) rectangle (12,10);
  \fill[carcARCone] (12,9) rectangle (13,10);
  \fill[carcARCone] (13,9) rectangle (14,10);
  \fill[carcARCone] (14,9) rectangle (15,10);
  \fill[carcARCone] (15,9) rectangle (16,10);
  \fill[carcARCone] (16,9) rectangle (17,10);
  \fill[carcARCone] (17,9) rectangle (18,10);
  \fill[carcARCone] (18,9) rectangle (19,10);
  \fill[carcARCone] (19,9) rectangle (20,10);
  \fill[carcARCone] (20,9) rectangle (21,10);
  \fill[carcARCone] (21,9) rectangle (22,10);
  \fill[carcARCone] (22,9) rectangle (23,10);
  \fill[carcARCone] (23,9) rectangle (24,10);
  \fill[carcARCone] (24,9) rectangle (25,10);
  \fill[carcARCsix] (6,4) rectangle (7,5);
  \fill[carcARCsix] (7,4) rectangle (8,5);
  \fill[carcARCsix] (8,4) rectangle (9,5);
  \fill[carcARCsix] (6,3) rectangle (7,4);
  \fill[carcARCsix] (7,3) rectangle (8,4);
  \fill[carcARCsix] (8,3) rectangle (9,4);
  \fill[carcARCsix] (6,2) rectangle (7,3);
  \fill[carcARCsix] (7,2) rectangle (8,3);
  \fill[carcARCsix] (8,2) rectangle (9,3);
}

\newcommand{\carcBottomOutput}{%
  \fill[carcARCsix] (6,28) rectangle (7,29);
  \fill[carcARCsix] (7,28) rectangle (8,29);
  \fill[carcARCsix] (8,28) rectangle (9,29);
  \fill[carcARCsix] (5,27) rectangle (6,28);
  \fill[carcARCsix] (6,27) rectangle (7,28);
  \fill[carcARCsix] (7,27) rectangle (8,28);
  \fill[carcARCsix] (8,27) rectangle (9,28);
  \fill[carcARCsix] (9,27) rectangle (10,28);
  \fill[carcARCsix] (25,27) rectangle (26,28);
  \fill[carcARCsix] (26,27) rectangle (27,28);
  \fill[carcARCsix] (27,27) rectangle (28,28);
  \fill[carcARCsix] (5,26) rectangle (6,27);
  \fill[carcARCsix] (6,26) rectangle (7,27);
  \fill[carcARCsix] (7,26) rectangle (8,27);
  \fill[carcARCsix] (8,26) rectangle (9,27);
  \fill[carcARCsix] (9,26) rectangle (10,27);
  \fill[carcARCsix] (24,26) rectangle (25,27);
  \fill[carcARCsix] (25,26) rectangle (26,27);
  \fill[carcARCsix] (26,26) rectangle (27,27);
  \fill[carcARCsix] (27,26) rectangle (28,27);
  \fill[carcARCsix] (28,26) rectangle (29,27);
  \fill[carcARCsix] (5,25) rectangle (6,26);
  \fill[carcARCsix] (6,25) rectangle (7,26);
  \fill[carcARCsix] (7,25) rectangle (8,26);
  \fill[carcARCsix] (8,25) rectangle (9,26);
  \fill[carcARCsix] (9,25) rectangle (10,26);
  \fill[carcARCsix] (24,25) rectangle (25,26);
  \fill[carcARCsix] (25,25) rectangle (26,26);
  \fill[carcARCsix] (26,25) rectangle (27,26);
  \fill[carcARCsix] (27,25) rectangle (28,26);
  \fill[carcARCsix] (28,25) rectangle (29,26);
  \fill[carcARCsix] (6,24) rectangle (7,25);
  \fill[carcARCsix] (7,24) rectangle (8,25);
  \fill[carcARCsix] (8,24) rectangle (9,25);
  \fill[carcARCsix] (24,24) rectangle (25,25);
  \fill[carcARCsix] (25,24) rectangle (26,25);
  \fill[carcARCsix] (26,24) rectangle (27,25);
  \fill[carcARCsix] (27,24) rectangle (28,25);
  \fill[carcARCsix] (28,24) rectangle (29,25);
  \fill[carcARCsix] (25,23) rectangle (26,24);
  \fill[carcARCsix] (26,23) rectangle (27,24);
  \fill[carcARCsix] (27,23) rectangle (28,24);
  \fill[carcARCone] (5,20) rectangle (6,21);
  \fill[carcARCone] (6,20) rectangle (7,21);
  \fill[carcARCone] (7,20) rectangle (8,21);
  \fill[carcARCone] (8,20) rectangle (9,21);
  \fill[carcARCone] (9,20) rectangle (10,21);
  \fill[carcARCone] (10,20) rectangle (11,21);
  \fill[carcARCone] (11,20) rectangle (12,21);
  \fill[carcARCone] (12,20) rectangle (13,21);
  \fill[carcARCone] (13,20) rectangle (14,21);
  \fill[carcARCone] (14,20) rectangle (15,21);
  \fill[carcARCone] (15,20) rectangle (16,21);
  \fill[carcARCone] (16,20) rectangle (17,21);
  \fill[carcARCone] (17,20) rectangle (18,21);
  \fill[carcARCone] (18,20) rectangle (19,21);
  \fill[carcARCone] (19,20) rectangle (20,21);
  \fill[carcARCone] (20,20) rectangle (21,21);
  \fill[carcARCone] (21,20) rectangle (22,21);
  \fill[carcARCone] (22,20) rectangle (23,21);
  \fill[carcARCone] (23,20) rectangle (24,21);
  \fill[carcARCone] (24,20) rectangle (25,21);
  \fill[carcARCsix] (7,17) rectangle (8,18);
  \fill[carcARCsix] (8,17) rectangle (9,18);
  \fill[carcARCsix] (9,17) rectangle (10,18);
  \fill[carcARCsix] (17,17) rectangle (18,18);
  \fill[carcARCsix] (18,17) rectangle (19,18);
  \fill[carcARCsix] (19,17) rectangle (20,18);
  \fill[carcARCsix] (7,16) rectangle (8,17);
  \fill[carcARCsix] (8,16) rectangle (9,17);
  \fill[carcARCsix] (9,16) rectangle (10,17);
  \fill[carcARCsix] (12,16) rectangle (13,17);
  \fill[carcARCsix] (13,16) rectangle (14,17);
  \fill[carcARCsix] (14,16) rectangle (15,17);
  \fill[carcARCsix] (17,16) rectangle (18,17);
  \fill[carcARCsix] (18,16) rectangle (19,17);
  \fill[carcARCsix] (19,16) rectangle (20,17);
  \fill[carcARCsix] (7,15) rectangle (8,16);
  \fill[carcARCsix] (8,15) rectangle (9,16);
  \fill[carcARCsix] (9,15) rectangle (10,16);
  \fill[carcARCsix] (12,15) rectangle (13,16);
  \fill[carcARCsix] (13,15) rectangle (14,16);
  \fill[carcARCsix] (14,15) rectangle (15,16);
  \fill[carcARCsix] (17,15) rectangle (18,16);
  \fill[carcARCsix] (18,15) rectangle (19,16);
  \fill[carcARCsix] (19,15) rectangle (20,16);
  \fill[carcARCsix] (12,14) rectangle (13,15);
  \fill[carcARCsix] (13,14) rectangle (14,15);
  \fill[carcARCsix] (14,14) rectangle (15,15);
  \fill[carcARCone] (5,9) rectangle (6,10);
  \fill[carcARCone] (6,9) rectangle (7,10);
  \fill[carcARCone] (7,9) rectangle (8,10);
  \fill[carcARCone] (8,9) rectangle (9,10);
  \fill[carcARCone] (9,9) rectangle (10,10);
  \fill[carcARCone] (10,9) rectangle (11,10);
  \fill[carcARCone] (11,9) rectangle (12,10);
  \fill[carcARCone] (12,9) rectangle (13,10);
  \fill[carcARCone] (13,9) rectangle (14,10);
  \fill[carcARCone] (14,9) rectangle (15,10);
  \fill[carcARCone] (15,9) rectangle (16,10);
  \fill[carcARCone] (16,9) rectangle (17,10);
  \fill[carcARCone] (17,9) rectangle (18,10);
  \fill[carcARCone] (18,9) rectangle (19,10);
  \fill[carcARCone] (19,9) rectangle (20,10);
  \fill[carcARCone] (20,9) rectangle (21,10);
  \fill[carcARCone] (21,9) rectangle (22,10);
  \fill[carcARCone] (22,9) rectangle (23,10);
  \fill[carcARCone] (23,9) rectangle (24,10);
  \fill[carcARCone] (24,9) rectangle (25,10);
  \fill[carcARCsix] (6,5) rectangle (7,6);
  \fill[carcARCsix] (7,5) rectangle (8,6);
  \fill[carcARCsix] (8,5) rectangle (9,6);
  \fill[carcARCsix] (5,4) rectangle (6,5);
  \fill[carcARCsix] (6,4) rectangle (7,5);
  \fill[carcARCsix] (7,4) rectangle (8,5);
  \fill[carcARCsix] (8,4) rectangle (9,5);
  \fill[carcARCsix] (9,4) rectangle (10,5);
  \fill[carcARCsix] (5,3) rectangle (6,4);
  \fill[carcARCsix] (6,3) rectangle (7,4);
  \fill[carcARCsix] (7,3) rectangle (8,4);
  \fill[carcARCsix] (8,3) rectangle (9,4);
  \fill[carcARCsix] (9,3) rectangle (10,4);
  \fill[carcARCsix] (5,2) rectangle (6,3);
  \fill[carcARCsix] (6,2) rectangle (7,3);
  \fill[carcARCsix] (7,2) rectangle (8,3);
  \fill[carcARCsix] (8,2) rectangle (9,3);
  \fill[carcARCsix] (9,2) rectangle (10,3);
  \fill[carcARCsix] (6,1) rectangle (7,2);
  \fill[carcARCsix] (7,1) rectangle (8,2);
  \fill[carcARCsix] (8,1) rectangle (9,2);
}

\newcommand{\carcRightInput}{%
  \fill[carcARCtwo] (5,24) rectangle (6,25);
  \fill[carcARCtwo] (6,24) rectangle (7,25);
  \fill[carcARCtwo] (7,24) rectangle (8,25);
  \fill[carcARCtwo] (8,24) rectangle (9,25);
  \fill[carcARCtwo] (5,23) rectangle (6,24);
  \fill[carcARCtwo] (6,23) rectangle (7,24);
  \fill[carcARCtwo] (7,23) rectangle (8,24);
  \fill[carcARCtwo] (8,23) rectangle (9,24);
  \fill[carcARCtwo] (5,22) rectangle (6,23);
  \fill[carcARCtwo] (6,22) rectangle (7,23);
  \fill[carcARCtwo] (7,22) rectangle (8,23);
  \fill[carcARCtwo] (8,22) rectangle (9,23);
  \fill[carcARCtwo] (4,19) rectangle (5,20);
  \fill[carcARCtwo] (5,19) rectangle (6,20);
  \fill[carcARCtwo] (6,19) rectangle (7,20);
  \fill[carcARCtwo] (7,19) rectangle (8,20);
  \fill[carcARCtwo] (8,19) rectangle (9,20);
  \fill[carcARCtwo] (4,18) rectangle (5,19);
  \fill[carcARCtwo] (5,18) rectangle (6,19);
  \fill[carcARCtwo] (6,18) rectangle (7,19);
  \fill[carcARCtwo] (7,18) rectangle (8,19);
  \fill[carcARCtwo] (8,18) rectangle (9,19);
  \fill[carcARCtwo] (4,17) rectangle (5,18);
  \fill[carcARCtwo] (5,17) rectangle (6,18);
  \fill[carcARCtwo] (6,17) rectangle (7,18);
  \fill[carcARCtwo] (7,17) rectangle (8,18);
  \fill[carcARCtwo] (8,17) rectangle (9,18);
  \fill[carcARCseven] (3,14) rectangle (4,15);
  \fill[carcARCseven] (4,14) rectangle (5,15);
  \fill[carcARCseven] (5,14) rectangle (6,15);
  \fill[carcARCseven] (6,14) rectangle (7,15);
  \fill[carcARCseven] (7,14) rectangle (8,15);
  \fill[carcARCseven] (8,14) rectangle (9,15);
  \fill[carcARCseven] (9,14) rectangle (10,15);
  \fill[carcARCseven] (10,14) rectangle (11,15);
  \fill[carcARCseven] (3,13) rectangle (4,14);
  \fill[carcARCseven] (4,13) rectangle (5,14);
  \fill[carcARCseven] (5,13) rectangle (6,14);
  \fill[carcARCseven] (6,13) rectangle (7,14);
  \fill[carcARCseven] (7,13) rectangle (8,14);
  \fill[carcARCseven] (8,13) rectangle (9,14);
  \fill[carcARCseven] (9,13) rectangle (10,14);
  \fill[carcARCseven] (10,13) rectangle (11,14);
  \fill[carcARCseven] (3,12) rectangle (4,13);
  \fill[carcARCseven] (4,12) rectangle (5,13);
  \fill[carcARCseven] (5,12) rectangle (6,13);
  \fill[carcARCseven] (6,12) rectangle (7,13);
  \fill[carcARCseven] (7,12) rectangle (8,13);
  \fill[carcARCseven] (8,12) rectangle (9,13);
  \fill[carcARCseven] (9,12) rectangle (10,13);
  \fill[carcARCseven] (10,12) rectangle (11,13);
  \fill[carcARCseven] (3,11) rectangle (4,12);
  \fill[carcARCseven] (4,11) rectangle (5,12);
  \fill[carcARCseven] (5,11) rectangle (6,12);
  \fill[carcARCseven] (6,11) rectangle (7,12);
  \fill[carcARCseven] (7,11) rectangle (8,12);
  \fill[carcARCseven] (8,11) rectangle (9,12);
  \fill[carcARCseven] (9,11) rectangle (10,12);
  \fill[carcARCseven] (10,11) rectangle (11,12);
  \fill[carcARCtwo] (5,8) rectangle (6,9);
  \fill[carcARCtwo] (6,8) rectangle (7,9);
  \fill[carcARCtwo] (7,8) rectangle (8,9);
  \fill[carcARCtwo] (8,8) rectangle (9,9);
  \fill[carcARCtwo] (5,7) rectangle (6,8);
  \fill[carcARCtwo] (6,7) rectangle (7,8);
  \fill[carcARCtwo] (7,7) rectangle (8,8);
  \fill[carcARCtwo] (8,7) rectangle (9,8);
  \fill[carcARCtwo] (5,6) rectangle (6,7);
  \fill[carcARCtwo] (6,6) rectangle (7,7);
  \fill[carcARCtwo] (7,6) rectangle (8,7);
  \fill[carcARCtwo] (8,6) rectangle (9,7);
  \fill[carcARCtwo] (5,3) rectangle (6,4);
  \fill[carcARCtwo] (6,3) rectangle (7,4);
  \fill[carcARCtwo] (7,3) rectangle (8,4);
  \fill[carcARCtwo] (8,3) rectangle (9,4);
  \fill[carcARCtwo] (5,2) rectangle (6,3);
  \fill[carcARCtwo] (6,2) rectangle (7,3);
  \fill[carcARCtwo] (7,2) rectangle (8,3);
  \fill[carcARCtwo] (8,2) rectangle (9,3);
  \fill[carcARCtwo] (5,1) rectangle (6,2);
  \fill[carcARCtwo] (6,1) rectangle (7,2);
  \fill[carcARCtwo] (7,1) rectangle (8,2);
  \fill[carcARCtwo] (8,1) rectangle (9,2);
}

\newcommand{\carcRightOutput}{%
  \fill[carcARCtwo] (5,25) rectangle (6,26);
  \fill[carcARCtwo] (6,25) rectangle (7,26);
  \fill[carcARCtwo] (7,25) rectangle (8,26);
  \fill[carcARCtwo] (8,25) rectangle (9,26);
  \fill[carcARCtwo] (4,24) rectangle (5,25);
  \fill[carcARCtwo] (5,24) rectangle (6,25);
  \fill[carcARCtwo] (6,24) rectangle (7,25);
  \fill[carcARCtwo] (7,24) rectangle (8,25);
  \fill[carcARCtwo] (8,24) rectangle (9,25);
  \fill[carcARCtwo] (9,24) rectangle (10,25);
  \fill[carcARCtwo] (4,23) rectangle (5,24);
  \fill[carcARCtwo] (5,23) rectangle (6,24);
  \fill[carcARCtwo] (6,23) rectangle (7,24);
  \fill[carcARCtwo] (7,23) rectangle (8,24);
  \fill[carcARCtwo] (8,23) rectangle (9,24);
  \fill[carcARCtwo] (9,23) rectangle (10,24);
  \fill[carcARCtwo] (4,22) rectangle (5,23);
  \fill[carcARCtwo] (5,22) rectangle (6,23);
  \fill[carcARCtwo] (6,22) rectangle (7,23);
  \fill[carcARCtwo] (7,22) rectangle (8,23);
  \fill[carcARCtwo] (8,22) rectangle (9,23);
  \fill[carcARCtwo] (9,22) rectangle (10,23);
  \fill[carcARCtwo] (5,21) rectangle (6,22);
  \fill[carcARCtwo] (6,21) rectangle (7,22);
  \fill[carcARCtwo] (7,21) rectangle (8,22);
  \fill[carcARCtwo] (8,21) rectangle (9,22);
  \fill[carcARCtwo] (4,20) rectangle (5,21);
  \fill[carcARCtwo] (5,20) rectangle (6,21);
  \fill[carcARCtwo] (6,20) rectangle (7,21);
  \fill[carcARCtwo] (7,20) rectangle (8,21);
  \fill[carcARCtwo] (8,20) rectangle (9,21);
  \fill[carcARCtwo] (3,19) rectangle (4,20);
  \fill[carcARCtwo] (4,19) rectangle (5,20);
  \fill[carcARCtwo] (5,19) rectangle (6,20);
  \fill[carcARCtwo] (6,19) rectangle (7,20);
  \fill[carcARCtwo] (7,19) rectangle (8,20);
  \fill[carcARCtwo] (8,19) rectangle (9,20);
  \fill[carcARCtwo] (9,19) rectangle (10,20);
  \fill[carcARCtwo] (3,18) rectangle (4,19);
  \fill[carcARCtwo] (4,18) rectangle (5,19);
  \fill[carcARCtwo] (5,18) rectangle (6,19);
  \fill[carcARCtwo] (6,18) rectangle (7,19);
  \fill[carcARCtwo] (7,18) rectangle (8,19);
  \fill[carcARCtwo] (8,18) rectangle (9,19);
  \fill[carcARCtwo] (9,18) rectangle (10,19);
  \fill[carcARCtwo] (3,17) rectangle (4,18);
  \fill[carcARCtwo] (4,17) rectangle (5,18);
  \fill[carcARCtwo] (5,17) rectangle (6,18);
  \fill[carcARCtwo] (6,17) rectangle (7,18);
  \fill[carcARCtwo] (7,17) rectangle (8,18);
  \fill[carcARCtwo] (8,17) rectangle (9,18);
  \fill[carcARCtwo] (9,17) rectangle (10,18);
  \fill[carcARCtwo] (4,16) rectangle (5,17);
  \fill[carcARCtwo] (5,16) rectangle (6,17);
  \fill[carcARCtwo] (6,16) rectangle (7,17);
  \fill[carcARCtwo] (7,16) rectangle (8,17);
  \fill[carcARCtwo] (8,16) rectangle (9,17);
  \fill[carcARCseven] (3,14) rectangle (4,15);
  \fill[carcARCseven] (4,14) rectangle (5,15);
  \fill[carcARCseven] (5,14) rectangle (6,15);
  \fill[carcARCseven] (6,14) rectangle (7,15);
  \fill[carcARCseven] (7,14) rectangle (8,15);
  \fill[carcARCseven] (8,14) rectangle (9,15);
  \fill[carcARCseven] (9,14) rectangle (10,15);
  \fill[carcARCseven] (10,14) rectangle (11,15);
  \fill[carcARCseven] (3,13) rectangle (4,14);
  \fill[carcARCseven] (4,13) rectangle (5,14);
  \fill[carcARCseven] (5,13) rectangle (6,14);
  \fill[carcARCseven] (6,13) rectangle (7,14);
  \fill[carcARCseven] (7,13) rectangle (8,14);
  \fill[carcARCseven] (8,13) rectangle (9,14);
  \fill[carcARCseven] (9,13) rectangle (10,14);
  \fill[carcARCseven] (10,13) rectangle (11,14);
  \fill[carcARCseven] (3,12) rectangle (4,13);
  \fill[carcARCseven] (4,12) rectangle (5,13);
  \fill[carcARCseven] (5,12) rectangle (6,13);
  \fill[carcARCseven] (6,12) rectangle (7,13);
  \fill[carcARCseven] (7,12) rectangle (8,13);
  \fill[carcARCseven] (8,12) rectangle (9,13);
  \fill[carcARCseven] (9,12) rectangle (10,13);
  \fill[carcARCseven] (10,12) rectangle (11,13);
  \fill[carcARCseven] (3,11) rectangle (4,12);
  \fill[carcARCseven] (4,11) rectangle (5,12);
  \fill[carcARCseven] (5,11) rectangle (6,12);
  \fill[carcARCseven] (6,11) rectangle (7,12);
  \fill[carcARCseven] (7,11) rectangle (8,12);
  \fill[carcARCseven] (8,11) rectangle (9,12);
  \fill[carcARCseven] (9,11) rectangle (10,12);
  \fill[carcARCseven] (10,11) rectangle (11,12);
  \fill[carcARCtwo] (5,8) rectangle (6,9);
  \fill[carcARCtwo] (6,8) rectangle (7,9);
  \fill[carcARCtwo] (7,8) rectangle (8,9);
  \fill[carcARCtwo] (8,8) rectangle (9,9);
  \fill[carcARCtwo] (5,7) rectangle (6,8);
  \fill[carcARCtwo] (6,7) rectangle (7,8);
  \fill[carcARCtwo] (7,7) rectangle (8,8);
  \fill[carcARCtwo] (8,7) rectangle (9,8);
  \fill[carcARCtwo] (5,6) rectangle (6,7);
  \fill[carcARCtwo] (6,6) rectangle (7,7);
  \fill[carcARCtwo] (7,6) rectangle (8,7);
  \fill[carcARCtwo] (8,6) rectangle (9,7);
  \fill[carcARCtwo] (5,3) rectangle (6,4);
  \fill[carcARCtwo] (6,3) rectangle (7,4);
  \fill[carcARCtwo] (7,3) rectangle (8,4);
  \fill[carcARCtwo] (8,3) rectangle (9,4);
  \fill[carcARCtwo] (5,2) rectangle (6,3);
  \fill[carcARCtwo] (6,2) rectangle (7,3);
  \fill[carcARCtwo] (7,2) rectangle (8,3);
  \fill[carcARCtwo] (8,2) rectangle (9,3);
  \fill[carcARCtwo] (5,1) rectangle (6,2);
  \fill[carcARCtwo] (6,1) rectangle (7,2);
  \fill[carcARCtwo] (7,1) rectangle (8,2);
  \fill[carcARCtwo] (8,1) rectangle (9,2);
}

\newcommand{\carcRUpperLeftInput}{%
  \fill[carcARCone] (7,18) rectangle (8,19);
  \fill[carcARCone] (8,18) rectangle (9,19);
  \fill[carcARCone] (9,18) rectangle (10,19);
  \fill[carcARCone] (10,18) rectangle (11,19);
  \fill[carcARCone] (11,18) rectangle (12,19);
  \fill[carcARCone] (7,17) rectangle (8,18);
  \fill[carcARCone] (8,17) rectangle (9,18);
  \fill[carcARCone] (9,17) rectangle (10,18);
  \fill[carcARCone] (10,17) rectangle (11,18);
  \fill[carcARCone] (11,17) rectangle (12,18);
  \fill[carcARCone] (7,16) rectangle (8,17);
  \fill[carcARCone] (8,16) rectangle (9,17);
  \fill[carcARCone] (9,16) rectangle (10,17);
  \fill[carcARCone] (10,16) rectangle (11,17);
  \fill[carcARCone] (11,16) rectangle (12,17);
  \fill[carcARCone] (7,15) rectangle (8,16);
  \fill[carcARCone] (8,15) rectangle (9,16);
  \fill[carcARCone] (9,15) rectangle (10,16);
  \fill[carcARCone] (10,15) rectangle (11,16);
  \fill[carcARCone] (11,15) rectangle (12,16);
  \fill[carcARCseven] (7,14) rectangle (8,15);
  \fill[carcARCseven] (8,14) rectangle (9,15);
  \fill[carcARCseven] (9,14) rectangle (10,15);
  \fill[carcARCseven] (10,14) rectangle (11,15);
  \fill[carcARCseven] (11,14) rectangle (12,15);
  \fill[carcARCseven] (7,13) rectangle (8,14);
  \fill[carcARCseven] (8,13) rectangle (9,14);
  \fill[carcARCseven] (9,13) rectangle (10,14);
  \fill[carcARCseven] (10,13) rectangle (11,14);
  \fill[carcARCseven] (11,13) rectangle (12,14);
  \fill[carcARCnine] (3,12) rectangle (4,13);
  \fill[carcARCnine] (4,12) rectangle (5,13);
  \fill[carcARCnine] (5,12) rectangle (6,13);
  \fill[carcARCnine] (6,12) rectangle (7,13);
  \fill[carcARCseven] (7,12) rectangle (8,13);
  \fill[carcARCseven] (8,12) rectangle (9,13);
  \fill[carcARCseven] (9,12) rectangle (10,13);
  \fill[carcARCseven] (10,12) rectangle (11,13);
  \fill[carcARCseven] (11,12) rectangle (12,13);
  \fill[carcARCthree] (12,12) rectangle (13,13);
  \fill[carcARCthree] (13,12) rectangle (14,13);
  \fill[carcARCthree] (14,12) rectangle (15,13);
  \fill[carcARCthree] (15,12) rectangle (16,13);
  \fill[carcARCnine] (3,11) rectangle (4,12);
  \fill[carcARCnine] (4,11) rectangle (5,12);
  \fill[carcARCnine] (5,11) rectangle (6,12);
  \fill[carcARCnine] (6,11) rectangle (7,12);
  \fill[carcARCseven] (7,11) rectangle (8,12);
  \fill[carcARCseven] (8,11) rectangle (9,12);
  \fill[carcARCseven] (9,11) rectangle (10,12);
  \fill[carcARCseven] (10,11) rectangle (11,12);
  \fill[carcARCseven] (11,11) rectangle (12,12);
  \fill[carcARCthree] (12,11) rectangle (13,12);
  \fill[carcARCthree] (13,11) rectangle (14,12);
  \fill[carcARCthree] (14,11) rectangle (15,12);
  \fill[carcARCthree] (15,11) rectangle (16,12);
  \fill[carcARCnine] (3,10) rectangle (4,11);
  \fill[carcARCnine] (4,10) rectangle (5,11);
  \fill[carcARCnine] (5,10) rectangle (6,11);
  \fill[carcARCnine] (6,10) rectangle (7,11);
  \fill[carcARCseven] (7,10) rectangle (8,11);
  \fill[carcARCseven] (8,10) rectangle (9,11);
  \fill[carcARCseven] (9,10) rectangle (10,11);
  \fill[carcARCseven] (10,10) rectangle (11,11);
  \fill[carcARCseven] (11,10) rectangle (12,11);
  \fill[carcARCthree] (12,10) rectangle (13,11);
  \fill[carcARCthree] (13,10) rectangle (14,11);
  \fill[carcARCthree] (14,10) rectangle (15,11);
  \fill[carcARCthree] (15,10) rectangle (16,11);
  \fill[carcARCnine] (3,9) rectangle (4,10);
  \fill[carcARCnine] (4,9) rectangle (5,10);
  \fill[carcARCnine] (5,9) rectangle (6,10);
  \fill[carcARCnine] (6,9) rectangle (7,10);
  \fill[carcARCseven] (7,9) rectangle (8,10);
  \fill[carcARCseven] (8,9) rectangle (9,10);
  \fill[carcARCseven] (9,9) rectangle (10,10);
  \fill[carcARCseven] (10,9) rectangle (11,10);
  \fill[carcARCseven] (11,9) rectangle (12,10);
  \fill[carcARCthree] (12,9) rectangle (13,10);
  \fill[carcARCthree] (13,9) rectangle (14,10);
  \fill[carcARCthree] (14,9) rectangle (15,10);
  \fill[carcARCthree] (15,9) rectangle (16,10);
  \fill[carcARCnine] (3,8) rectangle (4,9);
  \fill[carcARCnine] (4,8) rectangle (5,9);
  \fill[carcARCnine] (5,8) rectangle (6,9);
  \fill[carcARCnine] (6,8) rectangle (7,9);
  \fill[carcARCseven] (7,8) rectangle (8,9);
  \fill[carcARCseven] (8,8) rectangle (9,9);
  \fill[carcARCseven] (9,8) rectangle (10,9);
  \fill[carcARCseven] (10,8) rectangle (11,9);
  \fill[carcARCseven] (11,8) rectangle (12,9);
  \fill[carcARCthree] (12,8) rectangle (13,9);
  \fill[carcARCthree] (13,8) rectangle (14,9);
  \fill[carcARCthree] (14,8) rectangle (15,9);
  \fill[carcARCthree] (15,8) rectangle (16,9);
  \fill[carcARCseven] (7,7) rectangle (8,8);
  \fill[carcARCseven] (8,7) rectangle (9,8);
  \fill[carcARCseven] (9,7) rectangle (10,8);
  \fill[carcARCseven] (10,7) rectangle (11,8);
  \fill[carcARCseven] (11,7) rectangle (12,8);
  \fill[carcARCseven] (7,6) rectangle (8,7);
  \fill[carcARCseven] (8,6) rectangle (9,7);
  \fill[carcARCseven] (9,6) rectangle (10,7);
  \fill[carcARCseven] (10,6) rectangle (11,7);
  \fill[carcARCseven] (11,6) rectangle (12,7);
  \fill[carcARCtwo] (7,5) rectangle (8,6);
  \fill[carcARCtwo] (8,5) rectangle (9,6);
  \fill[carcARCtwo] (9,5) rectangle (10,6);
  \fill[carcARCtwo] (10,5) rectangle (11,6);
  \fill[carcARCtwo] (11,5) rectangle (12,6);
  \fill[carcARCtwo] (7,4) rectangle (8,5);
  \fill[carcARCtwo] (8,4) rectangle (9,5);
  \fill[carcARCtwo] (9,4) rectangle (10,5);
  \fill[carcARCtwo] (10,4) rectangle (11,5);
  \fill[carcARCtwo] (11,4) rectangle (12,5);
  \fill[carcARCtwo] (7,3) rectangle (8,4);
  \fill[carcARCtwo] (8,3) rectangle (9,4);
  \fill[carcARCtwo] (9,3) rectangle (10,4);
  \fill[carcARCtwo] (10,3) rectangle (11,4);
  \fill[carcARCtwo] (11,3) rectangle (12,4);
  \fill[carcARCtwo] (7,2) rectangle (8,3);
  \fill[carcARCtwo] (8,2) rectangle (9,3);
  \fill[carcARCtwo] (9,2) rectangle (10,3);
  \fill[carcARCtwo] (10,2) rectangle (11,3);
  \fill[carcARCtwo] (11,2) rectangle (12,3);
}

\newcommand{\carcRUpperLeftOutput}{%
  \fill[carcARCone] (7,18) rectangle (8,19);
  \fill[carcARCsix] (8,18) rectangle (9,19);
  \fill[carcARCone] (9,18) rectangle (10,19);
  \fill[carcARCsix] (10,18) rectangle (11,19);
  \fill[carcARCone] (11,18) rectangle (12,19);
  \fill[carcARCsix] (7,17) rectangle (8,18);
  \fill[carcARCone] (8,17) rectangle (9,18);
  \fill[carcARCsix] (9,17) rectangle (10,18);
  \fill[carcARCone] (10,17) rectangle (11,18);
  \fill[carcARCsix] (11,17) rectangle (12,18);
  \fill[carcARCone] (7,16) rectangle (8,17);
  \fill[carcARCsix] (8,16) rectangle (9,17);
  \fill[carcARCone] (9,16) rectangle (10,17);
  \fill[carcARCsix] (10,16) rectangle (11,17);
  \fill[carcARCone] (11,16) rectangle (12,17);
  \fill[carcARCsix] (7,15) rectangle (8,16);
  \fill[carcARCone] (8,15) rectangle (9,16);
  \fill[carcARCsix] (9,15) rectangle (10,16);
  \fill[carcARCone] (10,15) rectangle (11,16);
  \fill[carcARCsix] (11,15) rectangle (12,16);
  \fill[carcARCseven] (7,14) rectangle (8,15);
  \fill[carcARCseven] (8,14) rectangle (9,15);
  \fill[carcARCseven] (9,14) rectangle (10,15);
  \fill[carcARCseven] (10,14) rectangle (11,15);
  \fill[carcARCseven] (11,14) rectangle (12,15);
  \fill[carcARCseven] (7,13) rectangle (8,14);
  \fill[carcARCseven] (8,13) rectangle (9,14);
  \fill[carcARCseven] (9,13) rectangle (10,14);
  \fill[carcARCseven] (10,13) rectangle (11,14);
  \fill[carcARCseven] (11,13) rectangle (12,14);
  \fill[carcARCnine] (3,12) rectangle (4,13);
  \fill[carcARCnine] (4,12) rectangle (5,13);
  \fill[carcARCnine] (5,12) rectangle (6,13);
  \fill[carcARCnine] (6,12) rectangle (7,13);
  \fill[carcARCseven] (7,12) rectangle (8,13);
  \fill[carcARCseven] (8,12) rectangle (9,13);
  \fill[carcARCseven] (9,12) rectangle (10,13);
  \fill[carcARCseven] (10,12) rectangle (11,13);
  \fill[carcARCseven] (11,12) rectangle (12,13);
  \fill[carcARCthree] (12,12) rectangle (13,13);
  \fill[carcARCthree] (13,12) rectangle (14,13);
  \fill[carcARCthree] (14,12) rectangle (15,13);
  \fill[carcARCthree] (15,12) rectangle (16,13);
  \fill[carcARCnine] (3,11) rectangle (4,12);
  \fill[carcARCnine] (4,11) rectangle (5,12);
  \fill[carcARCnine] (5,11) rectangle (6,12);
  \fill[carcARCnine] (6,11) rectangle (7,12);
  \fill[carcARCseven] (7,11) rectangle (8,12);
  \fill[carcARCseven] (8,11) rectangle (9,12);
  \fill[carcARCseven] (9,11) rectangle (10,12);
  \fill[carcARCseven] (10,11) rectangle (11,12);
  \fill[carcARCseven] (11,11) rectangle (12,12);
  \fill[carcARCthree] (12,11) rectangle (13,12);
  \fill[carcARCthree] (13,11) rectangle (14,12);
  \fill[carcARCthree] (14,11) rectangle (15,12);
  \fill[carcARCthree] (15,11) rectangle (16,12);
  \fill[carcARCnine] (3,10) rectangle (4,11);
  \fill[carcARCnine] (4,10) rectangle (5,11);
  \fill[carcARCnine] (5,10) rectangle (6,11);
  \fill[carcARCnine] (6,10) rectangle (7,11);
  \fill[carcARCseven] (7,10) rectangle (8,11);
  \fill[carcARCseven] (8,10) rectangle (9,11);
  \fill[carcARCseven] (9,10) rectangle (10,11);
  \fill[carcARCseven] (10,10) rectangle (11,11);
  \fill[carcARCseven] (11,10) rectangle (12,11);
  \fill[carcARCthree] (12,10) rectangle (13,11);
  \fill[carcARCthree] (13,10) rectangle (14,11);
  \fill[carcARCthree] (14,10) rectangle (15,11);
  \fill[carcARCthree] (15,10) rectangle (16,11);
  \fill[carcARCnine] (3,9) rectangle (4,10);
  \fill[carcARCnine] (4,9) rectangle (5,10);
  \fill[carcARCnine] (5,9) rectangle (6,10);
  \fill[carcARCnine] (6,9) rectangle (7,10);
  \fill[carcARCseven] (7,9) rectangle (8,10);
  \fill[carcARCseven] (8,9) rectangle (9,10);
  \fill[carcARCseven] (9,9) rectangle (10,10);
  \fill[carcARCseven] (10,9) rectangle (11,10);
  \fill[carcARCseven] (11,9) rectangle (12,10);
  \fill[carcARCthree] (12,9) rectangle (13,10);
  \fill[carcARCthree] (13,9) rectangle (14,10);
  \fill[carcARCthree] (14,9) rectangle (15,10);
  \fill[carcARCthree] (15,9) rectangle (16,10);
  \fill[carcARCnine] (3,8) rectangle (4,9);
  \fill[carcARCnine] (4,8) rectangle (5,9);
  \fill[carcARCnine] (5,8) rectangle (6,9);
  \fill[carcARCnine] (6,8) rectangle (7,9);
  \fill[carcARCseven] (7,8) rectangle (8,9);
  \fill[carcARCseven] (8,8) rectangle (9,9);
  \fill[carcARCseven] (9,8) rectangle (10,9);
  \fill[carcARCseven] (10,8) rectangle (11,9);
  \fill[carcARCseven] (11,8) rectangle (12,9);
  \fill[carcARCthree] (12,8) rectangle (13,9);
  \fill[carcARCthree] (13,8) rectangle (14,9);
  \fill[carcARCthree] (14,8) rectangle (15,9);
  \fill[carcARCthree] (15,8) rectangle (16,9);
  \fill[carcARCseven] (7,7) rectangle (8,8);
  \fill[carcARCseven] (8,7) rectangle (9,8);
  \fill[carcARCseven] (9,7) rectangle (10,8);
  \fill[carcARCseven] (10,7) rectangle (11,8);
  \fill[carcARCseven] (11,7) rectangle (12,8);
  \fill[carcARCseven] (7,6) rectangle (8,7);
  \fill[carcARCseven] (8,6) rectangle (9,7);
  \fill[carcARCseven] (9,6) rectangle (10,7);
  \fill[carcARCseven] (10,6) rectangle (11,7);
  \fill[carcARCseven] (11,6) rectangle (12,7);
  \fill[carcARCtwo] (7,5) rectangle (8,6);
  \fill[carcARCsix] (8,5) rectangle (9,6);
  \fill[carcARCtwo] (9,5) rectangle (10,6);
  \fill[carcARCsix] (10,5) rectangle (11,6);
  \fill[carcARCtwo] (11,5) rectangle (12,6);
  \fill[carcARCsix] (7,4) rectangle (8,5);
  \fill[carcARCtwo] (8,4) rectangle (9,5);
  \fill[carcARCsix] (9,4) rectangle (10,5);
  \fill[carcARCtwo] (10,4) rectangle (11,5);
  \fill[carcARCsix] (11,4) rectangle (12,5);
  \fill[carcARCtwo] (7,3) rectangle (8,4);
  \fill[carcARCsix] (8,3) rectangle (9,4);
  \fill[carcARCtwo] (9,3) rectangle (10,4);
  \fill[carcARCsix] (10,3) rectangle (11,4);
  \fill[carcARCtwo] (11,3) rectangle (12,4);
  \fill[carcARCsix] (7,2) rectangle (8,3);
  \fill[carcARCtwo] (8,2) rectangle (9,3);
  \fill[carcARCsix] (9,2) rectangle (10,3);
  \fill[carcARCtwo] (10,2) rectangle (11,3);
  \fill[carcARCsix] (11,2) rectangle (12,3);
}

\newcommand{\carcRUpperRightInput}{%
  \fill[carcARCtwo] (7,10) rectangle (8,11);
  \fill[carcARCtwo] (8,10) rectangle (9,11);
  \fill[carcARCtwo] (9,10) rectangle (10,11);
  \fill[carcARCtwo] (7,9) rectangle (8,10);
  \fill[carcARCtwo] (8,9) rectangle (9,10);
  \fill[carcARCtwo] (9,9) rectangle (10,10);
  \fill[carcARCtwo] (7,8) rectangle (8,9);
  \fill[carcARCtwo] (8,8) rectangle (9,9);
  \fill[carcARCtwo] (9,8) rectangle (10,9);
  \fill[carcARCone] (10,8) rectangle (11,9);
  \fill[carcARCone] (11,8) rectangle (12,9);
  \fill[carcARCtwo] (7,7) rectangle (8,8);
  \fill[carcARCtwo] (8,7) rectangle (9,8);
  \fill[carcARCtwo] (9,7) rectangle (10,8);
  \fill[carcARCone] (10,7) rectangle (11,8);
  \fill[carcARCone] (11,7) rectangle (12,8);
  \fill[carcARCone] (9,6) rectangle (10,7);
  \fill[carcARCone] (10,6) rectangle (11,7);
  \fill[carcARCone] (11,6) rectangle (12,7);
  \fill[carcARCone] (9,5) rectangle (10,6);
  \fill[carcARCone] (10,5) rectangle (11,6);
  \fill[carcARCone] (11,5) rectangle (12,6);
}

\newcommand{\carcRUpperRightOutput}{%
  \fill[carcARCtwo] (7,10) rectangle (8,11);
  \fill[carcARCsix] (8,10) rectangle (9,11);
  \fill[carcARCtwo] (9,10) rectangle (10,11);
  \fill[carcARCsix] (7,9) rectangle (8,10);
  \fill[carcARCtwo] (8,9) rectangle (9,10);
  \fill[carcARCsix] (9,9) rectangle (10,10);
  \fill[carcARCtwo] (7,8) rectangle (8,9);
  \fill[carcARCsix] (8,8) rectangle (9,9);
  \fill[carcARCtwo] (9,8) rectangle (10,9);
  \fill[carcARCone] (10,8) rectangle (11,9);
  \fill[carcARCone] (11,8) rectangle (12,9);
  \fill[carcARCsix] (7,7) rectangle (8,8);
  \fill[carcARCtwo] (8,7) rectangle (9,8);
  \fill[carcARCsix] (9,7) rectangle (10,8);
  \fill[carcARCone] (10,7) rectangle (11,8);
  \fill[carcARCone] (11,7) rectangle (12,8);
  \fill[carcARCone] (9,6) rectangle (10,7);
  \fill[carcARCone] (10,6) rectangle (11,7);
  \fill[carcARCone] (11,6) rectangle (12,7);
  \fill[carcARCone] (9,5) rectangle (10,6);
  \fill[carcARCone] (10,5) rectangle (11,6);
  \fill[carcARCone] (11,5) rectangle (12,6);
}

\newcommand{\carcRLowerLeftInput}{%
  \fill[carcARCthree] (12,15) rectangle (13,16);
  \fill[carcARCthree] (13,15) rectangle (14,16);
  \fill[carcARCthree] (14,15) rectangle (15,16);
  \fill[carcARCthree] (15,15) rectangle (16,16);
  \fill[carcARCthree] (16,15) rectangle (17,16);
  \fill[carcARCthree] (12,14) rectangle (13,15);
  \fill[carcARCthree] (16,14) rectangle (17,15);
  \fill[carcARCfour] (2,13) rectangle (3,14);
  \fill[carcARCfour] (3,13) rectangle (4,14);
  \fill[carcARCfour] (4,13) rectangle (5,14);
  \fill[carcARCfour] (5,13) rectangle (6,14);
  \fill[carcARCfour] (6,13) rectangle (7,14);
  \fill[carcARCfour] (7,13) rectangle (8,14);
  \fill[carcARCthree] (12,13) rectangle (13,14);
  \fill[carcARCthree] (16,13) rectangle (17,14);
  \fill[carcARCfour] (2,12) rectangle (3,13);
  \fill[carcARCfour] (3,12) rectangle (4,13);
  \fill[carcARCfour] (4,12) rectangle (5,13);
  \fill[carcARCfour] (5,12) rectangle (6,13);
  \fill[carcARCfour] (6,12) rectangle (7,13);
  \fill[carcARCfour] (7,12) rectangle (8,13);
  \fill[carcARCthree] (12,12) rectangle (13,13);
  \fill[carcARCthree] (13,12) rectangle (14,13);
  \fill[carcARCthree] (14,12) rectangle (15,13);
  \fill[carcARCthree] (15,12) rectangle (16,13);
  \fill[carcARCthree] (16,12) rectangle (17,13);
  \fill[carcARCfour] (2,11) rectangle (3,12);
  \fill[carcARCfour] (3,11) rectangle (4,12);
  \fill[carcARCfour] (4,11) rectangle (5,12);
  \fill[carcARCfour] (5,11) rectangle (6,12);
  \fill[carcARCfour] (6,11) rectangle (7,12);
  \fill[carcARCfour] (7,11) rectangle (8,12);
  \fill[carcARCtwo] (7,8) rectangle (8,9);
  \fill[carcARCtwo] (8,8) rectangle (9,9);
  \fill[carcARCtwo] (9,8) rectangle (10,9);
  \fill[carcARCtwo] (10,8) rectangle (11,9);
  \fill[carcARCtwo] (11,8) rectangle (12,9);
  \fill[carcARCtwo] (12,8) rectangle (13,9);
  \fill[carcARCtwo] (7,7) rectangle (8,8);
  \fill[carcARCtwo] (12,7) rectangle (13,8);
  \fill[carcARCtwo] (7,6) rectangle (8,7);
  \fill[carcARCtwo] (12,6) rectangle (13,7);
  \fill[carcARCone] (1,5) rectangle (2,6);
  \fill[carcARCone] (2,5) rectangle (3,6);
  \fill[carcARCone] (3,5) rectangle (4,6);
  \fill[carcARCtwo] (7,5) rectangle (8,6);
  \fill[carcARCtwo] (12,5) rectangle (13,6);
  \fill[carcARCone] (1,4) rectangle (2,5);
  \fill[carcARCone] (3,4) rectangle (4,5);
  \fill[carcARCtwo] (7,4) rectangle (8,5);
  \fill[carcARCtwo] (8,4) rectangle (9,5);
  \fill[carcARCtwo] (9,4) rectangle (10,5);
  \fill[carcARCtwo] (10,4) rectangle (11,5);
  \fill[carcARCtwo] (11,4) rectangle (12,5);
  \fill[carcARCtwo] (12,4) rectangle (13,5);
  \fill[carcARCone] (1,3) rectangle (2,4);
  \fill[carcARCone] (2,3) rectangle (3,4);
  \fill[carcARCone] (3,3) rectangle (4,4);
}

\newcommand{\carcRLowerLeftOutput}{%
  \fill[carcARCthree] (12,15) rectangle (13,16);
  \fill[carcARCfive] (13,15) rectangle (14,16);
  \fill[carcARCthree] (14,15) rectangle (15,16);
  \fill[carcARCfive] (15,15) rectangle (16,16);
  \fill[carcARCthree] (16,15) rectangle (17,16);
  \fill[carcARCfive] (12,14) rectangle (13,15);
  \fill[carcARCfive] (16,14) rectangle (17,15);
  \fill[carcARCfour] (2,13) rectangle (3,14);
  \fill[carcARCfour] (3,13) rectangle (4,14);
  \fill[carcARCfour] (4,13) rectangle (5,14);
  \fill[carcARCfour] (5,13) rectangle (6,14);
  \fill[carcARCfour] (6,13) rectangle (7,14);
  \fill[carcARCfour] (7,13) rectangle (8,14);
  \fill[carcARCthree] (12,13) rectangle (13,14);
  \fill[carcARCthree] (16,13) rectangle (17,14);
  \fill[carcARCfour] (2,12) rectangle (3,13);
  \fill[carcARCfour] (3,12) rectangle (4,13);
  \fill[carcARCfour] (4,12) rectangle (5,13);
  \fill[carcARCfour] (5,12) rectangle (6,13);
  \fill[carcARCfour] (6,12) rectangle (7,13);
  \fill[carcARCfour] (7,12) rectangle (8,13);
  \fill[carcARCfive] (12,12) rectangle (13,13);
  \fill[carcARCthree] (13,12) rectangle (14,13);
  \fill[carcARCfive] (14,12) rectangle (15,13);
  \fill[carcARCthree] (15,12) rectangle (16,13);
  \fill[carcARCfive] (16,12) rectangle (17,13);
  \fill[carcARCfour] (2,11) rectangle (3,12);
  \fill[carcARCfour] (3,11) rectangle (4,12);
  \fill[carcARCfour] (4,11) rectangle (5,12);
  \fill[carcARCfour] (5,11) rectangle (6,12);
  \fill[carcARCfour] (6,11) rectangle (7,12);
  \fill[carcARCfour] (7,11) rectangle (8,12);
  \fill[carcARCtwo] (7,8) rectangle (8,9);
  \fill[carcARCfive] (8,8) rectangle (9,9);
  \fill[carcARCtwo] (9,8) rectangle (10,9);
  \fill[carcARCfive] (10,8) rectangle (11,9);
  \fill[carcARCtwo] (11,8) rectangle (12,9);
  \fill[carcARCfive] (12,8) rectangle (13,9);
  \fill[carcARCfive] (7,7) rectangle (8,8);
  \fill[carcARCtwo] (12,7) rectangle (13,8);
  \fill[carcARCtwo] (7,6) rectangle (8,7);
  \fill[carcARCfive] (12,6) rectangle (13,7);
  \fill[carcARCone] (1,5) rectangle (2,6);
  \fill[carcARCfive] (2,5) rectangle (3,6);
  \fill[carcARCone] (3,5) rectangle (4,6);
  \fill[carcARCfive] (7,5) rectangle (8,6);
  \fill[carcARCtwo] (12,5) rectangle (13,6);
  \fill[carcARCfive] (1,4) rectangle (2,5);
  \fill[carcARCfive] (3,4) rectangle (4,5);
  \fill[carcARCtwo] (7,4) rectangle (8,5);
  \fill[carcARCfive] (8,4) rectangle (9,5);
  \fill[carcARCtwo] (9,4) rectangle (10,5);
  \fill[carcARCfive] (10,4) rectangle (11,5);
  \fill[carcARCtwo] (11,4) rectangle (12,5);
  \fill[carcARCfive] (12,4) rectangle (13,5);
  \fill[carcARCone] (1,3) rectangle (2,4);
  \fill[carcARCfive] (2,3) rectangle (3,4);
  \fill[carcARCone] (3,3) rectangle (4,4);
}

\newcommand{\carcRLowerRightInput}{%
  \fill[carcARCone] (5,21) rectangle (6,22);
  \fill[carcARCone] (6,21) rectangle (7,22);
  \fill[carcARCone] (7,21) rectangle (8,22);
  \fill[carcARCone] (8,21) rectangle (9,22);
  \fill[carcARCone] (9,21) rectangle (10,22);
  \fill[carcARCone] (10,21) rectangle (11,22);
  \fill[carcARCone] (11,21) rectangle (12,22);
  \fill[carcARCone] (5,20) rectangle (6,21);
  \fill[carcARCone] (6,20) rectangle (7,21);
  \fill[carcARCone] (7,20) rectangle (8,21);
  \fill[carcARCone] (8,20) rectangle (9,21);
  \fill[carcARCone] (9,20) rectangle (10,21);
  \fill[carcARCone] (10,20) rectangle (11,21);
  \fill[carcARCone] (11,20) rectangle (12,21);
  \fill[carcARCeight] (16,20) rectangle (17,21);
  \fill[carcARCeight] (17,20) rectangle (18,21);
  \fill[carcARCeight] (18,20) rectangle (19,21);
  \fill[carcARCeight] (19,20) rectangle (20,21);
  \fill[carcARCeight] (20,20) rectangle (21,21);
  \fill[carcARCeight] (21,20) rectangle (22,21);
  \fill[carcARCone] (5,19) rectangle (6,20);
  \fill[carcARCone] (6,19) rectangle (7,20);
  \fill[carcARCone] (7,19) rectangle (8,20);
  \fill[carcARCone] (8,19) rectangle (9,20);
  \fill[carcARCone] (9,19) rectangle (10,20);
  \fill[carcARCone] (10,19) rectangle (11,20);
  \fill[carcARCone] (11,19) rectangle (12,20);
  \fill[carcARCeight] (16,19) rectangle (17,20);
  \fill[carcARCeight] (17,19) rectangle (18,20);
  \fill[carcARCeight] (18,19) rectangle (19,20);
  \fill[carcARCeight] (19,19) rectangle (20,20);
  \fill[carcARCeight] (20,19) rectangle (21,20);
  \fill[carcARCeight] (21,19) rectangle (22,20);
  \fill[carcARCeight] (16,18) rectangle (17,19);
  \fill[carcARCeight] (17,18) rectangle (18,19);
  \fill[carcARCeight] (18,18) rectangle (19,19);
  \fill[carcARCeight] (19,18) rectangle (20,19);
  \fill[carcARCeight] (20,18) rectangle (21,19);
  \fill[carcARCeight] (21,18) rectangle (22,19);
  \fill[carcARCsix] (6,12) rectangle (7,13);
  \fill[carcARCsix] (7,12) rectangle (8,13);
  \fill[carcARCsix] (8,12) rectangle (9,13);
  \fill[carcARCsix] (9,12) rectangle (10,13);
  \fill[carcARCsix] (10,12) rectangle (11,13);
  \fill[carcARCsix] (11,12) rectangle (12,13);
  \fill[carcARCfour] (16,12) rectangle (17,13);
  \fill[carcARCfour] (17,12) rectangle (18,13);
  \fill[carcARCfour] (18,12) rectangle (19,13);
  \fill[carcARCfour] (19,12) rectangle (20,13);
  \fill[carcARCfour] (20,12) rectangle (21,13);
  \fill[carcARCfour] (21,12) rectangle (22,13);
  \fill[carcARCfour] (22,12) rectangle (23,13);
  \fill[carcARCsix] (6,11) rectangle (7,12);
  \fill[carcARCsix] (7,11) rectangle (8,12);
  \fill[carcARCsix] (8,11) rectangle (9,12);
  \fill[carcARCsix] (9,11) rectangle (10,12);
  \fill[carcARCsix] (10,11) rectangle (11,12);
  \fill[carcARCsix] (11,11) rectangle (12,12);
  \fill[carcARCfour] (16,11) rectangle (17,12);
  \fill[carcARCfour] (17,11) rectangle (18,12);
  \fill[carcARCfour] (18,11) rectangle (19,12);
  \fill[carcARCfour] (19,11) rectangle (20,12);
  \fill[carcARCfour] (20,11) rectangle (21,12);
  \fill[carcARCfour] (21,11) rectangle (22,12);
  \fill[carcARCfour] (22,11) rectangle (23,12);
  \fill[carcARCsix] (6,10) rectangle (7,11);
  \fill[carcARCsix] (7,10) rectangle (8,11);
  \fill[carcARCsix] (8,10) rectangle (9,11);
  \fill[carcARCsix] (9,10) rectangle (10,11);
  \fill[carcARCsix] (10,10) rectangle (11,11);
  \fill[carcARCsix] (11,10) rectangle (12,11);
  \fill[carcARCfour] (16,10) rectangle (17,11);
  \fill[carcARCfour] (17,10) rectangle (18,11);
  \fill[carcARCfour] (18,10) rectangle (19,11);
  \fill[carcARCfour] (19,10) rectangle (20,11);
  \fill[carcARCfour] (20,10) rectangle (21,11);
  \fill[carcARCfour] (21,10) rectangle (22,11);
  \fill[carcARCfour] (22,10) rectangle (23,11);
  \fill[carcARCfour] (16,9) rectangle (17,10);
  \fill[carcARCfour] (17,9) rectangle (18,10);
  \fill[carcARCfour] (18,9) rectangle (19,10);
  \fill[carcARCfour] (19,9) rectangle (20,10);
  \fill[carcARCfour] (20,9) rectangle (21,10);
  \fill[carcARCfour] (21,9) rectangle (22,10);
  \fill[carcARCfour] (22,9) rectangle (23,10);
}

\newcommand{\carcRLowerRightOutput}{%
  \fill[carcARCone] (5,21) rectangle (6,22);
  \fill[carcARCfive] (6,21) rectangle (7,22);
  \fill[carcARCone] (7,21) rectangle (8,22);
  \fill[carcARCfive] (8,21) rectangle (9,22);
  \fill[carcARCone] (9,21) rectangle (10,22);
  \fill[carcARCfive] (10,21) rectangle (11,22);
  \fill[carcARCone] (11,21) rectangle (12,22);
  \fill[carcARCfive] (5,20) rectangle (6,21);
  \fill[carcARCone] (6,20) rectangle (7,21);
  \fill[carcARCfive] (7,20) rectangle (8,21);
  \fill[carcARCone] (8,20) rectangle (9,21);
  \fill[carcARCfive] (9,20) rectangle (10,21);
  \fill[carcARCone] (10,20) rectangle (11,21);
  \fill[carcARCfive] (11,20) rectangle (12,21);
  \fill[carcARCeight] (16,20) rectangle (17,21);
  \fill[carcARCeight] (17,20) rectangle (18,21);
  \fill[carcARCeight] (18,20) rectangle (19,21);
  \fill[carcARCeight] (19,20) rectangle (20,21);
  \fill[carcARCeight] (20,20) rectangle (21,21);
  \fill[carcARCeight] (21,20) rectangle (22,21);
  \fill[carcARCone] (5,19) rectangle (6,20);
  \fill[carcARCfive] (6,19) rectangle (7,20);
  \fill[carcARCone] (7,19) rectangle (8,20);
  \fill[carcARCfive] (8,19) rectangle (9,20);
  \fill[carcARCone] (9,19) rectangle (10,20);
  \fill[carcARCfive] (10,19) rectangle (11,20);
  \fill[carcARCone] (11,19) rectangle (12,20);
  \fill[carcARCeight] (16,19) rectangle (17,20);
  \fill[carcARCeight] (17,19) rectangle (18,20);
  \fill[carcARCeight] (18,19) rectangle (19,20);
  \fill[carcARCeight] (19,19) rectangle (20,20);
  \fill[carcARCeight] (20,19) rectangle (21,20);
  \fill[carcARCeight] (21,19) rectangle (22,20);
  \fill[carcARCeight] (16,18) rectangle (17,19);
  \fill[carcARCeight] (17,18) rectangle (18,19);
  \fill[carcARCeight] (18,18) rectangle (19,19);
  \fill[carcARCeight] (19,18) rectangle (20,19);
  \fill[carcARCeight] (20,18) rectangle (21,19);
  \fill[carcARCeight] (21,18) rectangle (22,19);
  \fill[carcARCsix] (6,12) rectangle (7,13);
  \fill[carcARCsix] (7,12) rectangle (8,13);
  \fill[carcARCsix] (8,12) rectangle (9,13);
  \fill[carcARCsix] (9,12) rectangle (10,13);
  \fill[carcARCsix] (10,12) rectangle (11,13);
  \fill[carcARCsix] (11,12) rectangle (12,13);
  \fill[carcARCfour] (16,12) rectangle (17,13);
  \fill[carcARCfive] (17,12) rectangle (18,13);
  \fill[carcARCfour] (18,12) rectangle (19,13);
  \fill[carcARCfive] (19,12) rectangle (20,13);
  \fill[carcARCfour] (20,12) rectangle (21,13);
  \fill[carcARCfive] (21,12) rectangle (22,13);
  \fill[carcARCfour] (22,12) rectangle (23,13);
  \fill[carcARCsix] (6,11) rectangle (7,12);
  \fill[carcARCsix] (7,11) rectangle (8,12);
  \fill[carcARCsix] (8,11) rectangle (9,12);
  \fill[carcARCsix] (9,11) rectangle (10,12);
  \fill[carcARCsix] (10,11) rectangle (11,12);
  \fill[carcARCsix] (11,11) rectangle (12,12);
  \fill[carcARCfive] (16,11) rectangle (17,12);
  \fill[carcARCfour] (17,11) rectangle (18,12);
  \fill[carcARCfive] (18,11) rectangle (19,12);
  \fill[carcARCfour] (19,11) rectangle (20,12);
  \fill[carcARCfive] (20,11) rectangle (21,12);
  \fill[carcARCfour] (21,11) rectangle (22,12);
  \fill[carcARCfive] (22,11) rectangle (23,12);
  \fill[carcARCsix] (6,10) rectangle (7,11);
  \fill[carcARCsix] (7,10) rectangle (8,11);
  \fill[carcARCsix] (8,10) rectangle (9,11);
  \fill[carcARCsix] (9,10) rectangle (10,11);
  \fill[carcARCsix] (10,10) rectangle (11,11);
  \fill[carcARCsix] (11,10) rectangle (12,11);
  \fill[carcARCfour] (16,10) rectangle (17,11);
  \fill[carcARCfive] (17,10) rectangle (18,11);
  \fill[carcARCfour] (18,10) rectangle (19,11);
  \fill[carcARCfive] (19,10) rectangle (20,11);
  \fill[carcARCfour] (20,10) rectangle (21,11);
  \fill[carcARCfive] (21,10) rectangle (22,11);
  \fill[carcARCfour] (22,10) rectangle (23,11);
  \fill[carcARCfive] (16,9) rectangle (17,10);
  \fill[carcARCfour] (17,9) rectangle (18,10);
  \fill[carcARCfive] (18,9) rectangle (19,10);
  \fill[carcARCfour] (19,9) rectangle (20,10);
  \fill[carcARCfive] (20,9) rectangle (21,10);
  \fill[carcARCfour] (21,9) rectangle (22,10);
  \fill[carcARCfive] (22,9) rectangle (23,10);
}

% ============================================================
% Main figure
% ============================================================
\begin{tikzpicture}[
  line cap=round,
  line join=round,
  repArrow/.style={
    -{Stealth[length=1.8mm,width=3.25mm]},
    black!65,
    line width=2.0pt,
    shorten >=1.2pt
  }
]

  % ==========================================================
  % CENTRAL OVERVIEW
  % ==========================================================

  \node[
      inner sep=0,
      outer sep=0
  ] (main) at (0,0)
    {%
      \includegraphics[
        width=18.5cm
      ]{
      figures/representation_analysis/varc_main_text_embeddings/central_view.pdf
      }%
    };


  % ==========================================================
  % LEFT ZOOM PANEL
  % ==========================================================

  \node[
      inner sep=0,
      outer sep=0,
      draw=black!55,
      line width=3.0pt,
      anchor=east
  ] (zoomL)
    at ($(main.west)+(-3.0cm,0.85cm)$)
    {%
      \includegraphics[
        width=13.5cm
      ]{
        figures/representation_analysis/varc_main_text_embeddings/left_upper_cluster.pdf
      }%
    };


  % ==========================================================
  % RIGHT ZOOM PANEL
  % ==========================================================

  \node[
      inner sep=0,
      outer sep=0,
      draw=black!55,
      line width=3.0pt,
      anchor=west
  ] (zoomR)
    at ($(main.east)+(3.50cm,0.85cm)$)
    {%
      \includegraphics[
        width=13.5cm
      ]{
        figures/representation_analysis/varc_main_text_embeddings/right_cluster.pdf
      }%
    };


  % ==========================================================
  % LEFT SOURCE RECTANGLE IN OVERVIEW
  % ==========================================================

  \coordinate (ulx0) at
    ($(main.north west)!0.183656055!(main.north east)$);

  \coordinate (ulx1) at
    ($(main.north west)!0.266779255!(main.north east)$);

  \coordinate (uly0) at
    ($(main.north west)!0.042916639!(main.south west)$);

  \coordinate (uly1) at
    ($(main.north west)!0.123848150!(main.south west)$);

  \coordinate (ulNW) at (ulx0 |- uly0);
  \coordinate (ulNE) at (ulx1 |- uly0);
  \coordinate (ulSW) at (ulx0 |- uly1);
  \coordinate (ulSE) at (ulx1 |- uly1);

  \draw[
      black!80,
      line width=0.75pt
  ]
    (ulNW) rectangle (ulSE);

  \draw[
      black!45,
      line width=0.4pt
  ]
    (ulNW) -- (zoomL.north east);

  \draw[
      black!45,
      line width=0.4pt
  ]
    (ulSW) -- (zoomL.south east);


  % ==========================================================
  % RIGHT SOURCE RECTANGLE IN OVERVIEW
  % ==========================================================

  \coordinate (urx0) at
    ($(main.north west)!0.80727273!(main.north east)$);

  \coordinate (urx1) at
    ($(main.north west)!0.946228956!(main.north east)$);

  \coordinate (ury0) at
    ($(main.north west)!0.308926554!(main.south west)$);

  \coordinate (ury1) at
    ($(main.north west)!0.40163841808!(main.south west)$);

  \coordinate (urNW) at (urx0 |- ury0);
  \coordinate (urNE) at (urx1 |- ury0);
  \coordinate (urSW) at (urx0 |- ury1);
  \coordinate (urSE) at (urx1 |- ury1);

  \draw[
      black!80,
      line width=0.75pt
  ]
    (urNW) rectangle (urSE);

  \draw[
      black!45,
      line width=0.4pt
  ]
    (urNE) -- (zoomR.north west);

  \draw[
      black!45,
      line width=0.4pt
  ]
    (urSE) -- (zoomR.south west);


  % ==========================================================
  % EXISTING REPRESENTATIVE DOTS IN LEFT ZOOM
  % ==========================================================

  % 1. Upper-left compact subcluster
  \coordinate (zTopX) at
    ($(zoomL.north west)!0.126032!(zoomL.north east)$);
  \coordinate (zTopY) at
    ($(zoomL.north west)!0.432543!(zoomL.south west)$);
  \coordinate (zTop) at (zTopX |- zTopY);

  % 2. Extreme bottom-left subcluster
  \coordinate (zBottomX) at
    ($(zoomL.north west)!0.335600!(zoomL.north east)$);
  \coordinate (zBottomY) at
    ($(zoomL.north west)!0.8628172!(zoomL.south west)$);
  \coordinate (zBottom) at (zBottomX |- zBottomY);

  % 3. Lower-middle/right compact green subcluster
  \coordinate (zNextX) at
    ($(zoomL.north west)!0.69111!(zoomL.north east)$);
  \coordinate (zNextY) at
    ($(zoomL.north west)!0.764883!(zoomL.south west)$);
  \coordinate (zNext) at (zNextX |- zNextY);

  % 4. Far-right upper-right compact subcluster
  \coordinate (zRightX) at
    ($(zoomL.north west)!0.207111!(zoomL.north east)$);
  \coordinate (zRightY) at
    ($(zoomL.north west)!0.214883!(zoomL.south west)$);
  \coordinate (zRight) at (zRightX |- zRightY);


  % ==========================================================
  % FOUR TARGET DOTS IN THE NEW RIGHT ZOOM
  % ==========================================================

  % Green cluster in the upper-left part of the zoom
  \coordinate (rGreenX) at
    ($(zoomR.north west)!0.641561043!(zoomR.north east)$);
  \coordinate (rGreenY) at
    ($(zoomR.north west)!0.147844508!(zoomR.south west)$);
  \coordinate (rGreen) at (rGreenX |- rGreenY);

  % Orange cluster immediately to the right of the green cluster
  \coordinate (rOrangeX) at
    ($(zoomR.north west)!0.721561043!(zoomR.north east)$);
  \coordinate (rOrangeY) at
    ($(zoomR.north west)!0.117844508!(zoomR.south west)$);
  \coordinate (rOrange) at (rOrangeX |- rOrangeY);

  % Pink cluster immediately to the left/below the blue mini-cluster
  \coordinate (rPinkX) at
    ($(zoomR.north west)!0.852216434!(zoomR.north east)$);
  \coordinate (rPinkY) at
    ($(zoomR.north west)!0.687948741!(zoomR.south west)$);
  \coordinate (rPink) at (rPinkX |- rPinkY);

  % Far-right blue mini-cluster
  \coordinate (rBlueX) at
    ($(zoomR.north west)!0.892216434!(zoomR.north east)$);
  \coordinate (rBlueY) at
    ($(zoomR.north west)!0.727948741!(zoomR.south west)$);
  \coordinate (rBlue) at (rBlueX |- rBlueY);


  % ==========================================================
  % EXISTING LEFT-ZOOM SUPPORT-EXAMPLE POSITIONS
  % ==========================================================

  % Upper examples remain above the zoom.  The offsets leave enough
  % room for the new aspect ratios while keeping the arrows readable.
  \coordinate (exTopPos) at
    ($(zoomL.north west)+(-4.00cm,0.72cm)$);

  \coordinate (exRightPos) at
    ($(zoomL.north west)+(9.00cm,0.72444cm)$);

  % The lower examples are spread horizontally to accommodate the
  % wider replacement pairs without overlap.
  \coordinate (exBottomPos) at
    ($(zoomL.south west)+(-5.25cm,-6.25cm)$);

  \coordinate (exNextPos) at
    ($(zoomL.south west)+(6.50cm,-6.25cm)$);


  % ==========================================================
  % NEW RIGHT-ZOOM SUPPORT-EXAMPLE POSITIONS
  % ==========================================================

  % The two upper examples remain above the right zoom.
  \coordinate (rUpperLeftPos) at
    ($(zoomR.north west)+(-8.50cm,0.72cm)$);

  \coordinate (rUpperRightPos) at
    ($(zoomR.north west)+(4.50cm,0.72cm)$);

  % The two lower examples are moved farther down because the new
  % grids are substantially taller than the previous examples.
  \coordinate (rLowerLeftPos) at
    ($(zoomR.south west)+(-8.50cm,-6.0cm)$);

  \coordinate (rLowerRightPos) at
    ($(zoomR.south west)+(3.50cm,-6.0cm)$);


  % ==========================================================
  % LEFT-ZOOM SUPPORT EXAMPLES
  % ==========================================================

  \carcSupportPair
    {(exTopPos)}
    {22}
    {28}
    {\carcTopInput}
    {\carcTopOutput}
    {exTop}

  \carcSupportPair
    {(exNextPos)}
    {26}
    {14}
    {\carcRightInput}
    {\carcRightOutput}
    {exNext}

  \carcSupportPair
    {(exBottomPos)}
    {30}
    {30}
    {\carcBottomInput}
    {\carcBottomOutput}
    {exBottom}

  \carcSupportPair
    {(exRightPos)}
    {30}
    {30}
    {\carcNextInput}
    {\carcNextOutput}
    {exRight}


  % ==========================================================
  % FOUR EXACT INPUT -> OUTPUT PAIRS FOR THE RIGHT ZOOM
  % ==========================================================

  \carcSupportPair
    {(rUpperLeftPos)}
    {23}
    {20}
    {\carcRUpperLeftInput}
    {\carcRUpperLeftOutput}
    {rUpperLeftEx}

  \carcSupportPair
    {(rUpperRightPos)}
    {19}
    {16}
    {\carcRUpperRightInput}
    {\carcRUpperRightOutput}
    {rUpperRightEx}

  \carcSupportPair
    {(rLowerLeftPos)}
    {18}
    {21}
    {\carcRLowerLeftInput}
    {\carcRLowerLeftOutput}
    {rLowerLeftEx}

  \carcSupportPair
    {(rLowerRightPos)}
    {24}
    {27}
    {\carcRLowerRightInput}
    {\carcRLowerRightOutput}
    {rLowerRightEx}


  % ==========================================================
  % EXISTING LEFT-ZOOM ARROWS
  % ==========================================================

  \draw[repArrow]
    (exTop-south)
    .. controls
      +(-.10cm,-.52cm)
      and
      +(.06cm,.42cm)
    ..
    (zTop);

  \draw[repArrow]
    (exBottom-north)
    .. controls
      +(-.10cm,.56cm)
      and
      +(.02cm,-.42cm)
    ..
    (zBottom);

  \draw[repArrow]
    (exNext-north)
    .. controls
      +(.00cm,.58cm)
      and
      +(.10cm,-.46cm)
    ..
    (zNext);

  \draw[repArrow]
    (exRight-south)
    .. controls
      +(.00cm,-.52cm)
      and
      +(.12cm,.46cm)
    ..
    (zRight);


  % ==========================================================
  % RIGHT-ZOOM SUPPORT EXAMPLES -> MAPPED CLUSTERS
  % ==========================================================

  % Upper-left AboveBelow17_005 -> green cluster
  \draw[repArrow]
    (rUpperLeftEx-south)
    .. controls
      +(.02cm,-.56cm)
      and
      +(-.10cm,.46cm)
    ..
    (rGreen);

  % Upper-right HorizontalVertical88_003 -> orange center
  \draw[repArrow]
    (rUpperRightEx-south)
    .. controls
      +(-.12cm,-.58cm)
      and
      +(.12cm,.48cm)
    ..
    (rOrange);

  % Lower-left SameDifferent76_003 -> pink cluster
  \draw[repArrow]
    (rLowerLeftEx-north)
    .. controls
      +(.05cm,.58cm)
      and
      +(-.14cm,-.46cm)
    ..
    (rPink);

  % Lower-right MoveToBoundary77_008 -> far-right blue mini-cluster
  \draw[repArrow]
    (rLowerRightEx-north)
    .. controls
      +(-.08cm,.58cm)
      and
      +(.14cm,-.46cm)
    ..
    (rBlue);



  % ==========================================================
  % CONCEPT-COLOR LEGEND
  % ==========================================================

  \coordinate (conceptLegendAnchor) at
    ($(exBottom-south)!0.5!(rLowerRightEx-south)+(2.5,-2.5cm)$);

  \begin{scope}[shift={(conceptLegendAnchor)}]
    \path[
      fill=white,
      draw=black!18,
      line width=0.45pt,
      rounded corners=2.0pt
    ]
      (-22.60,0.60) rectangle (18.60,-5.55);

    % #1 = x position, #2 = label, #3 = color name, #4 = y position
    \def\carcLegendItem#1#2#3#4{%
      % Round color swatch
      \fill[#3] (#1,#4) circle[radius=0.31cm];
      \draw[
        black!30,
        line width=0.32pt
      ]
        (#1,#4) circle[radius=0.31cm];

      \node[
        anchor=west,
        font=\Huge,
        text=black!78,
        inner sep=0pt
      ] at ({#1+0.58},{#4}) {#2};%
    }

    % Row 1
    \carcLegendItem{-21.35}{AboveBelow}
      {carcConceptAboveBelow}{-0.55}
    \carcLegendItem{-10.65}{Center}
      {carcConceptCenter}{-0.55}
    \carcLegendItem{0.05}{CleanUp}
      {carcConceptCleanUp}{-0.55}
    \carcLegendItem{10.75}{CompleteShape}
      {carcConceptCompleteShape}{-0.55}

    % Row 2
    \carcLegendItem{-21.35}{Copy}
      {carcConceptCopy}{-1.90}
    \carcLegendItem{-10.65}{Count}
      {carcConceptCount}{-1.90}
    \carcLegendItem{0.05}{ExtendToBoundary}
      {carcConceptExtendToBoundary}{-1.90}
    \carcLegendItem{10.75}{ExtractObjects}
      {carcConceptExtractObjects}{-1.90}

    % Row 3
    \carcLegendItem{-21.35}{FilledNotFilled}
      {carcConceptFilledNotFilled}{-3.25}
    \carcLegendItem{-10.65}{HorizontalVertical}
      {carcConceptHorizontalVertical}{-3.25}
    \carcLegendItem{0.05}{InsideOutside}
      {carcConceptInsideOutside}{-3.25}
    \carcLegendItem{10.75}{MoveToBoundary}
      {carcConceptMoveToBoundary}{-3.25}

    % Row 4
    \carcLegendItem{-21.35}{Order}
      {carcConceptOrder}{-4.60}
    \carcLegendItem{-10.65}{SameDifferent}
      {carcConceptSameDifferent}{-4.60}
    \carcLegendItem{0.05}{TopBottom2D}
      {carcConceptTopBottomTwoD}{-4.60}
    \carcLegendItem{10.75}{TopBottom3D}
      {carcConceptTopBottomThreeD}{-4.60}
  \end{scope}

\end{tikzpicture}

==> figures/representation_analysis/visual_control/visual_distance_example_corner_removal.tex <==
\begingroup\endlinechar=-1\relax
\definecolor{vdcZero}{HTML}{000000}
\definecolor{vdcOne}{HTML}{0074D9}
\definecolor{vdcTwo}{HTML}{FF4136}
\definecolor{vdcThree}{HTML}{2ECC40}
\definecolor{vdcFour}{HTML}{FFDC00}
\definecolor{vdcFive}{HTML}{AAAAAA}
\definecolor{vdcSix}{HTML}{F012BE}
\definecolor{vdcSeven}{HTML}{FF851B}
\definecolor{vdcEight}{HTML}{7FDBFF}
\definecolor{vdcNine}{HTML}{870C25}
\definecolor{vdcSame}{HTML}{327F91}
\definecolor{vdcOther}{HTML}{BB6754}
\def\vdcGridSide{2.080}
\def\vdcOutputX{2.420}
\def\vdcArrowGap{0.340}
\def\vdcRowHeight{2.550}
\tikzset{
  vdcArrow/.style={-{Stealth[length=1.30mm,width=1.15mm]},
      draw=black!73,line width=.60pt},
  vdcBox/.style={line width=.85pt,rounded corners=2.7pt},
  vdcCompareOutline/.style={draw=black!46,line width=.82pt,
      dash pattern=on 3.2pt off 2.4pt,rounded corners=3.8pt},
}
% ARC grid, with faint single-cell borders.
\newcommand{\vdcDrawGrid}[4]{%
  \begingroup
  \pgfmathsetmacro{\vdcUnit}{\vdcGridSide/#3}%
  \begin{scope}[shift={(#1,#2)}]
    \begin{scope}[x=\vdcUnit cm,y=\vdcUnit cm]
      \clip (0,0) rectangle (#3,#3);
      \fill[vdcZero] (0,0) rectangle (#3,#3);
      #4%
      \draw[step=1,draw=white,opacity=.29,line width=.06pt]
        (0,0) grid (#3,#3);
      \draw[draw=white,opacity=.53,line width=.18pt]
        (0,0) rectangle (#3,#3);
    \end{scope}
  \end{scope}
  \endgroup
}
% One input-to-output pair; all pairs align on the same baseline.
\newcommand{\vdcPair}[5]{%
  \begin{scope}[shift={(#1,#2)}]
    \vdcDrawGrid{0}{0}{#3}{#4}
    \draw[vdcArrow]
      (\vdcGridSide+.045,\vdcGridSide/2) --
      (\vdcGridSide+\vdcArrowGap-.045,\vdcGridSide/2);
    \vdcDrawGrid{\vdcOutputX}{0}{#3}{#5}
  \end{scope}
}
% Compact task box. The title sits in a small inset over the top border.
\newcommand{\vdcTaskBox}[4]{%
  \begingroup
  \ifnum#4=2
    \def\vdcBorder{black!55}\def\vdcTint{white}%
  \else\ifnum#4=1
    \def\vdcBorder{vdcSame}\def\vdcTint{vdcSame!3.5}%
  \else
    \def\vdcBorder{vdcOther}\def\vdcTint{vdcOther!3.5}%
  \fi\fi
  \draw[vdcBox,draw=\vdcBorder,fill=\vdcTint] (0.100,#1)
    rectangle (15.680,#1+\vdcRowHeight);
  \node[anchor=west,outer sep=0pt,inner xsep=2.8pt,inner ysep=1pt,
        fill=\vdcTint,font=\sffamily\normalsize]
    at (0.335,#1+\vdcRowHeight+.040)
    {\textbf{Task $t_{#2}$}\hspace{.34cm}{\normalfont\small #3}};
  \endgroup
}
% All four group headers use one typographic grid and common x origin.
\newcommand{\vdcHeader}[2]{%
  \node[anchor=west,inner sep=0pt,outer sep=0pt,
        font=\sffamily\bfseries\normalsize]
    at (0.420,#1) {#2};
}

% Low / anchor: AboveBelow/AboveBelow22_001, operator remove_object_group_bbox_corners
% vdcLowAnchorOneIn, original 15x27 cells, centered in 27x27.
\def\vdcLowAnchorOneIn{%
  \fill[vdcFour] (7,7) rectangle (11,10);
  \fill[vdcFour] (13,7) rectangle (17,10);
  \fill[vdcFour] (1,17) rectangle (5,20);
  \fill[vdcFour] (19,17) rectangle (23,20);
  \fill[vdcFive] (7,10) rectangle (12,11);
  \fill[vdcFive] (13,10) rectangle (18,11);
  \fill[vdcFive] (7,11) rectangle (8,13);
  \fill[vdcFive] (11,11) rectangle (12,13);
  \fill[vdcFive] (13,11) rectangle (14,13);
  \fill[vdcFive] (17,11) rectangle (18,13);
  \fill[vdcFive] (1,13) rectangle (6,14);
  \fill[vdcFive] (7,13) rectangle (12,14);
  \fill[vdcFive] (13,13) rectangle (18,14);
  \fill[vdcFive] (19,13) rectangle (24,14);
  \fill[vdcFive] (1,14) rectangle (2,16);
  \fill[vdcFive] (5,14) rectangle (6,16);
  \fill[vdcFive] (19,14) rectangle (20,16);
  \fill[vdcFive] (23,14) rectangle (24,16);
  \fill[vdcFive] (1,16) rectangle (6,17);
  \fill[vdcFive] (19,16) rectangle (24,17);
}%
% vdcLowAnchorOneOut, original 15x27 cells, centered in 27x27.
\def\vdcLowAnchorOneOut{%
  \fill[vdcFour] (8,7) rectangle (10,8);
  \fill[vdcFour] (14,7) rectangle (16,8);
  \fill[vdcFour] (7,8) rectangle (11,9);
  \fill[vdcFour] (13,8) rectangle (17,9);
  \fill[vdcFour] (8,9) rectangle (10,10);
  \fill[vdcFour] (14,9) rectangle (16,10);
  \fill[vdcFour] (1,17) rectangle (5,20);
  \fill[vdcFour] (19,17) rectangle (23,20);
  \fill[vdcFive] (7,10) rectangle (12,11);
  \fill[vdcFive] (13,10) rectangle (18,11);
  \fill[vdcFive] (7,11) rectangle (8,13);
  \fill[vdcFive] (11,11) rectangle (12,13);
  \fill[vdcFive] (13,11) rectangle (14,13);
  \fill[vdcFive] (17,11) rectangle (18,13);
  \fill[vdcFive] (1,13) rectangle (6,14);
  \fill[vdcFive] (7,13) rectangle (12,14);
  \fill[vdcFive] (13,13) rectangle (18,14);
  \fill[vdcFive] (19,13) rectangle (24,14);
  \fill[vdcFive] (1,14) rectangle (2,16);
  \fill[vdcFive] (5,14) rectangle (6,16);
  \fill[vdcFive] (19,14) rectangle (20,16);
  \fill[vdcFive] (23,14) rectangle (24,16);
  \fill[vdcFive] (1,16) rectangle (6,17);
  \fill[vdcFive] (19,16) rectangle (24,17);
}%

% vdcLowAnchorTwoIn, original 15x27 cells, centered in 27x27.
\def\vdcLowAnchorTwoIn{%
  \fill[vdcFive] (7,10) rectangle (12,11);
  \fill[vdcFive] (13,10) rectangle (18,11);
  \fill[vdcFive] (7,11) rectangle (8,13);
  \fill[vdcFive] (11,11) rectangle (12,13);
  \fill[vdcFive] (13,11) rectangle (14,13);
  \fill[vdcFive] (17,11) rectangle (18,13);
  \fill[vdcFive] (1,13) rectangle (6,14);
  \fill[vdcFive] (7,13) rectangle (12,14);
  \fill[vdcFive] (13,13) rectangle (18,14);
  \fill[vdcFive] (19,13) rectangle (24,14);
  \fill[vdcFive] (1,14) rectangle (2,16);
  \fill[vdcFive] (5,14) rectangle (6,16);
  \fill[vdcFive] (19,14) rectangle (20,16);
  \fill[vdcFive] (23,14) rectangle (24,16);
  \fill[vdcFive] (1,16) rectangle (6,17);
  \fill[vdcFive] (19,16) rectangle (24,17);
  \fill[vdcSeven] (7,7) rectangle (11,10);
  \fill[vdcSeven] (13,7) rectangle (17,10);
  \fill[vdcSeven] (1,17) rectangle (5,20);
  \fill[vdcSeven] (19,17) rectangle (23,20);
}%
% vdcLowAnchorTwoOut, original 15x27 cells, centered in 27x27.
\def\vdcLowAnchorTwoOut{%
  \fill[vdcFive] (7,10) rectangle (12,11);
  \fill[vdcFive] (13,10) rectangle (18,11);
  \fill[vdcFive] (7,11) rectangle (8,13);
  \fill[vdcFive] (11,11) rectangle (12,13);
  \fill[vdcFive] (13,11) rectangle (14,13);
  \fill[vdcFive] (17,11) rectangle (18,13);
  \fill[vdcFive] (1,13) rectangle (6,14);
  \fill[vdcFive] (7,13) rectangle (12,14);
  \fill[vdcFive] (13,13) rectangle (18,14);
  \fill[vdcFive] (19,13) rectangle (24,14);
  \fill[vdcFive] (1,14) rectangle (2,16);
  \fill[vdcFive] (5,14) rectangle (6,16);
  \fill[vdcFive] (19,14) rectangle (20,16);
  \fill[vdcFive] (23,14) rectangle (24,16);
  \fill[vdcFive] (1,16) rectangle (6,17);
  \fill[vdcFive] (19,16) rectangle (24,17);
  \fill[vdcSeven] (8,7) rectangle (10,8);
  \fill[vdcSeven] (14,7) rectangle (16,8);
  \fill[vdcSeven] (7,8) rectangle (11,9);
  \fill[vdcSeven] (13,8) rectangle (17,9);
  \fill[vdcSeven] (8,9) rectangle (10,10);
  \fill[vdcSeven] (14,9) rectangle (16,10);
  \fill[vdcSeven] (1,17) rectangle (5,20);
  \fill[vdcSeven] (19,17) rectangle (23,20);
}%

% vdcLowAnchorThreeIn, original 15x27 cells, centered in 27x27.
\def\vdcLowAnchorThreeIn{%
  \fill[vdcFive] (13,10) rectangle (18,11);
  \fill[vdcFive] (19,10) rectangle (24,11);
  \fill[vdcFive] (13,11) rectangle (14,13);
  \fill[vdcFive] (17,11) rectangle (18,13);
  \fill[vdcFive] (19,11) rectangle (20,13);
  \fill[vdcFive] (23,11) rectangle (24,13);
  \fill[vdcFive] (1,13) rectangle (6,14);
  \fill[vdcFive] (7,13) rectangle (12,14);
  \fill[vdcFive] (13,13) rectangle (18,14);
  \fill[vdcFive] (19,13) rectangle (24,14);
  \fill[vdcFive] (1,14) rectangle (2,16);
  \fill[vdcFive] (5,14) rectangle (6,16);
  \fill[vdcFive] (7,14) rectangle (8,16);
  \fill[vdcFive] (11,14) rectangle (12,16);
  \fill[vdcFive] (1,16) rectangle (6,17);
  \fill[vdcFive] (7,16) rectangle (12,17);
  \fill[vdcSeven] (13,7) rectangle (17,10);
  \fill[vdcSeven] (19,7) rectangle (23,10);
  \fill[vdcSeven] (1,17) rectangle (5,20);
  \fill[vdcSeven] (7,17) rectangle (11,20);
}%
% vdcLowAnchorThreeOut, original 15x27 cells, centered in 27x27.
\def\vdcLowAnchorThreeOut{%
  \fill[vdcFive] (13,10) rectangle (18,11);
  \fill[vdcFive] (19,10) rectangle (24,11);
  \fill[vdcFive] (13,11) rectangle (14,13);
  \fill[vdcFive] (17,11) rectangle (18,13);
  \fill[vdcFive] (19,11) rectangle (20,13);
  \fill[vdcFive] (23,11) rectangle (24,13);
  \fill[vdcFive] (1,13) rectangle (6,14);
  \fill[vdcFive] (7,13) rectangle (12,14);
  \fill[vdcFive] (13,13) rectangle (18,14);
  \fill[vdcFive] (19,13) rectangle (24,14);
  \fill[vdcFive] (1,14) rectangle (2,16);
  \fill[vdcFive] (5,14) rectangle (6,16);
  \fill[vdcFive] (7,14) rectangle (8,16);
  \fill[vdcFive] (11,14) rectangle (12,16);
  \fill[vdcFive] (1,16) rectangle (6,17);
  \fill[vdcFive] (7,16) rectangle (12,17);
  \fill[vdcSeven] (14,7) rectangle (16,8);
  \fill[vdcSeven] (20,7) rectangle (22,8);
  \fill[vdcSeven] (13,8) rectangle (17,9);
  \fill[vdcSeven] (19,8) rectangle (23,9);
  \fill[vdcSeven] (14,9) rectangle (16,10);
  \fill[vdcSeven] (20,9) rectangle (22,10);
  \fill[vdcSeven] (1,17) rectangle (5,20);
  \fill[vdcSeven] (7,17) rectangle (11,20);
}%

% Low / positive: Center/Center60_001, operator remove_object_bbox_corners
% vdcLowPositiveOneIn, original 19x19 cells, centered in 19x19.
\def\vdcLowPositiveOneIn{%
  \fill[vdcOne] (9,15) rectangle (12,16);
  \fill[vdcOne] (10,16) rectangle (11,18);
  \fill[vdcTwo] (7,8) rectangle (12,11);
  \fill[vdcThree] (14,12) rectangle (17,13);
  \fill[vdcSix] (3,1) rectangle (5,2);
  \fill[vdcSix] (3,2) rectangle (4,3);
  \fill[vdcNine] (8,4) rectangle (10,6);
}%
% vdcLowPositiveOneOut, original 19x19 cells, centered in 19x19.
\def\vdcLowPositiveOneOut{%
  \fill[vdcOne] (9,15) rectangle (12,16);
  \fill[vdcOne] (10,16) rectangle (11,18);
  \fill[vdcTwo] (8,8) rectangle (11,9);
  \fill[vdcTwo] (7,9) rectangle (12,10);
  \fill[vdcTwo] (8,10) rectangle (11,11);
  \fill[vdcThree] (14,12) rectangle (17,13);
  \fill[vdcSix] (3,1) rectangle (5,2);
  \fill[vdcSix] (3,2) rectangle (4,3);
  \fill[vdcNine] (8,4) rectangle (10,6);
}%

% vdcLowPositiveTwoIn, original 15x15 cells, centered in 15x15.
\def\vdcLowPositiveTwoIn{%
  \fill[vdcOne] (11,7) rectangle (12,8);
  \fill[vdcThree] (7,11) rectangle (8,12);
  \fill[vdcFour] (7,3) rectangle (8,4);
  \fill[vdcFive] (5,5) rectangle (10,10);
  \fill[vdcEight] (3,7) rectangle (4,8);
}%
% vdcLowPositiveTwoOut, original 15x15 cells, centered in 15x15.
\def\vdcLowPositiveTwoOut{%
  \fill[vdcOne] (11,7) rectangle (12,8);
  \fill[vdcThree] (7,11) rectangle (8,12);
  \fill[vdcFour] (7,3) rectangle (8,4);
  \fill[vdcFive] (6,5) rectangle (9,6);
  \fill[vdcFive] (5,6) rectangle (10,9);
  \fill[vdcFive] (6,9) rectangle (9,10);
  \fill[vdcEight] (3,7) rectangle (4,8);
}%

% vdcLowPositiveThreeIn, original 17x17 cells, centered in 17x17.
\def\vdcLowPositiveThreeIn{%
  \fill[vdcTwo] (11,14) rectangle (12,15);
  \fill[vdcFour] (3,7) rectangle (4,8);
  \fill[vdcFour] (2,8) rectangle (5,9);
  \fill[vdcFour] (3,9) rectangle (4,10);
  \fill[vdcSeven] (14,10) rectangle (16,11);
  \fill[vdcSeven] (14,11) rectangle (15,12);
  \fill[vdcEight] (5,15) rectangle (8,16);
  \fill[vdcNine] (7,7) rectangle (10,10);
}%
% vdcLowPositiveThreeOut, original 17x17 cells, centered in 17x17.
\def\vdcLowPositiveThreeOut{%
  \fill[vdcTwo] (11,14) rectangle (12,15);
  \fill[vdcFour] (3,7) rectangle (4,8);
  \fill[vdcFour] (2,8) rectangle (5,9);
  \fill[vdcFour] (3,9) rectangle (4,10);
  \fill[vdcSeven] (14,10) rectangle (16,11);
  \fill[vdcSeven] (14,11) rectangle (15,12);
  \fill[vdcEight] (5,15) rectangle (8,16);
  \fill[vdcNine] (8,7) rectangle (9,8);
  \fill[vdcNine] (7,8) rectangle (10,9);
  \fill[vdcNine] (8,9) rectangle (9,10);
}%

% Low / negative: Center/Center58_001, operator recolor_object_pattern
% vdcLowNegativeOneIn, original 19x19 cells, centered in 19x19.
\def\vdcLowNegativeOneIn{%
  \fill[vdcOne] (9,15) rectangle (12,16);
  \fill[vdcOne] (10,16) rectangle (11,18);
  \fill[vdcTwo] (7,8) rectangle (12,11);
  \fill[vdcThree] (14,12) rectangle (17,13);
  \fill[vdcSeven] (3,1) rectangle (5,2);
  \fill[vdcSeven] (3,2) rectangle (4,3);
  \fill[vdcNine] (8,4) rectangle (10,6);
}%
% vdcLowNegativeOneOut, original 19x19 cells, centered in 19x19.
\def\vdcLowNegativeOneOut{%
  \fill[vdcOne] (9,15) rectangle (12,16);
  \fill[vdcOne] (10,16) rectangle (11,18);
  \fill[vdcTwo] (7,8) rectangle (8,11);
  \fill[vdcTwo] (9,8) rectangle (10,11);
  \fill[vdcTwo] (11,8) rectangle (12,11);
  \fill[vdcThree] (14,12) rectangle (17,13);
  \fill[vdcFour] (8,8) rectangle (9,11);
  \fill[vdcFour] (10,8) rectangle (11,11);
  \fill[vdcSeven] (3,1) rectangle (5,2);
  \fill[vdcSeven] (3,2) rectangle (4,3);
  \fill[vdcNine] (8,4) rectangle (10,6);
}%

% vdcLowNegativeTwoIn, original 15x15 cells, centered in 15x15.
\def\vdcLowNegativeTwoIn{%
  \fill[vdcTwo] (7,4) rectangle (8,5);
  \fill[vdcThree] (10,7) rectangle (11,8);
  \fill[vdcFive] (4,7) rectangle (5,8);
  \fill[vdcSix] (6,6) rectangle (9,9);
  \fill[vdcSeven] (7,10) rectangle (8,11);
}%
% vdcLowNegativeTwoOut, original 15x15 cells, centered in 15x15.
\def\vdcLowNegativeTwoOut{%
  \fill[vdcTwo] (7,4) rectangle (8,5);
  \fill[vdcThree] (10,7) rectangle (11,8);
  \fill[vdcFour] (7,6) rectangle (8,9);
  \fill[vdcFive] (4,7) rectangle (5,8);
  \fill[vdcSix] (6,6) rectangle (7,9);
  \fill[vdcSix] (8,6) rectangle (9,9);
  \fill[vdcSeven] (7,10) rectangle (8,11);
}%

% vdcLowNegativeThreeIn, original 17x17 cells, centered in 17x17.
\def\vdcLowNegativeThreeIn{%
  \fill[vdcTwo] (6,7) rectangle (11,10);
  \fill[vdcFive] (4,2) rectangle (7,3);
  \fill[vdcFive] (4,3) rectangle (5,4);
  \fill[vdcFive] (6,3) rectangle (7,4);
  \fill[vdcNine] (9,2) rectangle (11,4);
}%
% vdcLowNegativeThreeOut, original 17x17 cells, centered in 17x17.
\def\vdcLowNegativeThreeOut{%
  \fill[vdcTwo] (6,7) rectangle (7,10);
  \fill[vdcTwo] (8,7) rectangle (9,10);
  \fill[vdcTwo] (10,7) rectangle (11,10);
  \fill[vdcFour] (7,7) rectangle (8,10);
  \fill[vdcFour] (9,7) rectangle (10,10);
  \fill[vdcFive] (4,2) rectangle (7,3);
  \fill[vdcFive] (4,3) rectangle (5,4);
  \fill[vdcFive] (6,3) rectangle (7,4);
  \fill[vdcNine] (9,2) rectangle (11,4);
}%

% Medium / positive: TopBottom2D/TopBottom2D16_001, operator remove_object_bbox_corners
% vdcMediumPositiveOneIn, original 29x24 cells, centered in 29x29.
\def\vdcMediumPositiveOneIn{%
  \fill[vdcTwo] (4,16) rectangle (10,20);
  \fill[vdcThree] (15,19) rectangle (19,22);
  \fill[vdcSix] (17,3) rectangle (21,7);
  \fill[vdcNine] (8,7) rectangle (13,11);
}%
% vdcMediumPositiveOneOut, original 29x24 cells, centered in 29x29.
\def\vdcMediumPositiveOneOut{%
  \fill[vdcTwo] (4,16) rectangle (10,20);
  \fill[vdcThree] (15,19) rectangle (19,22);
  \fill[vdcSix] (18,3) rectangle (20,4);
  \fill[vdcSix] (17,4) rectangle (21,6);
  \fill[vdcSix] (18,6) rectangle (20,7);
  \fill[vdcNine] (8,7) rectangle (13,11);
}%

% vdcMediumPositiveTwoIn, original 26x30 cells, centered in 30x30.
\def\vdcMediumPositiveTwoIn{%
  \fill[vdcTwo] (2,16) rectangle (7,20);
  \fill[vdcThree] (7,7) rectangle (14,11);
  \fill[vdcFive] (21,4) rectangle (28,7);
  \fill[vdcSeven] (17,19) rectangle (22,23);
}%
% vdcMediumPositiveTwoOut, original 26x30 cells, centered in 30x30.
\def\vdcMediumPositiveTwoOut{%
  \fill[vdcTwo] (2,16) rectangle (7,20);
  \fill[vdcThree] (7,7) rectangle (14,11);
  \fill[vdcFive] (22,4) rectangle (27,5);
  \fill[vdcFive] (21,5) rectangle (28,6);
  \fill[vdcFive] (22,6) rectangle (27,7);
  \fill[vdcSeven] (17,19) rectangle (22,23);
}%

% vdcMediumPositiveThreeIn, original 27x26 cells, centered in 27x27.
\def\vdcMediumPositiveThreeIn{%
  \fill[vdcOne] (11,18) rectangle (17,21);
  \fill[vdcTwo] (6,8) rectangle (9,11);
  \fill[vdcThree] (21,11) rectangle (24,15);
}%
% vdcMediumPositiveThreeOut, original 27x26 cells, centered in 27x27.
\def\vdcMediumPositiveThreeOut{%
  \fill[vdcOne] (11,18) rectangle (17,21);
  \fill[vdcTwo] (7,8) rectangle (8,9);
  \fill[vdcTwo] (6,9) rectangle (9,10);
  \fill[vdcTwo] (7,10) rectangle (8,11);
  \fill[vdcThree] (21,11) rectangle (24,15);
}%

% Medium / negative: SameDifferent/SameDifferent55_001, operator recolor_object_group_pattern
% vdcMediumNegativeOneIn, original 27x28 cells, centered in 28x28.
\def\vdcMediumNegativeOneIn{%
  \fill[vdcThree] (2,4) rectangle (5,11);
  \fill[vdcFour] (13,9) rectangle (20,16);
  \fill[vdcNine] (13,2) rectangle (20,5);
  \fill[vdcNine] (12,20) rectangle (19,25);
}%
% vdcMediumNegativeOneOut, original 27x28 cells, centered in 28x28.
\def\vdcMediumNegativeOneOut{%
  \fill[vdcThree] (2,4) rectangle (5,5);
  \fill[vdcThree] (2,6) rectangle (5,7);
  \fill[vdcThree] (2,8) rectangle (5,9);
  \fill[vdcThree] (2,10) rectangle (5,11);
  \fill[vdcFour] (13,9) rectangle (20,10);
  \fill[vdcFour] (13,11) rectangle (20,12);
  \fill[vdcFour] (13,13) rectangle (20,14);
  \fill[vdcFour] (13,15) rectangle (20,16);
  \fill[vdcFive] (2,5) rectangle (5,6);
  \fill[vdcFive] (2,7) rectangle (5,8);
  \fill[vdcFive] (2,9) rectangle (5,10);
  \fill[vdcFive] (13,10) rectangle (20,11);
  \fill[vdcFive] (13,12) rectangle (20,13);
  \fill[vdcFive] (13,14) rectangle (20,15);
  \fill[vdcNine] (13,2) rectangle (20,5);
  \fill[vdcNine] (12,20) rectangle (19,25);
}%

% vdcMediumNegativeTwoIn, original 25x24 cells, centered in 25x25.
\def\vdcMediumNegativeTwoIn{%
  \fill[vdcTwo] (19,2) rectangle (22,9);
  \fill[vdcTwo] (13,18) rectangle (20,23);
  \fill[vdcFour] (5,14) rectangle (8,19);
  \fill[vdcEight] (4,3) rectangle (11,10);
}%
% vdcMediumNegativeTwoOut, original 25x24 cells, centered in 25x25.
\def\vdcMediumNegativeTwoOut{%
  \fill[vdcTwo] (19,2) rectangle (22,9);
  \fill[vdcTwo] (13,18) rectangle (20,23);
  \fill[vdcFour] (5,14) rectangle (8,15);
  \fill[vdcFour] (5,16) rectangle (8,17);
  \fill[vdcFour] (5,18) rectangle (8,19);
  \fill[vdcFive] (4,4) rectangle (11,5);
  \fill[vdcFive] (4,6) rectangle (11,7);
  \fill[vdcFive] (4,8) rectangle (11,9);
  \fill[vdcFive] (5,15) rectangle (8,16);
  \fill[vdcFive] (5,17) rectangle (8,18);
  \fill[vdcEight] (4,3) rectangle (11,4);
  \fill[vdcEight] (4,5) rectangle (11,6);
  \fill[vdcEight] (4,7) rectangle (11,8);
  \fill[vdcEight] (4,9) rectangle (11,10);
}%

% vdcMediumNegativeThreeIn, original 30x28 cells, centered in 30x30.
\def\vdcMediumNegativeThreeIn{%
  \fill[vdcOne] (15,7) rectangle (18,10);
  \fill[vdcFour] (22,17) rectangle (27,22);
  \fill[vdcSeven] (4,3) rectangle (9,10);
  \fill[vdcSeven] (7,15) rectangle (14,20);
  \fill[vdcSeven] (4,25) rectangle (11,28);
}%
% vdcMediumNegativeThreeOut, original 30x28 cells, centered in 30x30.
\def\vdcMediumNegativeThreeOut{%
  \fill[vdcOne] (15,7) rectangle (18,8);
  \fill[vdcOne] (15,9) rectangle (18,10);
  \fill[vdcFour] (22,17) rectangle (27,18);
  \fill[vdcFour] (22,19) rectangle (27,20);
  \fill[vdcFour] (22,21) rectangle (27,22);
  \fill[vdcFive] (15,8) rectangle (18,9);
  \fill[vdcFive] (22,18) rectangle (27,19);
  \fill[vdcFive] (22,20) rectangle (27,21);
  \fill[vdcSeven] (4,3) rectangle (9,10);
  \fill[vdcSeven] (7,15) rectangle (14,20);
  \fill[vdcSeven] (4,25) rectangle (11,28);
}%

% High / positive: SameDifferent/SameDifferent46_001, operator remove_object_group_bbox_corners
% vdcHighPositiveOneIn, original 29x27 cells, centered in 29x29.
\def\vdcHighPositiveOneIn{%
  \fill[vdcOne] (19,7) rectangle (26,14);
  \fill[vdcFive] (7,7) rectangle (14,14);
  \fill[vdcSeven] (18,19) rectangle (25,26);
  \fill[vdcNine] (9,20) rectangle (14,27);
}%
% vdcHighPositiveOneOut, original 29x27 cells, centered in 29x29.
\def\vdcHighPositiveOneOut{%
  \fill[vdcOne] (19,7) rectangle (26,14);
  \fill[vdcFive] (7,7) rectangle (14,14);
  \fill[vdcSeven] (18,19) rectangle (25,26);
  \fill[vdcNine] (10,20) rectangle (13,21);
  \fill[vdcNine] (9,21) rectangle (14,26);
  \fill[vdcNine] (10,26) rectangle (13,27);
}%

% vdcHighPositiveTwoIn, original 24x26 cells, centered in 26x26.
\def\vdcHighPositiveTwoIn{%
  \fill[vdcOne] (15,13) rectangle (22,18);
  \fill[vdcTwo] (5,18) rectangle (10,21);
  \fill[vdcSix] (15,3) rectangle (20,6);
  \fill[vdcNine] (7,7) rectangle (10,14);
}%
% vdcHighPositiveTwoOut, original 24x26 cells, centered in 26x26.
\def\vdcHighPositiveTwoOut{%
  \fill[vdcOne] (16,13) rectangle (21,14);
  \fill[vdcOne] (15,14) rectangle (22,17);
  \fill[vdcOne] (16,17) rectangle (21,18);
  \fill[vdcTwo] (5,18) rectangle (10,21);
  \fill[vdcSix] (15,3) rectangle (20,6);
  \fill[vdcNine] (8,7) rectangle (9,8);
  \fill[vdcNine] (7,8) rectangle (10,13);
  \fill[vdcNine] (8,13) rectangle (9,14);
}%

% vdcHighPositiveThreeIn, original 30x26 cells, centered in 30x30.
\def\vdcHighPositiveThreeIn{%
  \fill[vdcTwo] (5,23) rectangle (12,28);
  \fill[vdcThree] (20,6) rectangle (23,9);
  \fill[vdcFive] (18,17) rectangle (21,24);
  \fill[vdcSeven] (6,4) rectangle (13,9);
  \fill[vdcEight] (4,14) rectangle (11,19);
}%
% vdcHighPositiveThreeOut, original 30x26 cells, centered in 30x30.
\def\vdcHighPositiveThreeOut{%
  \fill[vdcTwo] (5,23) rectangle (12,28);
  \fill[vdcThree] (21,6) rectangle (22,7);
  \fill[vdcThree] (20,7) rectangle (23,8);
  \fill[vdcThree] (21,8) rectangle (22,9);
  \fill[vdcFive] (19,17) rectangle (20,18);
  \fill[vdcFive] (18,18) rectangle (21,23);
  \fill[vdcFive] (19,23) rectangle (20,24);
  \fill[vdcSeven] (6,4) rectangle (13,9);
  \fill[vdcEight] (4,14) rectangle (11,19);
}%

% High / negative: CleanUp/CleanUp46_001, operator remove_group
% vdcHighNegativeOneIn, original 22x19 cells, centered in 22x22.
\def\vdcHighNegativeOneIn{%
  \fill[vdcTwo] (15,2) rectangle (16,5);
  \fill[vdcTwo] (13,4) rectangle (14,7);
  \fill[vdcTwo] (13,13) rectangle (14,14);
  \fill[vdcTwo] (12,14) rectangle (14,15);
  \fill[vdcTwo] (4,15) rectangle (6,16);
  \fill[vdcTwo] (4,16) rectangle (5,17);
  \fill[vdcFour] (4,2) rectangle (5,3);
  \fill[vdcFour] (4,3) rectangle (6,4);
  \fill[vdcFour] (6,8) rectangle (8,9);
  \fill[vdcFour] (7,9) rectangle (8,10);
  \fill[vdcFour] (15,20) rectangle (18,21);
  \fill[vdcFive] (16,13) rectangle (19,14);
  \fill[vdcFive] (16,14) rectangle (17,15);
  \fill[vdcFive] (18,14) rectangle (19,15);
  \fill[vdcFive] (16,15) rectangle (19,16);
}%
% vdcHighNegativeOneOut, original 22x19 cells, centered in 22x22.
\def\vdcHighNegativeOneOut{%
  \fill[vdcTwo] (13,13) rectangle (14,14);
  \fill[vdcTwo] (12,14) rectangle (14,15);
  \fill[vdcTwo] (4,15) rectangle (6,16);
  \fill[vdcTwo] (4,16) rectangle (5,17);
  \fill[vdcFour] (4,2) rectangle (5,3);
  \fill[vdcFour] (4,3) rectangle (6,4);
  \fill[vdcFour] (6,8) rectangle (8,9);
  \fill[vdcFour] (7,9) rectangle (8,10);
  \fill[vdcFive] (16,13) rectangle (19,14);
  \fill[vdcFive] (16,14) rectangle (17,15);
  \fill[vdcFive] (18,14) rectangle (19,15);
  \fill[vdcFive] (16,15) rectangle (19,16);
}%

% vdcHighNegativeTwoIn, original 23x22 cells, centered in 23x23.
\def\vdcHighNegativeTwoIn{%
  \fill[vdcOne] (2,1) rectangle (3,4);
  \fill[vdcOne] (17,9) rectangle (18,12);
  \fill[vdcOne] (19,14) rectangle (21,15);
  \fill[vdcOne] (20,15) rectangle (21,16);
  \fill[vdcTwo] (1,7) rectangle (3,11);
  \fill[vdcSix] (16,6) rectangle (19,7);
  \fill[vdcSix] (4,8) rectangle (7,9);
  \fill[vdcSix] (4,15) rectangle (6,16);
  \fill[vdcSix] (4,16) rectangle (5,17);
  \fill[vdcNine] (14,19) rectangle (19,22);
}%
% vdcHighNegativeTwoOut, original 23x22 cells, centered in 23x23.
\def\vdcHighNegativeTwoOut{%
  \fill[vdcOne] (19,14) rectangle (21,15);
  \fill[vdcOne] (20,15) rectangle (21,16);
  \fill[vdcTwo] (1,7) rectangle (3,11);
  \fill[vdcSix] (4,15) rectangle (6,16);
  \fill[vdcSix] (4,16) rectangle (5,17);
  \fill[vdcNine] (14,19) rectangle (19,22);
}%

% vdcHighNegativeThreeIn, original 23x24 cells, centered in 24x24.
\def\vdcHighNegativeThreeIn{%
  \fill[vdcOne] (10,13) rectangle (14,15);
  \fill[vdcThree] (17,3) rectangle (19,4);
  \fill[vdcThree] (17,4) rectangle (18,5);
  \fill[vdcThree] (10,7) rectangle (11,10);
  \fill[vdcThree] (12,8) rectangle (13,9);
  \fill[vdcThree] (12,9) rectangle (14,10);
  \fill[vdcThree] (6,10) rectangle (7,13);
  \fill[vdcThree] (19,16) rectangle (20,19);
  \fill[vdcNine] (18,1) rectangle (21,2);
  \fill[vdcNine] (19,8) rectangle (22,9);
  \fill[vdcNine] (20,12) rectangle (21,13);
  \fill[vdcNine] (19,13) rectangle (21,14);
  \fill[vdcNine] (21,18) rectangle (23,19);
  \fill[vdcNine] (22,19) rectangle (23,20);
}%
% vdcHighNegativeThreeOut, original 23x24 cells, centered in 24x24.
\def\vdcHighNegativeThreeOut{%
  \fill[vdcOne] (10,13) rectangle (14,15);
  \fill[vdcThree] (17,3) rectangle (19,4);
  \fill[vdcThree] (17,4) rectangle (18,5);
  \fill[vdcThree] (12,8) rectangle (13,9);
  \fill[vdcThree] (12,9) rectangle (14,10);
  \fill[vdcNine] (20,12) rectangle (21,13);
  \fill[vdcNine] (19,13) rectangle (21,14);
  \fill[vdcNine] (21,18) rectangle (23,19);
  \fill[vdcNine] (22,19) rectangle (23,20);
}%

% =================== FIGURE ASSEMBLY ===================
\unskip
\begin{tikzpicture}[x=1cm,y=1cm]
  \path[use as bounding box] (-0.175,-0.175) rectangle (15.955,24.320);
  \vdcHeader{24.030}{Reference task}
  \vdcTaskBox{20.860}{i}{Bounding-box corner removal}{2}
  \vdcPair{0.420}{21.050}{27}{\vdcLowAnchorOneIn}{\vdcLowAnchorOneOut}
  \vdcPair{5.640}{21.050}{27}{\vdcLowAnchorTwoIn}{\vdcLowAnchorTwoOut}
  \vdcPair{10.860}{21.050}{27}{\vdcLowAnchorThreeIn}{\vdcLowAnchorThreeOut}

  \vdcHeader{19.990}{Low visual distance between $t_j$ and $t_k$\;{\normalfont\small (25th percentile)}}
% Low: t_j = Center/Center60_001, t_k = Center/Center58_001
  \vdcTaskBox{16.820}{j}{Bounding-box corner removal}{1}
  \vdcPair{0.420}{17.010}{19}{\vdcLowPositiveOneIn}{\vdcLowPositiveOneOut}
  \vdcPair{5.640}{17.010}{15}{\vdcLowPositiveTwoIn}{\vdcLowPositiveTwoOut}
  \vdcPair{10.860}{17.010}{17}{\vdcLowPositiveThreeIn}{\vdcLowPositiveThreeOut}
  \vdcTaskBox{13.940}{k}{Patterned recoloring}{0}
  \vdcPair{0.420}{14.130}{19}{\vdcLowNegativeOneIn}{\vdcLowNegativeOneOut}
  \vdcPair{5.640}{14.130}{15}{\vdcLowNegativeTwoIn}{\vdcLowNegativeTwoOut}
  \vdcPair{10.860}{14.130}{17}{\vdcLowNegativeThreeIn}{\vdcLowNegativeThreeOut}

  \vdcHeader{13.070}{Medium visual distance between $t_j$ and $t_k$\;{\normalfont\small (50th percentile)}}
% Medium: t_j = TopBottom2D/TopBottom2D16_001, t_k = SameDifferent/SameDifferent55_001
  \vdcTaskBox{9.900}{j}{Bounding-box corner removal}{1}
  \vdcPair{0.420}{10.090}{29}{\vdcMediumPositiveOneIn}{\vdcMediumPositiveOneOut}
  \vdcPair{5.640}{10.090}{30}{\vdcMediumPositiveTwoIn}{\vdcMediumPositiveTwoOut}
  \vdcPair{10.860}{10.090}{27}{\vdcMediumPositiveThreeIn}{\vdcMediumPositiveThreeOut}
  \vdcTaskBox{7.020}{k}{Patterned recoloring}{0}
  \vdcPair{0.420}{7.210}{28}{\vdcMediumNegativeOneIn}{\vdcMediumNegativeOneOut}
  \vdcPair{5.640}{7.210}{25}{\vdcMediumNegativeTwoIn}{\vdcMediumNegativeTwoOut}
  \vdcPair{10.860}{7.210}{30}{\vdcMediumNegativeThreeIn}{\vdcMediumNegativeThreeOut}

  \vdcHeader{6.150}{High visual distance between $t_j$ and $t_k$\;{\normalfont\small (75th percentile)}}
% High: t_j = SameDifferent/SameDifferent46_001, t_k = CleanUp/CleanUp46_001
  \vdcTaskBox{2.980}{j}{Bounding-box corner removal}{1}
  \vdcPair{0.420}{3.170}{29}{\vdcHighPositiveOneIn}{\vdcHighPositiveOneOut}
  \vdcPair{5.640}{3.170}{26}{\vdcHighPositiveTwoIn}{\vdcHighPositiveTwoOut}
  \vdcPair{10.860}{3.170}{30}{\vdcHighPositiveThreeIn}{\vdcHighPositiveThreeOut}
  \vdcTaskBox{0.100}{k}{Removal}{0}
  \vdcPair{0.420}{0.290}{22}{\vdcHighNegativeOneIn}{\vdcHighNegativeOneOut}
  \vdcPair{5.640}{0.290}{23}{\vdcHighNegativeTwoIn}{\vdcHighNegativeTwoOut}
  \vdcPair{10.860}{0.290}{24}{\vdcHighNegativeThreeIn}{\vdcHighNegativeThreeOut}

\end{tikzpicture}%
\endgroup

==> figures/representation_analysis/visual_control/visual_distance_example_mark_center.tex <==
\begingroup\endlinechar=-1\relax
\definecolor{mcvdZero}{HTML}{000000}
\definecolor{mcvdOne}{HTML}{0074D9}
\definecolor{mcvdTwo}{HTML}{FF4136}
\definecolor{mcvdThree}{HTML}{2ECC40}
\definecolor{mcvdFour}{HTML}{FFDC00}
\definecolor{mcvdFive}{HTML}{AAAAAA}
\definecolor{mcvdSix}{HTML}{F012BE}
\definecolor{mcvdSeven}{HTML}{FF851B}
\definecolor{mcvdEight}{HTML}{7FDBFF}
\definecolor{mcvdNine}{HTML}{870C25}
\definecolor{mcvdSame}{HTML}{327F91}
\definecolor{mcvdOther}{HTML}{BB6754}
\def\mcvdGridSide{2.080}
\def\mcvdOutputX{2.420}
\def\mcvdArrowGap{0.340}
\def\mcvdRowHeight{2.550}
\tikzset{
  mcvdArrow/.style={-{Stealth[length=1.30mm,width=1.15mm]},
      draw=black!73,line width=.60pt},
  mcvdBox/.style={line width=.85pt,rounded corners=2.7pt},
  mcvdCompareOutline/.style={draw=black!46,line width=.82pt,
      dash pattern=on 3.2pt off 2.4pt,rounded corners=3.8pt},
}
% ARC grid, with faint single-cell borders.
\newcommand{\mcvdDrawGrid}[4]{%
  \begingroup
  \pgfmathsetmacro{\mcvdUnit}{\mcvdGridSide/#3}%
  \begin{scope}[shift={(#1,#2)}]
    \begin{scope}[x=\mcvdUnit cm,y=\mcvdUnit cm]
      \clip (0,0) rectangle (#3,#3);
      \fill[mcvdZero] (0,0) rectangle (#3,#3);
      #4%
      \draw[step=1,draw=white,opacity=.29,line width=.06pt]
        (0,0) grid (#3,#3);
      \draw[draw=white,opacity=.53,line width=.18pt]
        (0,0) rectangle (#3,#3);
    \end{scope}
  \end{scope}
  \endgroup
}
% One input-to-output pair; all pairs align on the same baseline.
\newcommand{\mcvdPair}[5]{%
  \begin{scope}[shift={(#1,#2)}]
    \mcvdDrawGrid{0}{0}{#3}{#4}
    \draw[mcvdArrow]
      (\mcvdGridSide+.045,\mcvdGridSide/2) --
      (\mcvdGridSide+\mcvdArrowGap-.045,\mcvdGridSide/2);
    \mcvdDrawGrid{\mcvdOutputX}{0}{#3}{#5}
  \end{scope}
}
% Compact task box. The title sits in a small inset over the top border.
\newcommand{\mcvdTaskBox}[4]{%
  \begingroup
  \ifnum#4=2
    \def\mcvdBorder{black!55}\def\mcvdTint{white}%
  \else\ifnum#4=1
    \def\mcvdBorder{mcvdSame}\def\mcvdTint{mcvdSame!3.5}%
  \else
    \def\mcvdBorder{mcvdOther}\def\mcvdTint{mcvdOther!3.5}%
  \fi\fi
  \draw[mcvdBox,draw=\mcvdBorder,fill=\mcvdTint] (0.100,#1)
    rectangle (15.680,#1+\mcvdRowHeight);
  \node[anchor=west,outer sep=0pt,inner xsep=2.8pt,inner ysep=1pt,
        fill=\mcvdTint,font=\sffamily\normalsize]
    at (0.335,#1+\mcvdRowHeight+.040)
    {\textbf{Task $t_{#2}$}\hspace{.34cm}{\normalfont\small #3}};
  \endgroup
}
% All four group headers use one typographic grid and common x origin.
\newcommand{\mcvdHeader}[2]{%
  \node[anchor=west,inner sep=0pt,outer sep=0pt,
        font=\sffamily\bfseries\normalsize]
    at (0.420,#1) {#2};
}

% Low / anchor: Center/Center16_001, operator mark_cross
% mcvdLowAnchorOneIn, original 13x13 cells, centered in 13x13.
\def\mcvdLowAnchorOneIn{%
  \fill[mcvdFive] (1,1) rectangle (2,2);
  \fill[mcvdFive] (6,3) rectangle (7,4);
  \fill[mcvdFive] (6,7) rectangle (7,8);
  \fill[mcvdFive] (2,10) rectangle (3,11);
  \fill[mcvdFive] (9,11) rectangle (10,12);
  \fill[mcvdSix] (6,2) rectangle (7,3);
  \fill[mcvdSix] (5,3) rectangle (6,4);
  \fill[mcvdSix] (7,3) rectangle (8,4);
  \fill[mcvdSix] (4,4) rectangle (5,5);
  \fill[mcvdSix] (8,4) rectangle (9,5);
  \fill[mcvdSix] (3,5) rectangle (4,6);
  \fill[mcvdSix] (9,5) rectangle (10,6);
  \fill[mcvdSix] (4,6) rectangle (5,7);
  \fill[mcvdSix] (8,6) rectangle (9,7);
  \fill[mcvdSix] (5,7) rectangle (6,8);
  \fill[mcvdSix] (7,7) rectangle (8,8);
  \fill[mcvdSix] (6,8) rectangle (7,9);
}%
% mcvdLowAnchorOneOut, original 13x13 cells, centered in 13x13.
\def\mcvdLowAnchorOneOut{%
  \fill[mcvdThree] (6,4) rectangle (7,5);
  \fill[mcvdThree] (5,5) rectangle (8,6);
  \fill[mcvdThree] (6,6) rectangle (7,7);
  \fill[mcvdFive] (1,1) rectangle (2,2);
  \fill[mcvdFive] (6,3) rectangle (7,4);
  \fill[mcvdFive] (6,7) rectangle (7,8);
  \fill[mcvdFive] (2,10) rectangle (3,11);
  \fill[mcvdFive] (9,11) rectangle (10,12);
  \fill[mcvdSix] (6,2) rectangle (7,3);
  \fill[mcvdSix] (5,3) rectangle (6,4);
  \fill[mcvdSix] (7,3) rectangle (8,4);
  \fill[mcvdSix] (4,4) rectangle (5,5);
  \fill[mcvdSix] (8,4) rectangle (9,5);
  \fill[mcvdSix] (3,5) rectangle (4,6);
  \fill[mcvdSix] (9,5) rectangle (10,6);
  \fill[mcvdSix] (4,6) rectangle (5,7);
  \fill[mcvdSix] (8,6) rectangle (9,7);
  \fill[mcvdSix] (5,7) rectangle (6,8);
  \fill[mcvdSix] (7,7) rectangle (8,8);
  \fill[mcvdSix] (6,8) rectangle (7,9);
}%

% mcvdLowAnchorTwoIn, original 15x15 cells, centered in 15x15.
\def\mcvdLowAnchorTwoIn{%
  \fill[mcvdTwo] (3,3) rectangle (4,4);
  \fill[mcvdTwo] (1,8) rectangle (2,9);
  \fill[mcvdTwo] (9,8) rectangle (10,9);
  \fill[mcvdTwo] (9,12) rectangle (10,13);
  \fill[mcvdSix] (9,7) rectangle (10,8);
  \fill[mcvdSix] (8,8) rectangle (9,9);
  \fill[mcvdSix] (10,8) rectangle (11,9);
  \fill[mcvdSix] (7,9) rectangle (8,10);
  \fill[mcvdSix] (11,9) rectangle (12,10);
  \fill[mcvdSix] (6,10) rectangle (7,11);
  \fill[mcvdSix] (12,10) rectangle (13,11);
  \fill[mcvdSix] (7,11) rectangle (8,12);
  \fill[mcvdSix] (11,11) rectangle (12,12);
  \fill[mcvdSix] (8,12) rectangle (9,13);
  \fill[mcvdSix] (10,12) rectangle (11,13);
  \fill[mcvdSix] (9,13) rectangle (10,14);
}%
% mcvdLowAnchorTwoOut, original 15x15 cells, centered in 15x15.
\def\mcvdLowAnchorTwoOut{%
  \fill[mcvdTwo] (3,3) rectangle (4,4);
  \fill[mcvdTwo] (1,8) rectangle (2,9);
  \fill[mcvdTwo] (9,8) rectangle (10,9);
  \fill[mcvdTwo] (9,12) rectangle (10,13);
  \fill[mcvdThree] (9,9) rectangle (10,10);
  \fill[mcvdThree] (8,10) rectangle (11,11);
  \fill[mcvdThree] (9,11) rectangle (10,12);
  \fill[mcvdSix] (9,7) rectangle (10,8);
  \fill[mcvdSix] (8,8) rectangle (9,9);
  \fill[mcvdSix] (10,8) rectangle (11,9);
  \fill[mcvdSix] (7,9) rectangle (8,10);
  \fill[mcvdSix] (11,9) rectangle (12,10);
  \fill[mcvdSix] (6,10) rectangle (7,11);
  \fill[mcvdSix] (12,10) rectangle (13,11);
  \fill[mcvdSix] (7,11) rectangle (8,12);
  \fill[mcvdSix] (11,11) rectangle (12,12);
  \fill[mcvdSix] (8,12) rectangle (9,13);
  \fill[mcvdSix] (10,12) rectangle (11,13);
  \fill[mcvdSix] (9,13) rectangle (10,14);
}%

% mcvdLowAnchorThreeIn, original 15x15 cells, centered in 15x15.
\def\mcvdLowAnchorThreeIn{%
  \fill[mcvdFive] (3,4) rectangle (10,5);
  \fill[mcvdFive] (3,5) rectangle (4,10);
  \fill[mcvdFive] (9,5) rectangle (10,10);
  \fill[mcvdFive] (3,10) rectangle (10,11);
  \fill[mcvdSix] (2,0) rectangle (3,1);
  \fill[mcvdSix] (4,5) rectangle (5,6);
  \fill[mcvdSix] (11,5) rectangle (12,6);
  \fill[mcvdSix] (5,9) rectangle (6,10);
  \fill[mcvdSix] (4,13) rectangle (5,14);
}%
% mcvdLowAnchorThreeOut, original 15x15 cells, centered in 15x15.
\def\mcvdLowAnchorThreeOut{%
  \fill[mcvdThree] (6,6) rectangle (7,7);
  \fill[mcvdThree] (5,7) rectangle (8,8);
  \fill[mcvdThree] (6,8) rectangle (7,9);
  \fill[mcvdFive] (3,4) rectangle (10,5);
  \fill[mcvdFive] (3,5) rectangle (4,10);
  \fill[mcvdFive] (9,5) rectangle (10,10);
  \fill[mcvdFive] (3,10) rectangle (10,11);
  \fill[mcvdSix] (2,0) rectangle (3,1);
  \fill[mcvdSix] (4,5) rectangle (5,6);
  \fill[mcvdSix] (11,5) rectangle (12,6);
  \fill[mcvdSix] (5,9) rectangle (6,10);
  \fill[mcvdSix] (4,13) rectangle (5,14);
}%

% Low / positive: Center/Center68_001, operator mark_anchor
% mcvdLowPositiveOneIn, original 13x13 cells, centered in 13x13.
\def\mcvdLowPositiveOneIn{%
  \fill[mcvdTwo] (5,4) rectangle (6,5);
  \fill[mcvdSix] (7,3) rectangle (8,4);
  \fill[mcvdSix] (7,4) rectangle (10,5);
  \fill[mcvdSix] (3,8) rectangle (4,9);
  \fill[mcvdSix] (3,9) rectangle (6,10);
}%
% mcvdLowPositiveOneOut, original 13x13 cells, centered in 13x13.
\def\mcvdLowPositiveOneOut{%
  \fill[mcvdTwo] (5,4) rectangle (6,5);
  \fill[mcvdFour] (6,6) rectangle (7,7);
  \fill[mcvdSix] (7,3) rectangle (8,4);
  \fill[mcvdSix] (7,4) rectangle (10,5);
  \fill[mcvdSix] (3,8) rectangle (4,9);
  \fill[mcvdSix] (3,9) rectangle (6,10);
}%

% mcvdLowPositiveTwoIn, original 11x11 cells, centered in 11x11.
\def\mcvdLowPositiveTwoIn{%
  \fill[mcvdOne] (4,3) rectangle (5,4);
  \fill[mcvdTwo] (8,2) rectangle (9,3);
  \fill[mcvdTwo] (7,3) rectangle (9,4);
  \fill[mcvdTwo] (3,7) rectangle (4,8);
  \fill[mcvdTwo] (2,8) rectangle (4,9);
}%
% mcvdLowPositiveTwoOut, original 11x11 cells, centered in 11x11.
\def\mcvdLowPositiveTwoOut{%
  \fill[mcvdOne] (4,3) rectangle (5,4);
  \fill[mcvdTwo] (8,2) rectangle (9,3);
  \fill[mcvdTwo] (7,3) rectangle (9,4);
  \fill[mcvdTwo] (3,7) rectangle (4,8);
  \fill[mcvdTwo] (2,8) rectangle (4,9);
  \fill[mcvdFour] (5,5) rectangle (6,6);
}%

% mcvdLowPositiveThreeIn, original 13x13 cells, centered in 13x13.
\def\mcvdLowPositiveThreeIn{%
  \fill[mcvdThree] (6,1) rectangle (7,2);
  \fill[mcvdNine] (8,3) rectangle (9,4);
  \fill[mcvdNine] (7,4) rectangle (10,5);
  \fill[mcvdNine] (4,8) rectangle (5,9);
  \fill[mcvdNine] (3,9) rectangle (6,10);
}%
% mcvdLowPositiveThreeOut, original 13x13 cells, centered in 13x13.
\def\mcvdLowPositiveThreeOut{%
  \fill[mcvdThree] (6,1) rectangle (7,2);
  \fill[mcvdFour] (6,6) rectangle (7,7);
  \fill[mcvdNine] (8,3) rectangle (9,4);
  \fill[mcvdNine] (7,4) rectangle (10,5);
  \fill[mcvdNine] (4,8) rectangle (5,9);
  \fill[mcvdNine] (3,9) rectangle (6,10);
}%

% Low / negative: MoveToBoundary/MoveToBoundary69_001, operator translate_each_until_blocked
% mcvdLowNegativeOneIn, original 11x11 cells, centered in 11x11.
\def\mcvdLowNegativeOneIn{%
  \fill[mcvdFive] (7,6) rectangle (8,7);
  \fill[mcvdSix] (7,2) rectangle (9,3);
  \fill[mcvdSix] (8,3) rectangle (9,4);
  \fill[mcvdSix] (2,7) rectangle (4,8);
  \fill[mcvdSix] (3,8) rectangle (4,9);
}%
% mcvdLowNegativeOneOut, original 11x11 cells, centered in 11x11.
\def\mcvdLowNegativeOneOut{%
  \fill[mcvdFive] (10,6) rectangle (11,7);
  \fill[mcvdSix] (7,2) rectangle (9,3);
  \fill[mcvdSix] (8,3) rectangle (9,4);
  \fill[mcvdSix] (2,7) rectangle (4,8);
  \fill[mcvdSix] (3,8) rectangle (4,9);
}%

% mcvdLowNegativeTwoIn, original 15x15 cells, centered in 15x15.
\def\mcvdLowNegativeTwoIn{%
  \fill[mcvdTwo] (10,3) rectangle (11,4);
  \fill[mcvdTwo] (9,4) rectangle (12,5);
  \fill[mcvdTwo] (4,10) rectangle (5,11);
  \fill[mcvdTwo] (3,11) rectangle (6,12);
  \fill[mcvdFour] (6,5) rectangle (7,6);
}%
% mcvdLowNegativeTwoOut, original 15x15 cells, centered in 15x15.
\def\mcvdLowNegativeTwoOut{%
  \fill[mcvdTwo] (10,3) rectangle (11,4);
  \fill[mcvdTwo] (9,4) rectangle (12,5);
  \fill[mcvdTwo] (4,10) rectangle (5,11);
  \fill[mcvdTwo] (3,11) rectangle (6,12);
  \fill[mcvdFour] (14,5) rectangle (15,6);
}%

% mcvdLowNegativeThreeIn, original 13x13 cells, centered in 13x13.
\def\mcvdLowNegativeThreeIn{%
  \fill[mcvdFive] (7,3) rectangle (10,4);
  \fill[mcvdFive] (8,4) rectangle (9,5);
  \fill[mcvdFive] (3,8) rectangle (6,9);
  \fill[mcvdFive] (4,9) rectangle (5,10);
  \fill[mcvdSeven] (6,11) rectangle (7,12);
}%
% mcvdLowNegativeThreeOut, original 13x13 cells, centered in 13x13.
\def\mcvdLowNegativeThreeOut{%
  \fill[mcvdFive] (7,3) rectangle (10,4);
  \fill[mcvdFive] (8,4) rectangle (9,5);
  \fill[mcvdFive] (3,8) rectangle (6,9);
  \fill[mcvdFive] (4,9) rectangle (5,10);
  \fill[mcvdSeven] (12,11) rectangle (13,12);
}%

% Medium / positive: Center/Center3_001, operator fill_each_center
% mcvdMediumPositiveOneIn, original 8x10 cells, centered in 10x10.
\def\mcvdMediumPositiveOneIn{%
  \fill[mcvdThree] (0,6) rectangle (5,7);
  \fill[mcvdThree] (0,7) rectangle (1,8);
  \fill[mcvdThree] (4,7) rectangle (5,8);
  \fill[mcvdThree] (0,8) rectangle (5,9);
  \fill[mcvdNine] (5,3) rectangle (10,4);
  \fill[mcvdNine] (5,4) rectangle (6,5);
  \fill[mcvdNine] (9,4) rectangle (10,5);
  \fill[mcvdNine] (5,5) rectangle (10,6);
}%
% mcvdMediumPositiveOneOut, original 8x10 cells, centered in 10x10.
\def\mcvdMediumPositiveOneOut{%
  \fill[mcvdThree] (0,6) rectangle (5,7);
  \fill[mcvdThree] (0,7) rectangle (1,8);
  \fill[mcvdThree] (2,7) rectangle (3,8);
  \fill[mcvdThree] (4,7) rectangle (5,8);
  \fill[mcvdThree] (0,8) rectangle (5,9);
  \fill[mcvdNine] (5,3) rectangle (10,4);
  \fill[mcvdNine] (5,4) rectangle (6,5);
  \fill[mcvdNine] (7,4) rectangle (8,5);
  \fill[mcvdNine] (9,4) rectangle (10,5);
  \fill[mcvdNine] (5,5) rectangle (10,6);
}%

% mcvdMediumPositiveTwoIn, original 12x11 cells, centered in 12x12.
\def\mcvdMediumPositiveTwoIn{%
  \fill[mcvdFour] (1,6) rectangle (4,7);
  \fill[mcvdFour] (1,7) rectangle (2,10);
  \fill[mcvdFour] (3,7) rectangle (4,10);
  \fill[mcvdFour] (1,10) rectangle (4,11);
  \fill[mcvdSeven] (6,6) rectangle (9,7);
  \fill[mcvdSeven] (6,7) rectangle (7,10);
  \fill[mcvdSeven] (8,7) rectangle (9,10);
  \fill[mcvdSeven] (6,10) rectangle (9,11);
}%
% mcvdMediumPositiveTwoOut, original 12x11 cells, centered in 12x12.
\def\mcvdMediumPositiveTwoOut{%
  \fill[mcvdFour] (1,6) rectangle (4,7);
  \fill[mcvdFour] (1,7) rectangle (2,8);
  \fill[mcvdFour] (3,7) rectangle (4,8);
  \fill[mcvdFour] (1,8) rectangle (4,9);
  \fill[mcvdFour] (1,9) rectangle (2,10);
  \fill[mcvdFour] (3,9) rectangle (4,10);
  \fill[mcvdFour] (1,10) rectangle (4,11);
  \fill[mcvdSeven] (6,6) rectangle (9,7);
  \fill[mcvdSeven] (6,7) rectangle (7,8);
  \fill[mcvdSeven] (8,7) rectangle (9,8);
  \fill[mcvdSeven] (6,8) rectangle (9,9);
  \fill[mcvdSeven] (6,9) rectangle (7,10);
  \fill[mcvdSeven] (8,9) rectangle (9,10);
  \fill[mcvdSeven] (6,10) rectangle (9,11);
}%

% mcvdMediumPositiveThreeIn, original 8x16 cells, centered in 16x16.
\def\mcvdMediumPositiveThreeIn{%
  \fill[mcvdFive] (9,5) rectangle (14,6);
  \fill[mcvdFive] (9,6) rectangle (10,9);
  \fill[mcvdFive] (13,6) rectangle (14,9);
  \fill[mcvdFive] (9,9) rectangle (14,10);
  \fill[mcvdSeven] (3,5) rectangle (8,6);
  \fill[mcvdSeven] (3,6) rectangle (4,9);
  \fill[mcvdSeven] (7,6) rectangle (8,9);
  \fill[mcvdSeven] (3,9) rectangle (8,10);
}%
% mcvdMediumPositiveThreeOut, original 8x16 cells, centered in 16x16.
\def\mcvdMediumPositiveThreeOut{%
  \fill[mcvdFive] (9,5) rectangle (14,6);
  \fill[mcvdFive] (9,6) rectangle (10,9);
  \fill[mcvdFive] (13,6) rectangle (14,9);
  \fill[mcvdFive] (11,7) rectangle (12,8);
  \fill[mcvdFive] (9,9) rectangle (14,10);
  \fill[mcvdSeven] (3,5) rectangle (8,6);
  \fill[mcvdSeven] (3,6) rectangle (4,9);
  \fill[mcvdSeven] (7,6) rectangle (8,9);
  \fill[mcvdSeven] (5,7) rectangle (6,8);
  \fill[mcvdSeven] (3,9) rectangle (8,10);
}%

% Medium / negative: TopBottom3D/TopBottom3D92_001, operator translate_shape_layers
% mcvdMediumNegativeOneIn, original 9x11 cells, centered in 11x11.
\def\mcvdMediumNegativeOneIn{%
  \fill[mcvdOne] (5,4) rectangle (8,7);
  \fill[mcvdFour] (3,5) rectangle (5,7);
  \fill[mcvdFour] (3,7) rectangle (6,8);
}%
% mcvdMediumNegativeOneOut, original 9x11 cells, centered in 11x11.
\def\mcvdMediumNegativeOneOut{%
  \fill[mcvdOne] (5,4) rectangle (8,7);
  \fill[mcvdFour] (3,6) rectangle (5,7);
  \fill[mcvdFour] (3,7) rectangle (6,9);
}%

% mcvdMediumNegativeTwoIn, original 12x13 cells, centered in 13x13.
\def\mcvdMediumNegativeTwoIn{%
  \fill[mcvdOne] (2,4) rectangle (9,7);
  \fill[mcvdFour] (9,5) rectangle (11,7);
  \fill[mcvdFour] (4,7) rectangle (11,8);
}%
% mcvdMediumNegativeTwoOut, original 12x13 cells, centered in 13x13.
\def\mcvdMediumNegativeTwoOut{%
  \fill[mcvdOne] (2,4) rectangle (9,7);
  \fill[mcvdFour] (9,6) rectangle (11,7);
  \fill[mcvdFour] (4,7) rectangle (11,9);
}%

% mcvdMediumNegativeThreeIn, original 16x13 cells, centered in 16x16.
\def\mcvdMediumNegativeThreeIn{%
  \fill[mcvdTwo] (6,10) rectangle (12,11);
  \fill[mcvdTwo] (10,11) rectangle (12,13);
  \fill[mcvdFive] (4,11) rectangle (10,14);
}%
% mcvdMediumNegativeThreeOut, original 16x13 cells, centered in 16x16.
\def\mcvdMediumNegativeThreeOut{%
  \fill[mcvdTwo] (10,11) rectangle (12,14);
  \fill[mcvdFive] (4,11) rectangle (10,14);
}%

% High / positive: Center/Center34_001, operator mark_cross
% mcvdHighPositiveOneIn, original 11x19 cells, centered in 19x19.
\def\mcvdHighPositiveOneIn{%
  \fill[mcvdThree] (6,9) rectangle (8,11);
  \fill[mcvdFive] (3,7) rectangle (18,8);
  \fill[mcvdFive] (3,8) rectangle (4,13);
  \fill[mcvdFive] (17,8) rectangle (18,13);
  \fill[mcvdFive] (3,13) rectangle (18,14);
}%
% mcvdHighPositiveOneOut, original 11x19 cells, centered in 19x19.
\def\mcvdHighPositiveOneOut{%
  \fill[mcvdThree] (6,9) rectangle (8,11);
  \fill[mcvdFive] (3,7) rectangle (18,8);
  \fill[mcvdFive] (3,8) rectangle (4,13);
  \fill[mcvdFive] (17,8) rectangle (18,13);
  \fill[mcvdFive] (3,13) rectangle (18,14);
  \fill[mcvdSix] (10,9) rectangle (11,10);
  \fill[mcvdSix] (9,10) rectangle (12,11);
  \fill[mcvdSix] (10,11) rectangle (11,12);
}%

% mcvdHighPositiveTwoIn, original 21x13 cells, centered in 21x21.
\def\mcvdHighPositiveTwoIn{%
  \fill[mcvdOne] (9,4) rectangle (16,5);
  \fill[mcvdOne] (9,5) rectangle (10,18);
  \fill[mcvdOne] (15,5) rectangle (16,18);
  \fill[mcvdOne] (9,18) rectangle (16,19);
  \fill[mcvdTwo] (12,7) rectangle (14,9);
}%
% mcvdHighPositiveTwoOut, original 21x13 cells, centered in 21x21.
\def\mcvdHighPositiveTwoOut{%
  \fill[mcvdOne] (9,4) rectangle (16,5);
  \fill[mcvdOne] (9,5) rectangle (10,18);
  \fill[mcvdOne] (15,5) rectangle (16,18);
  \fill[mcvdOne] (9,18) rectangle (16,19);
  \fill[mcvdTwo] (12,7) rectangle (14,9);
  \fill[mcvdSix] (12,10) rectangle (13,11);
  \fill[mcvdSix] (11,11) rectangle (14,12);
  \fill[mcvdSix] (12,12) rectangle (13,13);
}%

% mcvdHighPositiveThreeIn, original 21x13 cells, centered in 21x21.
\def\mcvdHighPositiveThreeIn{%
  \fill[mcvdThree] (5,5) rectangle (14,6);
  \fill[mcvdThree] (5,6) rectangle (6,17);
  \fill[mcvdThree] (13,6) rectangle (14,17);
  \fill[mcvdThree] (5,17) rectangle (14,18);
  \fill[mcvdFour] (7,13) rectangle (9,15);
}%
% mcvdHighPositiveThreeOut, original 21x13 cells, centered in 21x21.
\def\mcvdHighPositiveThreeOut{%
  \fill[mcvdThree] (5,5) rectangle (14,6);
  \fill[mcvdThree] (5,6) rectangle (6,17);
  \fill[mcvdThree] (13,6) rectangle (14,17);
  \fill[mcvdThree] (5,17) rectangle (14,18);
  \fill[mcvdFour] (7,13) rectangle (9,15);
  \fill[mcvdSix] (9,10) rectangle (10,11);
  \fill[mcvdSix] (8,11) rectangle (11,12);
  \fill[mcvdSix] (9,12) rectangle (10,13);
}%

% High / negative: InsideOutside/InsideOutside27_001, operator remove_group
% mcvdHighNegativeOneIn, original 15x15 cells, centered in 15x15.
\def\mcvdHighNegativeOneIn{%
  \fill[mcvdOne] (7,2) rectangle (8,3);
  \fill[mcvdOne] (6,3) rectangle (7,4);
  \fill[mcvdOne] (8,3) rectangle (9,4);
  \fill[mcvdOne] (5,4) rectangle (6,5);
  \fill[mcvdOne] (9,4) rectangle (10,5);
  \fill[mcvdOne] (4,5) rectangle (5,6);
  \fill[mcvdOne] (10,5) rectangle (11,6);
  \fill[mcvdOne] (3,6) rectangle (4,7);
  \fill[mcvdOne] (11,6) rectangle (12,7);
  \fill[mcvdOne] (2,7) rectangle (3,8);
  \fill[mcvdOne] (12,7) rectangle (13,8);
  \fill[mcvdOne] (3,8) rectangle (4,9);
  \fill[mcvdOne] (11,8) rectangle (12,9);
  \fill[mcvdOne] (4,9) rectangle (5,10);
  \fill[mcvdOne] (10,9) rectangle (11,10);
  \fill[mcvdOne] (5,10) rectangle (6,11);
  \fill[mcvdOne] (9,10) rectangle (10,11);
  \fill[mcvdOne] (6,11) rectangle (7,12);
  \fill[mcvdOne] (8,11) rectangle (9,12);
  \fill[mcvdOne] (7,12) rectangle (8,13);
  \fill[mcvdSeven] (5,8) rectangle (7,10);
  \fill[mcvdSeven] (1,12) rectangle (2,13);
}%
% mcvdHighNegativeOneOut, original 15x15 cells, centered in 15x15.
\def\mcvdHighNegativeOneOut{%
  \fill[mcvdOne] (7,2) rectangle (8,3);
  \fill[mcvdOne] (6,3) rectangle (7,4);
  \fill[mcvdOne] (8,3) rectangle (9,4);
  \fill[mcvdOne] (5,4) rectangle (6,5);
  \fill[mcvdOne] (9,4) rectangle (10,5);
  \fill[mcvdOne] (4,5) rectangle (5,6);
  \fill[mcvdOne] (10,5) rectangle (11,6);
  \fill[mcvdOne] (3,6) rectangle (4,7);
  \fill[mcvdOne] (11,6) rectangle (12,7);
  \fill[mcvdOne] (2,7) rectangle (3,8);
  \fill[mcvdOne] (12,7) rectangle (13,8);
  \fill[mcvdOne] (3,8) rectangle (4,9);
  \fill[mcvdOne] (11,8) rectangle (12,9);
  \fill[mcvdOne] (4,9) rectangle (5,10);
  \fill[mcvdOne] (10,9) rectangle (11,10);
  \fill[mcvdOne] (5,10) rectangle (6,11);
  \fill[mcvdOne] (9,10) rectangle (10,11);
  \fill[mcvdOne] (6,11) rectangle (7,12);
  \fill[mcvdOne] (8,11) rectangle (9,12);
  \fill[mcvdOne] (7,12) rectangle (8,13);
  \fill[mcvdSeven] (1,12) rectangle (2,13);
}%

% mcvdHighNegativeTwoIn, original 15x15 cells, centered in 15x15.
\def\mcvdHighNegativeTwoIn{%
  \fill[mcvdFour] (14,2) rectangle (15,3);
  \fill[mcvdFour] (5,7) rectangle (7,9);
  \fill[mcvdFive] (7,2) rectangle (8,3);
  \fill[mcvdFive] (6,3) rectangle (7,4);
  \fill[mcvdFive] (8,3) rectangle (9,4);
  \fill[mcvdFive] (5,4) rectangle (6,5);
  \fill[mcvdFive] (9,4) rectangle (10,5);
  \fill[mcvdFive] (4,5) rectangle (5,6);
  \fill[mcvdFive] (10,5) rectangle (11,6);
  \fill[mcvdFive] (3,6) rectangle (4,7);
  \fill[mcvdFive] (11,6) rectangle (12,7);
  \fill[mcvdFive] (2,7) rectangle (3,8);
  \fill[mcvdFive] (12,7) rectangle (13,8);
  \fill[mcvdFive] (3,8) rectangle (4,9);
  \fill[mcvdFive] (11,8) rectangle (12,9);
  \fill[mcvdFive] (4,9) rectangle (5,10);
  \fill[mcvdFive] (10,9) rectangle (11,10);
  \fill[mcvdFive] (5,10) rectangle (6,11);
  \fill[mcvdFive] (9,10) rectangle (10,11);
  \fill[mcvdFive] (6,11) rectangle (7,12);
  \fill[mcvdFive] (8,11) rectangle (9,12);
  \fill[mcvdFive] (7,12) rectangle (8,13);
}%
% mcvdHighNegativeTwoOut, original 15x15 cells, centered in 15x15.
\def\mcvdHighNegativeTwoOut{%
  \fill[mcvdFour] (14,2) rectangle (15,3);
  \fill[mcvdFive] (7,2) rectangle (8,3);
  \fill[mcvdFive] (6,3) rectangle (7,4);
  \fill[mcvdFive] (8,3) rectangle (9,4);
  \fill[mcvdFive] (5,4) rectangle (6,5);
  \fill[mcvdFive] (9,4) rectangle (10,5);
  \fill[mcvdFive] (4,5) rectangle (5,6);
  \fill[mcvdFive] (10,5) rectangle (11,6);
  \fill[mcvdFive] (3,6) rectangle (4,7);
  \fill[mcvdFive] (11,6) rectangle (12,7);
  \fill[mcvdFive] (2,7) rectangle (3,8);
  \fill[mcvdFive] (12,7) rectangle (13,8);
  \fill[mcvdFive] (3,8) rectangle (4,9);
  \fill[mcvdFive] (11,8) rectangle (12,9);
  \fill[mcvdFive] (4,9) rectangle (5,10);
  \fill[mcvdFive] (10,9) rectangle (11,10);
  \fill[mcvdFive] (5,10) rectangle (6,11);
  \fill[mcvdFive] (9,10) rectangle (10,11);
  \fill[mcvdFive] (6,11) rectangle (7,12);
  \fill[mcvdFive] (8,11) rectangle (9,12);
  \fill[mcvdFive] (7,12) rectangle (8,13);
}%

% mcvdHighNegativeThreeIn, original 15x15 cells, centered in 15x15.
\def\mcvdHighNegativeThreeIn{%
  \fill[mcvdSix] (7,2) rectangle (8,3);
  \fill[mcvdSix] (6,3) rectangle (7,4);
  \fill[mcvdSix] (8,3) rectangle (9,4);
  \fill[mcvdSix] (5,4) rectangle (6,5);
  \fill[mcvdSix] (9,4) rectangle (10,5);
  \fill[mcvdSix] (4,5) rectangle (5,6);
  \fill[mcvdSix] (10,5) rectangle (11,6);
  \fill[mcvdSix] (3,6) rectangle (4,7);
  \fill[mcvdSix] (11,6) rectangle (12,7);
  \fill[mcvdSix] (2,7) rectangle (3,8);
  \fill[mcvdSix] (12,7) rectangle (13,8);
  \fill[mcvdSix] (3,8) rectangle (4,9);
  \fill[mcvdSix] (11,8) rectangle (12,9);
  \fill[mcvdSix] (4,9) rectangle (5,10);
  \fill[mcvdSix] (10,9) rectangle (11,10);
  \fill[mcvdSix] (5,10) rectangle (6,11);
  \fill[mcvdSix] (9,10) rectangle (10,11);
  \fill[mcvdSix] (6,11) rectangle (7,12);
  \fill[mcvdSix] (8,11) rectangle (9,12);
  \fill[mcvdSix] (7,12) rectangle (8,13);
  \fill[mcvdEight] (6,7) rectangle (8,9);
  \fill[mcvdEight] (4,11) rectangle (5,12);
}%
% mcvdHighNegativeThreeOut, original 15x15 cells, centered in 15x15.
\def\mcvdHighNegativeThreeOut{%
  \fill[mcvdSix] (7,2) rectangle (8,3);
  \fill[mcvdSix] (6,3) rectangle (7,4);
  \fill[mcvdSix] (8,3) rectangle (9,4);
  \fill[mcvdSix] (5,4) rectangle (6,5);
  \fill[mcvdSix] (9,4) rectangle (10,5);
  \fill[mcvdSix] (4,5) rectangle (5,6);
  \fill[mcvdSix] (10,5) rectangle (11,6);
  \fill[mcvdSix] (3,6) rectangle (4,7);
  \fill[mcvdSix] (11,6) rectangle (12,7);
  \fill[mcvdSix] (2,7) rectangle (3,8);
  \fill[mcvdSix] (12,7) rectangle (13,8);
  \fill[mcvdSix] (3,8) rectangle (4,9);
  \fill[mcvdSix] (11,8) rectangle (12,9);
  \fill[mcvdSix] (4,9) rectangle (5,10);
  \fill[mcvdSix] (10,9) rectangle (11,10);
  \fill[mcvdSix] (5,10) rectangle (6,11);
  \fill[mcvdSix] (9,10) rectangle (10,11);
  \fill[mcvdSix] (6,11) rectangle (7,12);
  \fill[mcvdSix] (8,11) rectangle (9,12);
  \fill[mcvdSix] (7,12) rectangle (8,13);
  \fill[mcvdEight] (4,11) rectangle (5,12);
}%

% =================== FIGURE ASSEMBLY ===================
\unskip
\begin{tikzpicture}[x=1cm,y=1cm]
  \path[use as bounding box] (-0.175,-0.175) rectangle (15.955,24.320);
  \mcvdHeader{24.030}{Reference task}
  \mcvdTaskBox{20.860}{i}{Mark center}{2}
  \mcvdPair{0.420}{21.050}{13}{\mcvdLowAnchorOneIn}{\mcvdLowAnchorOneOut}
  \mcvdPair{5.640}{21.050}{15}{\mcvdLowAnchorTwoIn}{\mcvdLowAnchorTwoOut}
  \mcvdPair{10.860}{21.050}{15}{\mcvdLowAnchorThreeIn}{\mcvdLowAnchorThreeOut}

  \mcvdHeader{19.990}{Low visual distance between $t_j$ and $t_k$\;{\normalfont\small (25th percentile)}}
% Low: t_j = Center/Center68_001, t_k = MoveToBoundary/MoveToBoundary69_001
  \mcvdTaskBox{16.820}{j}{Mark center}{1}
  \mcvdPair{0.420}{17.010}{13}{\mcvdLowPositiveOneIn}{\mcvdLowPositiveOneOut}
  \mcvdPair{5.640}{17.010}{11}{\mcvdLowPositiveTwoIn}{\mcvdLowPositiveTwoOut}
  \mcvdPair{10.860}{17.010}{13}{\mcvdLowPositiveThreeIn}{\mcvdLowPositiveThreeOut}
  \mcvdTaskBox{13.940}{k}{Translation and alignment}{0}
  \mcvdPair{0.420}{14.130}{11}{\mcvdLowNegativeOneIn}{\mcvdLowNegativeOneOut}
  \mcvdPair{5.640}{14.130}{15}{\mcvdLowNegativeTwoIn}{\mcvdLowNegativeTwoOut}
  \mcvdPair{10.860}{14.130}{13}{\mcvdLowNegativeThreeIn}{\mcvdLowNegativeThreeOut}

  \mcvdHeader{13.070}{Medium visual distance between $t_j$ and $t_k$\;{\normalfont\small (50th percentile)}}
% Medium: t_j = Center/Center3_001, t_k = TopBottom3D/TopBottom3D92_001
  \mcvdTaskBox{9.900}{j}{Mark center}{1}
  \mcvdPair{0.420}{10.090}{10}{\mcvdMediumPositiveOneIn}{\mcvdMediumPositiveOneOut}
  \mcvdPair{5.640}{10.090}{12}{\mcvdMediumPositiveTwoIn}{\mcvdMediumPositiveTwoOut}
  \mcvdPair{10.860}{10.090}{16}{\mcvdMediumPositiveThreeIn}{\mcvdMediumPositiveThreeOut}
  \mcvdTaskBox{7.020}{k}{Translation and alignment}{0}
  \mcvdPair{0.420}{7.210}{11}{\mcvdMediumNegativeOneIn}{\mcvdMediumNegativeOneOut}
  \mcvdPair{5.640}{7.210}{13}{\mcvdMediumNegativeTwoIn}{\mcvdMediumNegativeTwoOut}
  \mcvdPair{10.860}{7.210}{16}{\mcvdMediumNegativeThreeIn}{\mcvdMediumNegativeThreeOut}

  \mcvdHeader{6.150}{High visual distance between $t_j$ and $t_k$\;{\normalfont\small (75th percentile)}}
% High: t_j = Center/Center34_001, t_k = InsideOutside/InsideOutside27_001
  \mcvdTaskBox{2.980}{j}{Mark center}{1}
  \mcvdPair{0.420}{3.170}{19}{\mcvdHighPositiveOneIn}{\mcvdHighPositiveOneOut}
  \mcvdPair{5.640}{3.170}{21}{\mcvdHighPositiveTwoIn}{\mcvdHighPositiveTwoOut}
  \mcvdPair{10.860}{3.170}{21}{\mcvdHighPositiveThreeIn}{\mcvdHighPositiveThreeOut}
  \mcvdTaskBox{0.100}{k}{Removal}{0}
  \mcvdPair{0.420}{0.290}{15}{\mcvdHighNegativeOneIn}{\mcvdHighNegativeOneOut}
  \mcvdPair{5.640}{0.290}{15}{\mcvdHighNegativeTwoIn}{\mcvdHighNegativeTwoOut}
  \mcvdPair{10.860}{0.290}{15}{\mcvdHighNegativeThreeIn}{\mcvdHighNegativeThreeOut}

\end{tikzpicture}%
\endgroup
